On the use of supervised clustering in stochastic NMPC design

In this paper, a supervised clustering based-heuristic is proposed for the real-time implementation of approximate solutions to stochastic nonlinear model predictive control frameworks. The key idea is to update on-line a low cardinality set of uncertainty vectors to be used in the expression of the stochastic cost and constraints. These vectors are the centers of uncertainty clusters that are built using the optimal control sequences, cost and constraints indicators as supervision labels. The use of a moving clustering data buffer which accumulates recent past computations enables to reduce the computational burden per sampling period while making available at each period a relevant amount of samples for the clustering task. A relevant example is given to illustrate the contribution and the associated algorithms.

==> TheUStochastic.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\begin{axis}[
title={Closed-loop drug delivery (Stochastic MPC)},
xlabel={Time (Days)},
xmin=0, xmax=39.8,
ymin=0, ymax=6,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
legend entries={{$u_1$},{$u_2$}},
legend style={draw=white!80.0!black},
legend cell align={left},
width=0.5\textwidth,
height=0.16\textheight
]
\addlegendimage{no markers, black}
\addlegendimage{no markers, blue}
\addplot [semithick, black]
table {%
0 1.56329555498243
0.2 0.77117058518815
0.4 0.558988964775977
0.6 0.468860181669824
0.8 0.427886579498122
1 1.39163770946492
1.2 1.06116370124107
1.4 0.924486056385051
1.6 0.857675449654484
1.8 0.830505737485509
2 1.44481495587162
2.2 1.31850456620897
2.4 1.24113429972566
2.6 1.19259432734254
2.8 1.1714093214957
3 1.60350714561965
3.2 1.56935676917107
3.4 1.54722656122309
3.6 1.52220556929919
3.8 1.50768736492948
4 2.04586565505129
4.2 1.91619213310402
4.4 1.87278631189243
4.6 1.84204479684569
4.8 1.81830097334923
5 3.45002742002964
5.2 2.96518636850649
5.4 2.70931329577187
5.6 2.54091784371895
5.8 2.41385052100762
6 4.67606062031513
6.2 4.62841906345114
6.4 4.57034396773109
6.6 4.49802075818426
6.8 4.40537779707403
7 5
7.2 5
7.4 5
7.6 5
7.8 5
8 5
8.2 5
8.4 5
8.6 5
8.8 5
9 5
9.2 5
9.4 5
9.6 5
9.8 5
10 5
10.2 5
10.4 5
10.6 5
10.8 4.99999999922128
11 5
11.2 5
11.4 5
11.6 4.99999999961615
11.8 4.99999999010732
12 5
12.2 5
12.4 4.9999999986867
12.6 4.99999999048428
12.8 4.99999997908727
13 5
13.2 4.99999999662978
13.4 4.99999998922386
13.6 4.9999999793706
13.8 4.99999996561664
14 4.99999999333292
14.2 4.9999999863053
14.4 4.99999997723362
14.6 4.99999996507417
14.8 4.9999999483155
15 4.99999998305896
15.2 4.99999997590331
15.4 4.99999996653137
15.6 4.99999995389711
15.8 4.99999993613955
16 4.9999999774773
16.2 4.99999996917211
16.4 4.99999995842417
16.6 4.99999994404961
16.8 4.99999992398026
17 5
17.2 5
17.4 5
17.6 5
17.8 4.99999999786927
18 4.99999995814098
18.2 4.99999994899235
18.4 4.99999993695159
18.6 4.99999992071918
18.8 4.99999989798918
19 4.99999995557337
19.2 4.99999994506201
19.4 4.99999993146944
19.6 4.9999999133376
19.8 4.99999988879439
20 4.91562576827797
20.2 4.94818264438863
20.4 4.95633182063207
20.6 4.95631658521706
20.8 4.95202226723622
21 4.98361552917015
21.2 4.98309977304451
21.4 4.98249486829833
21.6 4.98181462054499
21.8 4.98107360125459
22 4.9999999435615
22.2 4.99999993158411
22.4 4.9999999163015
22.6 4.99999989618522
22.8 4.9999998687788
23 4.99999993521465
23.2 4.99999992253886
23.4 4.99999990631379
23.6 4.99999988490959
23.8 4.999999855699
24 4.99999992755051
24.2 4.99999991413276
24.4 4.9999998969417
24.6 4.99999987425644
24.8 4.99999984328448
25 4.99999991991894
25.2 4.9999999056158
25.4 4.99999988728857
25.6 4.99999986325321
25.8 4.99999983098793
26 4.99999991260693
26.2 4.99999989737092
26.4 4.99999987787271
26.6 4.99999985233197
26.8 4.99999981811088
27 4.99999990442201
27.2 4.99999988824067
27.4 4.99999986753709
27.6 4.99999984042811
27.8 4.99999980414598
28 4.99999989572977
28.2 4.99999987858748
28.4 4.99999985665297
28.6 4.99999982793111
28.8 4.99999978949021
29 4.99999988665966
29.2 4.99999986851281
29.4 4.99999984529232
29.6 4.99999981488549
29.8 4.99999977418604
30 4.99999987717577
30.2 4.9999998579743
30.4 4.99999983340551
30.6 4.99999980123707
30.8 4.99999975817406
31 4.99999986616804
31.2 4.99999984556115
31.4 4.99999981970315
31.6 4.99999978785457
31.8 4.99999974275106
32 4.99999986082168
32.2 4.99999984003253
32.4 4.99999981349832
32.6 4.99999977862309
32.8 4.99999973089201
33 4.99999985437414
33.2 4.99999983231178
33.4 4.99999980427789
33.6 4.99999976753411
33.8 4.99999971734671
34 4.99999984440797
34.2 4.99999982096668
34.4 4.99999979123503
34.6 4.99999975231751
34.8 4.99999969921104
35 4.99999983155814
35.2 4.99999980653702
35.4 4.99999977482566
35.6 4.99999973333966
35.8 4.99999967675065
36 4.99999981583906
36.2 4.99999978896509
36.4 4.99999975491634
36.6 4.99999971038289
36.8 4.99999964964716
37 4.99999979699503
37.2 4.99999976793349
37.4 4.99999973111859
37.6 4.99999968297267
37.8 4.99999961731581
38 4.99999977469913
38.2 4.99999974306626
38.4 4.99999970299521
38.6 4.99999965059161
38.8 4.99999957912864
39 4.99999974830866
39.2 4.99999971363764
39.4 4.99999966971898
39.6 4.99999961228453
39.8 4.99999953396185
};
\addplot [semithick, blue]
table {%
0 0
0.2 0
0.4 0
0.6 0
0.8 0
1 0
1.2 0
1.4 0
1.6 0
1.8 0
2 0
2.2 0
2.4 0
2.6 0
2.8 0
3 0
3.2 0
3.4 0
3.6 0
3.8 0
4 0
4.2 0
4.4 0
4.6 0
4.8 0
5 0
5.2 0
5.4 0
5.6 0
5.8 0
6 0
6.2 0
6.4 0
6.6 0
6.8 0
7 0
7.2 0
7.4 0
7.6 3.50977973990534e-09
7.8 1.27893794985578e-08
8 0
8.2 0
8.4 0
8.6 4.4176359785532e-09
8.8 1.81948609221752e-08
9 0
9.2 0
9.4 0
9.6 4.65718748014977e-09
9.8 2.2034726995137e-08
10 0
10.2 0
10.4 0
10.6 6.64102151404153e-09
10.8 2.83760024779043e-08
11 0
11.2 3.11879199004034e-10
11.4 0
11.6 1.29027914845194e-08
11.8 5.53007849860642e-08
12 0
12.2 1.93621749273988e-09
12.4 0
12.6 1.32415512975369e-08
12.8 6.91558076513776e-08
13 0
13.2 4.96901457497406e-09
13.4 0
13.6 1.99844437649797e-08
13.8 1.63720573594717e-07
14 0
14.2 0
14.4 1.58542461876246e-08
14.6 4.32810940159715e-08
14.8 0.750973584552405
15 0
15.2 0
15.4 4.7675084624846e-09
15.6 2.58686610571947e-08
15.8 0.0272678904143903
16 0
16.2 3.94061595884965e-10
16.4 8.24543137056561e-09
16.6 3.52332446922287e-08
16.8 0.0806419603976113
17 0
17.2 0
17.4 0
17.6 1.1470896783849e-08
17.8 0.926180733445156
18 6.04869791065985e-10
18.2 6.42339554671856e-09
18.4 1.98479604278113e-08
18.6 6.54447558395703e-08
18.8 6.44359994275478e-07
19 3.11680761621494e-09
19.2 1.08293996344896e-08
19.4 2.98915258743351e-08
19.6 1.06343071337321e-07
19.8 0.872165464252275
20 0
20.2 0
20.4 0
20.6 0
20.8 0
21 0
21.2 0
21.4 0
21.6 0
21.8 0
22 1.21837168766763e-08
22.2 2.77997536997264e-08
22.4 7.31977734245149e-08
22.6 3.47798813650554e-07
22.8 0.221101556144392
23 1.54679311264717e-08
23.2 3.48787703116826e-08
23.4 9.64046337203797e-08
23.6 6.21426737075495e-07
23.8 0.213769156374337
24 1.97601519593696e-08
24.2 4.47109856899686e-08
24.4 1.34478976000178e-07
24.6 2.28026726467173e-06
24.8 0.187223948927195
25 2.44560845749575e-08
25.2 5.57740056210499e-08
25.4 1.81229537115459e-07
25.6 0.171160664442639
25.8 1.6782694367066e-06
26 2.93292984970078e-08
26.2 6.71971563706859e-08
26.4 2.28868163552593e-07
26.6 0.1817654534812
26.8 6.83838402531532e-07
27 3.50611819420043e-08
27.2 8.15765390751492e-08
27.4 2.98709585609157e-07
27.6 0.189828070244727
27.8 4.40951181095e-07
28 4.20883805825977e-08
28.2 1.0068300102015e-07
28.4 4.13561207795398e-07
28.6 0.190050648415788
28.8 3.30454508546832e-07
29 5.08788098703236e-08
29.2 1.27176126575112e-07
29.4 6.35938795400332e-07
29.6 0.189475599382507
29.8 2.67543137319876e-07
30 6.20823966031975e-08
30.2 1.65838620938816e-07
30.4 1.2476662019274e-06
30.6 0.189385885902683
30.8 2.26953725372856e-07
31 6.49243594469276e-08
31.2 1.23198428933094e-07
31.4 1.14507787053976e-05
31.6 0.189406865294862
31.8 1.91614279749089e-07
32 7.56447843858654e-08
32.2 1.93781048129494e-07
32.4 8.44977109120546e-07
32.6 6.95617779303604e-07
32.8 1.43583548823059e-07
33 3.54570862366858e-08
33.2 5.60053114460087e-08
33.4 7.87389012356118e-08
33.6 8.02595774902082e-08
33.8 5.47482860316103e-08
34 1.94510618992172e-08
34.2 2.71620209444804e-08
34.4 3.40925627082622e-08
34.6 3.55145435128043e-08
34.8 2.90292817029152e-08
35 1.14768201601025e-08
35.2 1.54461426559504e-08
35.4 1.88246919413399e-08
35.6 1.9908194479322e-08
35.8 1.74782682982467e-08
36 6.64351763026082e-09
36.2 9.08409859341494e-09
36.4 1.12418107297634e-08
36.6 1.22023886911401e-08
36.8 1.10648467156818e-08
37 1.85507342886328e-09
37.2 3.72354333355678e-09
37.4 6.06739907271827e-09
37.6 7.77056661875144e-09
37.8 6.97353299358654e-09
38 2.13247740605825e-09
38.2 3.28532493539433e-09
38.4 4.22251553699638e-09
38.6 4.68623057871049e-09
38.8 4.44554779870175e-09
39 5.52450581486274e-10
39.2 1.52419324607458e-09
39.4 2.27179337912384e-09
39.6 2.65770839118866e-09
39.8 2.58189854034729e-09
};
\end{axis}

\end{tikzpicture}

==> TheUnominal.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\begin{axis}[
title={Closed-loop drug delivery (Nominal MPC)},
%xlabel={Time (Days)},
xmin=0, xmax=39.8,
ymin=0, ymax=6,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
legend entries={{$u_1$},{$u_2$}},
legend style={draw=white!80.0!black},
legend cell align={left},
width=0.5\textwidth,
height=0.16\textheight
]
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\addplot [semithick, red]
table {%
0 5
0.2 5
0.4 5
0.6 5
0.8 5
1 5
1.2 5
1.4 5
1.6 5
1.8 4.99999999453066
2 5
2.2 5
2.4 5
2.6 5
2.8 4.99999999933432
3 5
3.2 5
3.4 5
3.6 5
3.8 5
4 5
4.2 5
4.4 5
4.6 5
4.8 5
5 5
5.2 5
5.4 5
5.6 5
5.8 5
6 5
6.2 5
6.4 5
6.6 5
6.8 5
7 5
7.2 5
7.4 5
7.6 5
7.8 5
8 5
8.2 5
8.4 5
8.6 5
8.8 5
9 5
9.2 5
9.4 5
9.6 5
9.8 5
10 5
10.2 5
10.4 5
10.6 5
10.8 5
11 5
11.2 5
11.4 5
11.6 5
11.8 5
12 5
12.2 5
12.4 5
12.6 5
12.8 5
13 5
13.2 5
13.4 5
13.6 5
13.8 5
14 5
14.2 5
14.4 5
14.6 5
14.8 5
15 5
15.2 5
15.4 5
15.6 5
15.8 5
16 5
16.2 5
16.4 5
16.6 5
16.8 5
17 5
17.2 5
17.4 5
17.6 5
17.8 4.9999999999686
18 5
18.2 5
18.4 5
18.6 5
18.8 5
19 5
19.2 5
19.4 5
19.6 5
19.8 4.99999999904062
20 5
20.2 5
20.4 5
20.6 5
20.8 5
21 5
21.2 5
21.4 5
21.6 5
21.8 4.99999999806432
22 5
22.2 5
22.4 5
22.6 5
22.8 4.99999999945187
23 5
23.2 5
23.4 5
23.6 5
23.8 4.99999999704595
24 5
24.2 5
24.4 5
24.6 5
24.8 5
25 5
25.2 5
25.4 5
25.6 5
25.8 4.99999999591992
26 5
26.2 5
26.4 5
26.6 5
26.8 4.99999999752865
27 5
27.2 5
27.4 5
27.6 5
27.8 4.99999999484498
28 5
28.2 5
28.4 5
28.6 5
28.8 4.99999999642797
29 5
29.2 5
29.4 5
29.6 5
29.8 4.99999999372902
30 5
30.2 5
30.4 5
30.6 5
30.8 4.99999999530483
31 5
31.2 5
31.4 5
31.6 5
31.8 4.99999999257676
32 5
32.2 5
32.4 5
32.6 5
32.8 4.99999999676226
33 5
33.2 5
33.4 5
33.6 4.99999999963227
33.8 4.99999999131317
34 5
34.2 5
34.4 5
34.6 5
34.8 4.99999999310019
35 5
35.2 5
35.4 5
35.6 4.99999999869727
35.8 4.99999999016247
36 5
36.2 5
36.4 5
36.6 5
36.8 4.99999999176843
37 5
37.2 5
37.4 5
37.6 4.9999999976164
37.8 4.99999998890445
38 5
38.2 5
38.4 5
38.6 5
38.8 4.99999999180664
39 5
39.2 5
39.4 5
39.6 4.99999999896374
39.8 4.99999999047993
};
\addplot [semithick, blue]
table {%
0 1
0.2 1
0.4 1
0.6 1
0.8 1
1 0.636884788793795
1.2 0.999999997339128
1.4 1
1.6 1
1.8 1
2 8.28239896022621e-09
2.2 2.68668713784047e-08
2.4 1.17516569922765e-07
2.6 0.999999713923546
2.8 0.999999846787163
3 2.44403136669854e-08
3.2 3.85525961014565e-08
3.4 6.36540727480841e-08
3.6 1.20924419357721e-07
3.8 3.33719677854559e-07
4 0.961909134714885
4.2 1.1101469653037e-07
4.4 6.79567284901966e-08
4.6 7.21762972156136e-08
4.8 1.79528981915592e-07
5 0.614179122495177
5.2 2.23652154929851e-06
5.4 0.0552100746399763
5.6 0.328677101349773
5.8 0.0736340842163154
6 2.16023260130083e-07
6.2 2.06705016205181e-07
6.4 2.72186170211282e-07
6.6 5.62344889563137e-07
6.8 0.712635239964616
7 1.08675030572957e-07
7.2 1.74514085413002e-07
7.4 4.07132582183078e-07
7.6 0.576636392527282
7.8 0.999998997449115
8 9.62114981034821e-08
8.2 1.36666980836094e-07
8.4 2.24494800702133e-07
8.6 5.25026525185224e-07
8.8 0.344290838982349
9 7.84803633398973e-08
9.2 1.32299282062169e-07
9.4 3.20407108141905e-07
9.6 0.633320376988044
9.8 0.999999183142151
10 7.32022111099305e-08
10.2 1.07959394588368e-07
10.4 1.83246793569323e-07
10.6 4.39483524501525e-07
10.8 0.285731213974595
11 6.03982504936429e-08
11.2 1.04846941443919e-07
11.4 2.59779435575646e-07
11.6 0.692261397437781
11.8 0.999999327559113
12 6.39320159038298e-08
12.2 9.60826842210274e-08
12.4 1.6571876581567e-07
12.6 4.02160042882185e-07
12.8 0.22654869043654
13 5.97687647528938e-08
13.2 1.04432116530761e-07
13.4 2.60337770530183e-07
13.6 0.740791848385412
13.8 0.999999316966732
14 5.86077108840903e-08
14.2 8.91701981279038e-08
14.4 1.55434783611074e-07
14.6 3.80274487392426e-07
14.8 0.193594824122582
15 5.64627225790279e-08
15.2 9.94629417501678e-08
15.4 2.49554400640785e-07
15.6 0.769467984915911
15.8 0.999999341219877
16 4.39764044317199e-08
16.2 6.80997468792624e-08
16.4 1.20631042543608e-07
16.6 2.98827092011072e-07
16.8 0.133138596983441
17 5.31898574458236e-08
17.2 9.44309777320766e-08
17.4 2.38642949476846e-07
17.6 0.864620317510606
17.8 0.999999362150112
18 5.66660200979451e-08
18.2 8.7171435442809e-08
18.4 1.53085523406232e-07
18.6 3.75715630778532e-07
18.8 0.0705365660109888
19 5.29617868320147e-08
19.2 9.39831575164821e-08
19.4 2.37499276151153e-07
19.6 0.880426121471084
19.8 0.999999365411689
20 5.52718251710749e-08
20.2 8.52923492266545e-08
20.4 1.50276343972321e-07
20.6 3.69963814369756e-07
20.8 0.0736668881277227
21 5.27526064163066e-08
21.2 9.38141453950133e-08
21.4 2.37402795706479e-07
21.6 0.878007018569191
21.8 0.999999365329427
22 5.44985329897431e-08
22.2 8.42806434344759e-08
22.4 1.48836057656839e-07
22.6 3.67223196865859e-07
22.8 0.0757771976372406
23 5.28536708101057e-08
23.2 9.41173649209492e-08
23.4 2.3836032441196e-07
23.6 0.876097944958198
23.8 0.999999362604567
24 4.33562422487528e-08
24.2 6.77536381527504e-08
24.4 1.20853019967351e-07
24.6 3.00626766929362e-07
24.8 0.0413107820309562
25 5.18336697681388e-08
25.2 9.26031560512e-08
25.4 2.35303292879278e-07
25.6 0.948127007903091
25.8 0.999999365869308
26 4.24748478998691e-08
26.2 6.18453948264896e-08
26.4 9.76463092497642e-08
26.6 1.82065208060465e-07
26.8 5.05636610464321e-07
27 5.29129139455382e-08
27.2 9.42495231412657e-08
27.4 2.38947787008528e-07
27.6 0.942834952487133
27.8 0.999999357944516
28 5.56238871485104e-08
28.2 8.62353850181969e-08
28.4 1.52553438631106e-07
28.6 3.76493667374406e-07
28.8 0.0207195894329838
29 5.35664128792676e-08
29.2 9.54629600238752e-08
29.4 2.42019017823271e-07
29.6 0.925941786994129
29.8 0.999999350428204
30 5.54065564539261e-08
30.2 8.59528527014218e-08
30.4 1.52237380783623e-07
30.6 3.76375583970668e-07
30.8 0.0346577649835821
31 5.42751457768113e-08
31.2 9.67440197334103e-08
31.4 2.45222171729348e-07
31.6 0.913313291838322
31.8 0.999999342473003
32 4.48221158906014e-08
32.2 7.01027119737924e-08
32.4 1.25144284376789e-07
32.6 3.11161078235359e-07
32.8 0.00926391139558255
33 5.37118687231667e-08
33.2 9.59620598236291e-08
33.4 2.43830813150856e-07
33.6 0.977269665115067
33.8 0.999999342033422
34 4.373818479804e-08
34.2 6.37820871164832e-08
34.4 1.00899251323152e-07
34.6 1.88512520137148e-07
34.8 5.24134769320432e-07
35 5.60004978039051e-08
35.2 9.95729852340384e-08
35.4 2.5190462149332e-07
35.6 0.914497661124033
35.8 0.999999325898535
36 5.57412976876657e-08
36.2 8.65391977272314e-08
36.4 1.53579393667947e-07
36.6 3.80747943978868e-07
36.8 0.0567458462213679
37 5.6473671026515e-08
37.2 1.00651941045409e-07
37.4 2.5494556165509e-07
37.6 0.893626739036391
37.8 0.999999317642735
38 5.05248667726156e-08
38.2 7.87206974434864e-08
38.4 1.40240341508318e-07
38.6 3.4890982959162e-07
38.8 0.0610544884290446
39 4.95923639826337e-08
39.2 8.92583364427741e-08
39.4 2.27501241604239e-07
39.6 0.881138722207328
39.8 0.999999394927345
};
\end{axis}

\end{tikzpicture}

==> behaviorNominal.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=1.5cm}]
\nextgroupplot[
title={Tumor size under nominal MPC},
xmin=0, xmax=40,
ymin=0, ymax=1.2,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
width=0.45\textwidth,
height=0.16\textheight
]
\addplot [semithick, red, forget plot]
table {%
0 1
0.2 0.952019469751993
0.4 0.890277186993431
0.6 0.822060304801144
0.8 0.752565733122218
1 0.685136467838955
1.2 0.62417655415373
1.4 0.569204666401762
1.6 0.517922833665925
1.8 0.470723585368909
2 0.427648795855842
2.2 0.392885679944018
2.4 0.368070740730132
2.6 0.350341151776586
2.8 0.334057443516008
3 0.315749796152874
3.2 0.299732561642198
3.4 0.288554124565258
3.6 0.281002212751168
3.8 0.276229699804419
4 0.27362756997617
4.2 0.2698241214633
4.4 0.265301131927242
4.6 0.262879808621968
4.8 0.262126795367126
5 0.262714926985619
5.2 0.262579177665167
5.4 0.261974549540786
5.6 0.262507619230906
5.8 0.263003825300368
6 0.263463873253349
6.2 0.264810142830621
6.4 0.267081816169307
6.6 0.270110892952645
6.8 0.273760743463625
7 0.275711175652937
7.2 0.276395792277635
7.4 0.278099101584198
7.6 0.280630618394911
7.8 0.282011933408238
8 0.279423050226711
8.2 0.275584714839429
8.4 0.273638116231755
8.6 0.273196808350401
8.8 0.273965289896531
9 0.274653195519822
9.2 0.275341748247046
9.4 0.277015791544802
9.6 0.279489823355505
9.8 0.280619673152891
10 0.277657509957164
10.2 0.273515551177939
10.4 0.271301767079253
10.6 0.270618851997978
10.8 0.271163836390974
11 0.271830860595907
11.2 0.272650771320525
11.4 0.274403266774186
11.6 0.27691225867572
11.8 0.277876161099253
12 0.274633286501312
12.2 0.270276908169146
12.4 0.267869414922874
12.6 0.267006591486112
12.8 0.267380904407202
13 0.268073487038379
13.2 0.269065595127715
13.4 0.270932524295339
13.6 0.2735087832913
13.8 0.274378326776016
14 0.270961625532931
14.2 0.266483585090087
14.4 0.263957384578944
14.6 0.262976338800583
14.8 0.263231525716872
15 0.263911432800263
15.2 0.264970085962546
15.4 0.266867170476704
15.6 0.269443756469447
15.8 0.270236196236826
16 0.266732545649511
16.2 0.262208298320842
16.4 0.259624201945397
16.6 0.258574795341955
16.8 0.258752402947367
17 0.259531972012283
17.2 0.260821822767445
17.4 0.262884502972629
17.6 0.265573268148083
17.8 0.266183391130415
18 0.262329036738323
18.2 0.257555359471725
18.4 0.254755167845668
18.6 0.25351296589481
18.8 0.25351453251894
19 0.254316468220235
19.2 0.255777597768535
19.4 0.25795940245755
19.6 0.260724919732487
19.8 0.261377167209112
20 0.257589139476209
20.2 0.252896289518444
20.4 0.250139624016882
20.6 0.248911352403725
20.8 0.248903062107611
21 0.24967075606361
21.2 0.251078114946145
21.4 0.253194881098082
21.6 0.255886072479797
21.8 0.256511550786694
22 0.252786295705212
22.2 0.248172707616404
22.4 0.245458895672703
22.6 0.244244587066991
22.8 0.244227054740589
23 0.244964792951788
23.2 0.246325475063199
23.4 0.248383665577759
23.6 0.251006524796319
23.8 0.251609504878783
24 0.247950173182434
24.2 0.243419128236942
24.4 0.24075121202524
24.6 0.239553762776779
24.8 0.239529807634359
25 0.240338874207234
25.2 0.241827872576968
25.4 0.243970731593052
25.6 0.246642653713661
25.8 0.247108813073368
26 0.243229038334799
26.2 0.238556497050546
26.4 0.235759675384246
26.6 0.234441098985421
26.8 0.234300939209335
27 0.235108084996854
27.2 0.236680828094602
27.4 0.238873681909422
27.6 0.241568210062056
27.8 0.242102412218095
28 0.238375478766555
28.2 0.233854122932709
28.4 0.231157587139391
28.6 0.229899678332959
28.8 0.229788862101581
29 0.230546864321158
29.2 0.23201011193565
29.4 0.234094113566017
29.6 0.236680303929813
29.8 0.237203870075148
30 0.23359287771599
30.2 0.229193564118704
30.4 0.226574864606527
30.6 0.225360193236755
30.8 0.225265146514983
31 0.225982700872169
31.2 0.227362043687174
31.4 0.229358610125947
31.6 0.23185448775346
31.8 0.23236893293011
32 0.22886228431389
32.2 0.224575764445136
32.4 0.222027992382387
32.6 0.220851421659804
32.8 0.220768382491384
33 0.221541607644461
33.2 0.223008097087511
33.4 0.22505719913895
33.6 0.22757736157611
33.8 0.22797334706611
34 0.224295030769291
34.2 0.21990492408616
34.4 0.217259294721323
34.6 0.215987589991072
34.8 0.2158105286187
35 0.216513005483462
35.2 0.217926016739071
35.4 0.219914334622382
35.6 0.222367937775839
35.8 0.222906508930292
36 0.2195748552012
36.2 0.215486735477157
36.4 0.213060422743404
36.6 0.211944803521477
36.8 0.211874519473768
37 0.212509831345486
37.2 0.213723191421002
37.4 0.215529719637278
37.6 0.217815997231864
37.8 0.218298015583673
38 0.215045225901371
38.2 0.211048826242003
38.4 0.208677819944116
38.6 0.207588828255671
38.8 0.207522303914052
39 0.208135715160454
39.2 0.209306849639736
39.4 0.211061390162799
39.6 0.213287746974395
39.8 0.213778940202941
};
\addplot [semithick, red, forget plot]
table {%
0 1
0.2 0.952008252126979
0.4 0.89025335967679
0.6 0.822023431068164
0.8 0.752516155446602
1 0.685075058044545
1.2 0.623390328264285
1.4 0.567379962517416
1.6 0.51548991690739
1.8 0.467973645902893
2 0.424773884288112
2.2 0.389978214801517
2.4 0.365157913053472
2.6 0.343580519036908
2.8 0.321797827674392
3 0.303686492984276
3.2 0.290086801929012
3.4 0.27991983669843
3.6 0.273136278244814
3.8 0.26895653189942
4 0.266817611467309
4.2 0.264898485859416
4.4 0.263253712139595
4.6 0.263125959426399
4.8 0.264137370727031
5 0.265095234412038
5.2 0.264525685028259
5.4 0.263742692352339
5.6 0.264290583660706
5.8 0.2651322569157
6 0.265925837209335
6.2 0.267431894448282
6.4 0.269831224902278
6.6 0.272961371711027
6.8 0.276689789677923
7 0.278490576254605
7.2 0.278855042764051
7.4 0.280293136615253
7.6 0.28260257789302
7.8 0.283948986195002
8 0.281446278500095
8.2 0.277651901672312
8.4 0.275737291841018
8.6 0.275318730515774
8.8 0.276102447936786
9 0.276957767324148
9.2 0.277926253269399
9.4 0.279824284378405
9.6 0.282476756112607
9.8 0.283354789545546
10 0.279797433639558
10.2 0.275163003432902
10.4 0.272559103712843
10.6 0.27156307215087
10.8 0.271854034351404
11 0.272993743214058
11.2 0.274832208560187
11.4 0.277414130930201
11.6 0.280599104580336
11.8 0.281238558799053
12 0.27689884642675
12.2 0.271658340283874
12.4 0.268554998988338
12.6 0.267137427791286
12.8 0.267065096020181
13 0.268075492362865
13.2 0.269962191987953
13.4 0.272559887683838
13.6 0.275733974251853
13.8 0.27663441897855
14 0.272797013934678
14.2 0.26796842105463
14.4 0.265165239334553
14.6 0.263962420413682
14.8 0.264038085593782
15 0.265143240661968
15.2 0.267081474400989
15.4 0.269695055089923
15.6 0.272816804396953
15.8 0.273277687193793
16 0.268801748981511
16.2 0.263495128518636
16.4 0.260296788345982
16.6 0.258758888160493
16.8 0.258544174840296
17 0.25939309175869
17.2 0.261101853993151
17.4 0.26350750885854
17.6 0.266477555501934
17.8 0.267390054817281
18 0.263826501628129
18.2 0.259262620861969
18.4 0.256625194407005
18.6 0.25551054402102
18.8 0.255612497546688
19 0.256536469222002
19.2 0.258134378958566
19.4 0.260424367222668
19.6 0.263274202193246
19.8 0.263704335678113
20 0.259450490763844
20.2 0.254373490541918
20.4 0.251314973604986
20.6 0.249846373876113
20.8 0.249644706410496
21 0.250461225040683
21.2 0.25210051366416
21.4 0.254406229243973
21.6 0.257251189192361
21.8 0.258001657776762
22 0.254357508658522
22.2 0.249789346038653
22.4 0.247109783045957
22.6 0.245921413140199
22.8 0.245923332560841
23 0.24685664164804
23.2 0.248544308267685
23.4 0.250867024240517
23.6 0.253682000835263
23.8 0.254038685763401
24 0.249809039981386
24.2 0.244813024098681
24.4 0.241780576959772
24.6 0.240293645541344
24.8 0.240037501706931
25 0.24076999376271
25.2 0.242301056099391
25.4 0.244478751007582
25.6 0.247179572342148
25.8 0.247966629493895
26 0.244601338166071
26.2 0.240314651650621
26.4 0.237818679394728
26.6 0.23673743413606
26.8 0.236785834766776
27 0.237603584319313
27.2 0.239051252071132
27.4 0.241138316715439
27.6 0.24374217207881
27.8 0.24409892145535
28 0.240116692668667
28.2 0.235377322049503
28.4 0.232509561176107
28.6 0.231115442186033
28.8 0.230895105275384
29 0.231617660530587
29.2 0.233101754339777
29.4 0.235202321020628
29.6 0.237801373171937
29.8 0.238469976140768
30 0.235081959373329
30.2 0.230840105709946
30.4 0.228343805277145
30.6 0.227225403125091
30.8 0.22720652781115
31 0.22804098057482
31.2 0.229566673711145
31.4 0.231680416046568
31.6 0.234254387497867
31.8 0.234562810163453
32 0.230636892098057
32.2 0.226004691051895
32.4 0.223186287147419
32.6 0.22179518749866
32.8 0.221540439765324
33 0.222198195985804
33.2 0.223592764641204
33.4 0.225583704031554
33.6 0.228056856940649
33.8 0.228761760530357
34 0.225634833190395
34.2 0.221659989295528
34.4 0.219338540443983
34.6 0.218323022351343
34.8 0.218350004696222
35 0.219089518132768
35.2 0.220412047857609
35.4 0.222323227139119
35.6 0.224709953696454
35.8 0.225021833752331
36 0.221332190054344
36.2 0.216946374207626
36.4 0.214287041922876
36.6 0.212986810651325
36.8 0.212768885155328
37 0.213420147561736
37.2 0.214773211631982
37.4 0.216694189677181
37.6 0.219074189303734
37.8 0.219677976995689
38 0.21654693452617
38.2 0.212629374965651
38.4 0.210319698749922
38.6 0.209279050717967
38.8 0.209250862682215
39 0.210005375297265
39.2 0.211393909046955
39.4 0.213324395964155
39.6 0.215680835270642
39.8 0.215953079743516
};
\addplot [semithick, red, forget plot]
table {%
0 1
0.2 0.951979275345838
0.4 0.890197377129719
0.6 0.821945533587822
0.8 0.752422534308186
1 0.684971651067117
1.2 0.621837245401671
1.4 0.563753440979955
1.6 0.510662776093308
1.8 0.462531401037228
2 0.419099907541321
2.2 0.384256046850305
2.4 0.35944094811637
2.6 0.337954636253917
2.8 0.316407129980978
3 0.298563089302691
3.2 0.285583521991807
3.4 0.276258059658513
3.6 0.27011919515819
3.8 0.266442912140073
4 0.264703662540835
4.2 0.263340540503415
4.4 0.262358679776344
4.6 0.262767243397554
4.8 0.263537365181351
5 0.264262852029247
5.2 0.263907562457176
5.4 0.26315224430093
5.6 0.263723137952233
5.8 0.264261644316895
6 0.264764931708892
6.2 0.264538737451793
6.4 0.26390847268433
6.6 0.264396158982173
6.8 0.264849935369256
7 0.265270767590131
7.2 0.26656186527568
7.4 0.268764554132705
7.6 0.271711783458626
7.8 0.275267594436887
8 0.276819266263809
8.2 0.276883212798421
8.4 0.278057598475985
8.6 0.280131779605852
8.8 0.281546555968353
9 0.279364423582379
9.2 0.275826904631228
9.4 0.274098274393598
9.6 0.273810692567097
9.8 0.274681738175062
10 0.274953881900466
10.2 0.274841715609871
10.4 0.275844096207681
10.6 0.277748154087338
10.8 0.278806249930532
11 0.276168280857317
11.2 0.272278534549501
11.4 0.27024635151834
11.6 0.269690467480494
11.8 0.270319277183651
12 0.270790630270833
12.2 0.271205521539316
12.4 0.272609716051474
12.6 0.274815076943491
12.8 0.275718974241734
13 0.272623636360394
13.2 0.268386901993813
13.4 0.266057723820408
13.6 0.265240964768401
13.8 0.26563560717546
14 0.266233001417258
14.2 0.267042710386263
14.4 0.268744027283429
14.6 0.271167675555924
14.8 0.271954550441749
15 0.268536230160508
15.2 0.264066191108262
15.4 0.261531628099762
15.6 0.26052885428032
15.8 0.260751257573368
16 0.2614443109238
16.2 0.262549674774211
16.4 0.264469278414971
16.6 0.267048533648946
16.8 0.267747131178448
17 0.26410727329549
17.2 0.259488582505263
17.4 0.256816537504955
17.6 0.255683009830543
17.8 0.255778715411781
18 0.256695208611662
18.2 0.258285612300165
18.4 0.260579258840598
18.6 0.263442283153006
18.8 0.263887837511914
19 0.259647372545756
19.2 0.254586105706717
19.4 0.251547794386142
19.6 0.250103312993487
19.8 0.249929280036706
20 0.250776656273717
20.2 0.252449799254942
20.4 0.254792181622518
20.6 0.257676461851547
20.8 0.258391431445356
21 0.254652374912
21.2 0.250014117524699
21.4 0.247287295210722
21.6 0.246069309437744
21.8 0.246055633940289
22 0.246997729426966
22.2 0.248713440657552
22.4 0.251068155562237
22.6 0.253939757500166
22.8 0.254427374994177
23 0.250354568672116
23.2 0.245481222879315
23.4 0.242551394171659
23.6 0.241152680500755
23.8 0.240974204189582
24 0.241776488112525
24.2 0.243371356259546
24.4 0.245608225091594
24.6 0.248364570120711
24.8 0.249006620611969
25 0.245340985640116
25.2 0.240818336997364
25.4 0.238144398739628
25.6 0.23692913592873
25.8 0.236877651040763
26 0.237541270757463
26.2 0.238796009256927
26.4 0.240734592219214
26.6 0.243226586137164
26.8 0.243756170625963
27 0.240153810907126
27.2 0.235716414218773
27.4 0.233091605965283
27.6 0.231896889128676
27.8 0.231843106851524
28 0.232587617127602
28.2 0.233984348709298
28.4 0.236020094239921
28.6 0.238572828512245
28.8 0.239174650067527
29 0.235699381672407
29.2 0.231388903449334
29.4 0.228845285899735
29.6 0.227695995409336
29.8 0.227659221451994
30 0.228259713103139
30.2 0.229390613866893
30.4 0.231190037825905
30.6 0.233530354273182
30.8 0.234036836094886
31 0.230613830667324
31.2 0.226379604559719
31.4 0.223878714826387
31.6 0.222745565216973
31.8 0.222703659710201
32 0.223523490310192
32.2 0.225040685179601
32.4 0.227137229357061
32.6 0.229669463351507
32.8 0.229968269096043
33 0.226121324389895
33.2 0.221586197336671
33.4 0.218833189273726
33.6 0.217482753909127
33.8 0.21724921238753
34 0.217912800252076
34.2 0.219301045732805
34.4 0.221276086437313
34.6 0.223725860125675
34.8 0.224384449083359
35 0.221242825891727
35.2 0.217290731104065
35.4 0.214976604087416
35.6 0.213955877998313
35.8 0.213967567484567
36 0.214689673127102
36.2 0.215992909770522
36.4 0.217878041814813
36.6 0.220233582273895
36.8 0.220541947562273
37 0.216917385389557
37.2 0.21261693135177
37.4 0.210013966735346
37.6 0.208747388667463
37.8 0.208545204088867
38 0.20919803798155
38.2 0.210541472283165
38.4 0.212444009284336
38.6 0.214798706720155
38.8 0.215365996572598
39 0.212237777556237
39.2 0.208355974863097
39.4 0.206063938306529
39.6 0.205026382801599
39.8 0.204989647796015
};
\addplot [semithick, red, forget plot]
table {%
0 1
0.2 0.951984439646826
0.4 0.890202604694471
0.6 0.821945665620225
0.8 0.752413370817029
1 0.684950355292689
1.2 0.628347007818534
1.4 0.582418004556733
1.6 0.53883651634087
1.8 0.495972663166844
2 0.454938819773212
2.2 0.421006349884
2.4 0.396552097450401
2.6 0.378919537910729
2.8 0.362925268099763
3 0.344703604235455
3.2 0.32837367422975
3.4 0.316903305540535
3.6 0.305653909796289
3.8 0.293852757584325
4 0.284833402529513
4.2 0.27891146385703
4.4 0.27538943503391
4.6 0.273757964328084
4.8 0.273635901777582
5 0.27462604660917
5.2 0.276526083767501
5.4 0.279267224312088
5.6 0.282690488656709
5.8 0.283480155487416
6 0.279191864058597
6.2 0.274051813876823
6.4 0.271111511873474
6.6 0.269910386495018
6.8 0.270101412903878
7 0.271417329214508
7.2 0.273648102369598
7.4 0.276625567726388
7.6 0.280212754742259
7.8 0.281912074414856
8 0.279069130468962
8.2 0.275034281611451
8.4 0.272934074197613
8.6 0.272371910798013
8.8 0.273045201233916
9 0.274656724832842
9.2 0.277034147221251
9.4 0.280092127776647
9.6 0.28344663607883
9.8 0.283857944546614
10 0.279191671142688
10.2 0.273698496216918
10.4 0.270423851423863
10.6 0.268897839104959
10.8 0.268766937500727
11 0.269759290433602
11.2 0.271661590651985
11.4 0.274303343244455
11.6 0.277545941722441
11.8 0.278912568168888
12 0.275793356112919
12.2 0.27152049568298
12.4 0.269178563702586
12.6 0.268367953648138
12.8 0.268784234578982
13 0.270128232298031
13.2 0.27222750046328
13.4 0.274997448908646
13.6 0.278060023059935
13.8 0.278239509255527
14 0.273455602413991
14.2 0.267882437809639
14.4 0.264497952227213
14.6 0.262835839506516
14.8 0.262545633123519
15 0.26335809110818
15.2 0.265062166260225
15.4 0.26748934257373
15.6 0.270502770074122
15.8 0.271688149184882
16 0.268509996748188
16.2 0.264220358575058
16.4 0.261819799843533
16.6 0.260915686127374
16.8 0.261209106067829
17 0.26240809744862
17.2 0.26434330560852
17.4 0.266930258073695
17.6 0.26980039639784
17.8 0.269873760707883
18 0.265139225347994
18.2 0.259648784670518
18.4 0.256287568182495
18.6 0.254600706116268
18.8 0.254246482299421
19 0.254962492560725
19.2 0.256543140015023
19.4 0.25882433474894
19.6 0.261672884229307
19.8 0.262753887802371
20 0.259618085969452
20.2 0.25541254519007
20.4 0.253037373375298
20.6 0.252111366259907
20.8 0.252344400613261
21 0.253452982166083
21.2 0.255272936472726
21.4 0.257722606171502
21.6 0.260446040187812
21.8 0.260470521802508
22 0.255857311447009
22.2 0.250518810841839
22.4 0.247238138059207
22.6 0.245575090623024
22.8 0.245199037335715
23 0.245856135063989
23.2 0.247347532503067
23.4 0.249514554233945
23.6 0.252228428595312
23.8 0.253238435238379
24 0.250185499043273
24.2 0.246104098046929
24.4 0.243788426271545
24.6 0.242870347222772
24.8 0.243069722262966
25 0.244113214320465
25.2 0.245842278232359
25.4 0.248177728444715
25.6 0.250776419711014
25.8 0.250776331554939
26 0.246312446063832
26.2 0.241152371703619
26.4 0.23797489227645
26.6 0.236355585944591
26.8 0.235975704288728
27 0.236590548862694
27.2 0.238008448321519
27.4 0.240076469463679
27.6 0.242670511244186
27.8 0.243625280489258
28 0.24067199584095
28.2 0.236730483140504
28.4 0.234488416912259
28.6 0.233591254794978
28.8 0.233769219477099
29 0.234759061188679
29.2 0.236408140344367
29.4 0.238640261953161
29.6 0.241125417612246
29.8 0.241111863382295
30 0.236807156911188
30.2 0.231834198776414
30.4 0.228768120467738
30.6 0.227200517107942
30.8 0.226824683202775
31 0.227405175010272
31.2 0.228757577118084
31.4 0.230734750809007
31.6 0.233217300901335
31.8 0.234124267149242
32 0.231275840045203
32.2 0.227478434026892
32.4 0.225314625071969
32.6 0.224443456009029
32.8 0.224605494970891
33 0.225547694228289
33.2 0.227123260009117
33.4 0.229258821684179
33.6 0.231637222346415
33.8 0.23161511296291
34 0.227471230170946
34.2 0.222686115258374
34.4 0.219733195681643
34.6 0.218219924586447
34.8 0.217851512926504
35 0.218401669304402
35.2 0.219693150034196
35.4 0.221584540398282
35.6 0.223961091155556
35.8 0.224824473394658
36 0.222081802430164
36.2 0.218428294466174
36.4 0.216343747079506
36.6 0.215500577076182
36.8 0.215649532845342
37 0.216547508175567
37.2 0.218053477592652
37.4 0.220096944298574
37.6 0.222373377985239
37.8 0.222345217406221
38 0.218360479779019
38.2 0.213760670965679
38.4 0.210920018203132
38.6 0.20946151291551
38.8 0.209102039051263
39 0.209624268262526
39.2 0.210857978495645
39.4 0.212667357830707
39.6 0.214942203426022
39.8 0.215764663145038
};
\addplot [semithick, red, forget plot]
table {%
0 1
0.2 0.951981640027895
0.4 0.890196157871755
0.6 0.821935688985852
0.8 0.752400509736387
1 0.684935483305363
1.2 0.621458363548068
1.4 0.56289170839381
1.6 0.509517389815863
1.8 0.461236014583706
2 0.417742458808534
2.2 0.382879261101766
2.4 0.358057703426282
2.6 0.336585235839917
2.8 0.314781035509074
3 0.296511975478333
3.2 0.283477044661118
3.4 0.274338112772207
3.6 0.268340818980913
3.8 0.264773336362279
4 0.263118526610731
4.2 0.262093145763522
4.4 0.261633372532949
4.6 0.262303417721152
4.8 0.262921337870008
5 0.263489126549267
5.2 0.263370310022299
5.4 0.26299868878745
5.6 0.263491484217733
5.8 0.263937999626403
6 0.264340598835155
6.2 0.265450849594734
6.4 0.26752468322818
6.6 0.270386204853876
6.8 0.273892838106952
7 0.275901155666088
7.2 0.276796920647129
7.4 0.278668206349042
7.6 0.281332888538748
7.8 0.282754564499835
8 0.280124322260627
8.2 0.276240257992917
8.4 0.274253445063399
8.6 0.273775899171435
8.8 0.274510969382278
9 0.275063555478938
9.2 0.275541727903961
9.4 0.277040621634367
9.6 0.279367465647306
9.8 0.280598498203956
10 0.277919052036391
10.2 0.273991815660228
10.4 0.27194391505654
10.6 0.271389815664894
10.8 0.272034764561408
11 0.272477250384206
11.2 0.272830645299082
11.4 0.274199845042327
11.6 0.276391947932217
11.8 0.277432119919551
12 0.274560847817457
12.2 0.270492520996769
12.4 0.26830878224475
12.6 0.267621095562071
12.8 0.268132889250733
13 0.268562774391229
13.2 0.268993358268067
13.4 0.270399929259034
13.6 0.272596865894534
13.8 0.27357832165194
14 0.270644519995075
14.2 0.26654437823453
14.4 0.26431262379705
14.6 0.263563049043202
14.8 0.264001053817305
15 0.264429418959732
15.2 0.264911580736533
15.4 0.266336069192635
15.6 0.268523404600762
15.8 0.269445981311702
16 0.266463325807595
16.2 0.262346026900746
16.4 0.260078946343258
16.6 0.259278758593196
16.8 0.259653249119185
17 0.259988103513846
17.2 0.260354299497696
17.4 0.261662144552909
17.6 0.263731860269315
17.8 0.264606071855972
18 0.261681327964006
18.2 0.257638282585749
18.4 0.255409104413638
18.6 0.254617890903602
18.8 0.254978046315999
19 0.255313154384614
19.2 0.255689183122482
19.4 0.256983410577849
19.6 0.259020391169585
19.8 0.259855095762351
20 0.256938768020556
20.2 0.252931183216961
20.4 0.250709880684957
20.6 0.249904266567292
20.8 0.250231881677479
21 0.250588396351575
21.2 0.251024769827721
21.4 0.252346985590594
21.6 0.254385741844305
21.8 0.255149153060045
22 0.252160543853319
22.2 0.248126020192708
22.4 0.245864100776386
22.6 0.245006116059086
22.8 0.245271382514069
23 0.245657877108509
23.2 0.246192064533617
23.4 0.247573551492356
23.6 0.249640466942445
23.8 0.25040878405505
24 0.247458825846472
24.2 0.243483968048934
24.4 0.241249835376727
24.6 0.240394180441745
24.8 0.240641232578786
25 0.240975800884674
25.2 0.241432157504044
25.4 0.242730518766298
25.6 0.244709839268753
25.8 0.245419654624418
26 0.242489399387611
26.2 0.238562866341422
26.4 0.236348356265184
26.6 0.235489307216167
26.8 0.235714372671739
27 0.236088322659397
27.2 0.236628433002397
27.4 0.237975526405726
27.6 0.239975321018118
27.8 0.240655154053136
28 0.237709968792153
28.2 0.233802803451403
28.4 0.231585327543911
28.6 0.230705104151677
28.8 0.230894104942083
29 0.231254384889926
29.2 0.231796689703904
29.4 0.23312669279653
29.6 0.235093781439636
29.8 0.235782961747681
30 0.232931031803783
30.2 0.229128371171665
30.4 0.226975118795099
30.6 0.226127419795356
30.8 0.226323674553484
31 0.226656013178292
31.2 0.227143012846856
31.4 0.228409276983315
31.6 0.230305689790234
31.8 0.231019560833558
32 0.228314396653255
32.2 0.224656711530232
32.4 0.22259965078228
32.6 0.221810050211084
32.8 0.222034197225844
33 0.222278949632884
33.2 0.222591520599987
33.4 0.223697587085362
33.6 0.225445002113621
33.8 0.226119163913577
34 0.223510858049277
34.2 0.219961603835996
34.4 0.217972678283231
34.6 0.217219552328601
34.8 0.217454983982399
35 0.21770830896398
35.2 0.218026046273862
35.4 0.21911824865854
35.6 0.220836394302201
35.8 0.221529658689169
36 0.219025700510785
36.2 0.215587433109043
36.4 0.213668616079934
36.6 0.212953497997374
36.8 0.21320137854571
37 0.213415584706798
37.2 0.213654839855936
37.4 0.214665382871807
37.6 0.216299111286499
37.8 0.216954192140987
38 0.214497770761006
38.2 0.211126812723102
38.4 0.209244240945736
38.6 0.208540704453796
38.8 0.208780386701601
39 0.208960521051896
39.2 0.209145675063328
39.4 0.210095038640065
39.6 0.211661763982761
39.8 0.212297209475587
};
\addplot [semithick, red, forget plot]
table {%
0 1
0.2 0.951996565018239
0.4 0.890226128131057
0.6 0.821979162216379
0.8 0.752455088618801
1 0.684998490295204
1.2 0.621527194524347
1.4 0.562964020781573
1.6 0.509591182539932
1.8 0.461309644076245
2 0.417814620668475
2.2 0.38294919676945
2.4 0.357505771194491
2.6 0.33506380412235
2.8 0.31233536615182
3 0.293198169687632
3.2 0.279763396091647
3.4 0.27055150141169
3.6 0.264538744951967
3.8 0.261005894309293
4 0.25943460735935
4.2 0.259432797193788
4.4 0.26063334650675
4.6 0.262697217741927
4.8 0.265320571688086
5 0.268141467032384
5.2 0.268323758684019
5.4 0.265980934625032
5.6 0.264458473139992
5.8 0.264454698708669
6 0.264719479552768
6.2 0.265278756043698
6.4 0.266885714661593
6.6 0.269188853273665
6.8 0.271871934662017
7 0.274716915423024
7.2 0.277988914726954
7.4 0.281911697457383
7.6 0.286369053319851
7.8 0.28804822038324
8 0.284441773105916
8.2 0.279819727573701
8.4 0.277324714904832
8.6 0.276517726501127
8.8 0.277066156694007
9 0.278329147768909
9.2 0.280195979859649
9.4 0.282913159375514
9.6 0.286325073097677
9.8 0.287846261987933
10 0.284766383758752
10.2 0.280522765739356
10.4 0.278294217366822
10.6 0.27766707403472
10.8 0.278326315361918
11 0.279032580978877
11.2 0.279838549515874
11.4 0.281650348035733
11.6 0.284280085508349
11.8 0.285690493024413
12 0.283035903387648
12.2 0.279116009812292
12.4 0.277113937438196
12.6 0.276637669494907
12.8 0.27738747682239
13 0.277695492144705
13.2 0.277738590568388
13.4 0.278898354645794
13.6 0.280962928954105
13.8 0.282298919540339
14 0.279979784944733
14.2 0.276329508074813
14.4 0.274513866681478
14.6 0.274159099653936
14.8 0.274978560717077
15 0.275005918248517
15.2 0.274509074687099
15.4 0.275203733105236
15.6 0.276861256649446
15.8 0.278144619781906
16 0.276086720974912
16.2 0.272658354503505
16.4 0.270993503732699
16.6 0.270733819638065
16.8 0.271603837663779
17 0.27143567496191
17.2 0.270561978826399
17.4 0.270927006563861
17.6 0.272291089068727
17.8 0.273534579103929
18 0.271678944504266
18.2 0.268432814950153
18.4 0.266888906040841
18.6 0.266701999525697
18.8 0.26760626049824
19 0.267303289099191
19.2 0.266170429929909
19.4 0.266302970958605
19.6 0.267454609612918
19.8 0.268665523241079
20 0.266966452199959
20.2 0.263870723024451
20.4 0.262423687908115
20.6 0.262291473604629
20.8 0.263216644690091
21 0.26282176835774
21.2 0.261513955401316
21.4 0.261483235647787
21.6 0.262479943382329
21.8 0.263662357974471
22 0.262085021330031
22.2 0.259114726412907
22.4 0.257745641325454
22.6 0.25765385900969
22.8 0.258589384582223
23 0.258132765744007
23.2 0.256709932351184
23.4 0.256565112178495
23.6 0.257447660604833
23.8 0.258603803104939
24 0.257121961088073
24.2 0.254257817000025
24.4 0.252952059940465
24.6 0.252889691629249
24.8 0.253827416542164
25 0.253330201849432
25.2 0.251834857382831
25.4 0.251610787007536
25.6 0.252408080396514
25.8 0.253539148264149
26 0.252133190904127
26.2 0.249360449130374
26.4 0.248106859826358
26.6 0.248065523957212
26.8 0.248999274028099
27 0.248476271026013
27.2 0.246938493962312
27.4 0.246659862749971
27.6 0.247392417580018
27.8 0.248499061450644
28 0.247154415284638
28.2 0.24446186106149
28.4 0.243251994471867
28.6 0.243225394419975
28.8 0.244150580137033
29 0.243612154251495
29.2 0.242053184892721
29.4 0.241737484035163
29.6 0.24241989571586
29.8 0.243502496633426
30 0.242208371186488
30.2 0.239587497608382
30.4 0.238415000200604
30.6 0.238398455903848
30.8 0.239311727640992
31 0.238765135966499
31.2 0.237199942118931
31.4 0.236859568408755
31.6 0.237502253462026
31.8 0.238561077283736
32 0.237309499761654
32.2 0.234753849530336
32.4 0.233613957466655
32.6 0.233604024048756
32.8 0.234502986440804
33 0.233953311440738
33.2 0.232392412677248
33.4 0.232036157939787
33.6 0.232646582302953
33.8 0.233681861904608
34 0.232466944707635
34.2 0.229971597419079
34.4 0.228860742858061
34.6 0.228854908648479
34.8 0.229737891465139
35 0.229188693210747
35.2 0.227639454888937
35.4 0.22727355899109
35.6 0.227857103548798
35.8 0.228869079474631
36 0.227686470240042
36.2 0.225247649468287
36.4 0.224163157124485
36.6 0.224159609202189
36.8 0.225025487631629
37 0.224479259117072
37.2 0.22294680924669
37.4 0.222575704239442
37.6 0.223136274839699
37.8 0.224125212705944
38 0.222971684653528
38.2 0.220586460434976
38.4 0.219526316746247
38.6 0.219523761521707
38.8 0.220371817507104
39 0.219830302574612
39.2 0.218318181243701
39.4 0.217945017320546
39.6 0.218485474966774
39.8 0.219451670393683
};
\nextgroupplot[
title={lymphocites size under nominal MPC},
xlabel={Time (Days)},
xmin=0, xmax=40,
ymin=0.0470105790792424, ymax=0.158520812773199,
%ymode=log,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
width=0.46\textwidth,
height=0.16\textheight
]
\addplot [semithick, red, forget plot]
table {%
0 0.15
0.2 0.149444595344261
0.4 0.145949632567559
0.6 0.140210519151596
0.8 0.132889189397157
1 0.124567744524361
1.2 0.116202164387084
1.4 0.107959067953656
1.6 0.0996061374070637
1.8 0.0914005682253399
2 0.0835237894842326
2.2 0.0769551421189381
2.4 0.0721625046469632
2.6 0.0686703692332505
2.8 0.0654134677828146
3 0.0617260522907311
3.2 0.0584691717958739
3.4 0.0561572332178004
3.6 0.0545599976189444
3.8 0.0535135075087925
4 0.0528983202749501
4.2 0.0520615202660245
4.4 0.0510973136796077
4.6 0.0505492636801711
4.8 0.0503316835155532
5 0.0503796891273777
5.2 0.0502961687895271
5.4 0.050130358590509
5.6 0.050189279175466
5.8 0.0502475042417503
6 0.0503049659786157
6.2 0.0505374480935375
6.4 0.050952001755832
6.6 0.0515164786095227
6.8 0.0522051155288306
7 0.0525755841194749
7.2 0.0527093847363911
7.4 0.0530424086970791
7.6 0.0535390763436504
7.8 0.0538220611000734
8 0.0533499386191404
8.2 0.0526385829266875
8.4 0.0522893983883406
8.6 0.0522303285608426
8.8 0.0524060875095665
9 0.0525704308229072
9.2 0.0527384760643092
9.4 0.0530995547404941
9.6 0.0536193569191066
9.8 0.0538866293540869
10 0.0533690400325337
10.2 0.0526213888774323
10.4 0.0522433570873944
10.6 0.052161091338229
10.8 0.0523180161933025
11 0.0525017784293553
11.2 0.0527182033137131
11.4 0.0531189908577665
11.6 0.0536715914158668
11.8 0.0539298884310991
12 0.0533713782548641
12.2 0.0525912732255634
12.4 0.0521874898032022
12.6 0.0520845458987018
12.8 0.0522247004957811
13 0.0524298447190449
13.2 0.0526965734214711
13.4 0.0531387190465935
13.6 0.0537255281097175
13.8 0.0539822447274674
14 0.0533943921857011
14.2 0.0525908040743023
14.4 0.052168388776039
14.6 0.0520504846582547
14.8 0.0521785064213419
15 0.0523932106288547
15.2 0.0526860034201026
15.4 0.0531496059551063
15.6 0.0537541817840879
15.8 0.0540079545378248
16 0.0534012267165575
16.2 0.0525826336022141
16.4 0.052148327253181
16.6 0.0520208849810836
16.8 0.0521411779016556
17 0.0523851270667351
17.2 0.0527352152454383
17.4 0.0532460354192104
17.6 0.0538897386101869
17.8 0.0541168711677818
18 0.0534333711635844
18.2 0.0525537940796515
18.4 0.0520712199917532
18.6 0.051905101218913
18.8 0.0519940810676494
19 0.052249347344951
19.2 0.052643372955364
19.4 0.0531904969930993
19.6 0.0538643560969711
19.8 0.0541070607851208
20 0.0534274833739811
20.2 0.0525510663853178
20.4 0.0520709945544267
20.6 0.0519068815712965
20.8 0.0519974859259505
21 0.0522522432705054
21.2 0.0526441261050431
21.4 0.0531894792768735
21.6 0.0538618673619162
21.8 0.0541048490029136
22 0.0534268910264893
22.2 0.0525517580536296
22.4 0.0520727014771455
22.6 0.0519094013220232
22.8 0.0520006632931933
23 0.0522547189832422
23.2 0.0526448620402106
23.4 0.0531887774647922
23.6 0.053859971283084
23.8 0.0541031431439833
24 0.053426439472034
24.2 0.0525523009836195
24.4 0.0520740307730134
24.6 0.0519113602353405
24.8 0.0520031316603274
25 0.0522777796411638
25.2 0.052703798092793
25.4 0.0532773612368875
25.6 0.053973177757566
25.8 0.0541917874498551
26 0.053453221401169
26.2 0.0525300327316575
26.4 0.0520130065815797
26.6 0.0518193258748319
26.8 0.0518860209955786
27 0.052164408563984
27.2 0.052616284811184
27.4 0.0532112697631586
27.6 0.0539249213866547
27.8 0.0541620086982114
28 0.0534419057617533
28.2 0.0525333835882907
28.4 0.0520279418121405
28.6 0.0518435274924918
28.8 0.0519177139937619
29 0.0521900982427473
29.2 0.0526256353968709
29.4 0.0532070926362398
29.6 0.053909490019825
29.8 0.0541476944132945
30 0.0534382284770371
30.2 0.0525381278299972
30.4 0.0520393380020966
30.6 0.0518602447344777
30.8 0.0519387331248623
31 0.0522064690230046
31.2 0.0526305104289107
31.4 0.0532024548921109
31.6 0.0538969417317703
31.8 0.0541364046031171
32 0.0534352418319999
32.2 0.0525417183217816
32.4 0.0520481250873535
32.6 0.05187318970826
32.8 0.0519550403250632
33 0.0522403685388187
33.2 0.0526928383596941
33.4 0.0532882974788675
33.6 0.0540023269713968
33.8 0.0542179565071352
34 0.0534601505686203
34.2 0.0525217427038532
34.4 0.0519927061451204
34.6 0.0517894253054021
34.8 0.0518483639177799
35 0.0521204284976724
35.2 0.0525671129270645
35.4 0.0531578103880459
35.6 0.0538679058157174
35.8 0.0541198583805404
36 0.0534284436243088
36.2 0.052542681173574
36.4 0.0520552242863729
36.6 0.0518852016056127
36.8 0.0519710267410596
37 0.0522318095150389
37.2 0.0526379694939443
37.4 0.0531951245356636
37.6 0.0538773181039487
37.8 0.054118770045339
38 0.0534305703666896
38.2 0.0525473188924874
38.4 0.0520618439604004
38.6 0.0518934057439691
38.8 0.0519805111825477
39 0.0522398095794351
39.2 0.0526423728786667
39.4 0.0531965536036411
39.6 0.053876275003288
39.8 0.054123270572649
};
\addplot [semithick, blue, forget plot]
table {%
0 0.05
0.2 0.05
0.4 0.05
0.6 0.05
0.8 0.05
1 0.05
1.2 0.05
1.4 0.05
1.6 0.05
1.8 0.05
2 0.05
2.2 0.05
2.4 0.05
2.6 0.05
2.8 0.05
3 0.05
3.2 0.05
3.4 0.05
3.6 0.05
3.8 0.05
4 0.05
4.2 0.05
4.4 0.05
4.6 0.05
4.8 0.05
5 0.05
5.2 0.05
5.4 0.05
5.6 0.05
5.8 0.05
6 0.05
6.2 0.05
6.4 0.05
6.6 0.05
6.8 0.05
7 0.05
7.2 0.05
7.4 0.05
7.6 0.05
7.8 0.05
8 0.05
8.2 0.05
8.4 0.05
8.6 0.05
8.8 0.05
9 0.05
9.2 0.05
9.4 0.05
9.6 0.05
9.8 0.05
10 0.05
10.2 0.05
10.4 0.05
10.6 0.05
10.8 0.05
11 0.05
11.2 0.05
11.4 0.05
11.6 0.05
11.8 0.05
12 0.05
12.2 0.05
12.4 0.05
12.6 0.05
12.8 0.05
13 0.05
13.2 0.05
13.4 0.05
13.6 0.05
13.8 0.05
14 0.05
14.2 0.05
14.4 0.05
14.6 0.05
14.8 0.05
15 0.05
15.2 0.05
15.4 0.05
15.6 0.05
15.8 0.05
16 0.05
16.2 0.05
16.4 0.05
16.6 0.05
16.8 0.05
17 0.05
17.2 0.05
17.4 0.05
17.6 0.05
17.8 0.05
18 0.05
18.2 0.05
18.4 0.05
18.6 0.05
18.8 0.05
19 0.05
19.2 0.05
19.4 0.05
19.6 0.05
19.8 0.05
20 0.05
20.2 0.05
20.4 0.05
20.6 0.05
20.8 0.05
21 0.05
21.2 0.05
21.4 0.05
21.6 0.05
21.8 0.05
22 0.05
22.2 0.05
22.4 0.05
22.6 0.05
22.8 0.05
23 0.05
23.2 0.05
23.4 0.05
23.6 0.05
23.8 0.05
24 0.05
24.2 0.05
24.4 0.05
24.6 0.05
24.8 0.05
25 0.05
25.2 0.05
25.4 0.05
25.6 0.05
25.8 0.05
26 0.05
26.2 0.05
26.4 0.05
26.6 0.05
26.8 0.05
27 0.05
27.2 0.05
27.4 0.05
27.6 0.05
27.8 0.05
28 0.05
28.2 0.05
28.4 0.05
28.6 0.05
28.8 0.05
29 0.05
29.2 0.05
29.4 0.05
29.6 0.05
29.8 0.05
30 0.05
30.2 0.05
30.4 0.05
30.6 0.05
30.8 0.05
31 0.05
31.2 0.05
31.4 0.05
31.6 0.05
31.8 0.05
32 0.05
32.2 0.05
32.4 0.05
32.6 0.05
32.8 0.05
33 0.05
33.2 0.05
33.4 0.05
33.6 0.05
33.8 0.05
34 0.05
34.2 0.05
34.4 0.05
34.6 0.05
34.8 0.05
35 0.05
35.2 0.05
35.4 0.05
35.6 0.05
35.8 0.05
36 0.05
36.2 0.05
36.4 0.05
36.6 0.05
36.8 0.05
37 0.05
37.2 0.05
37.4 0.05
37.6 0.05
37.8 0.05
38 0.05
38.2 0.05
38.4 0.05
38.6 0.05
38.8 0.05
39 0.05
39.2 0.05
39.4 0.05
39.6 0.05
39.8 0.05
};
\addplot [semithick, red, forget plot]
table {%
0 0.15
0.2 0.149443548843161
0.4 0.145946519524482
0.6 0.140204576669797
0.8 0.132879948859925
1 0.124555019571518
1.2 0.116049865500629
1.4 0.10759114150463
1.6 0.099094926183541
1.8 0.0908026599308595
2 0.0828820291535564
2.2 0.0762937830463588
2.4 0.0714910106970097
2.6 0.0672346372619596
2.8 0.0628815325795107
3 0.0592187539418121
3.2 0.056433368787177
3.4 0.0543244895855435
3.6 0.0528853555522594
3.8 0.0519636827460319
4 0.0514482171617075
4.2 0.0509857384624336
4.4 0.0505862893902595
4.6 0.0504875574671046
4.8 0.0506151308119717
5 0.0507393305921997
5.2 0.0505781140483877
5.4 0.0503833420028283
5.6 0.0504496408340689
5.8 0.0505781392663572
6 0.0507032933004707
6.2 0.0509699407758854
6.4 0.0514123577691063
6.6 0.0519996834584041
6.8 0.0527071283051047
7 0.0530534868267758
7.2 0.0531305877613924
7.4 0.0534169770114984
7.6 0.0538750152629725
7.8 0.054155146329314
8 0.0537035085477726
8.2 0.0530041617209841
8.4 0.0526641329386913
8.6 0.0526121263644231
8.8 0.0527933787770209
9 0.0529924068521591
9.2 0.0532169248344368
9.4 0.0536241197503915
9.6 0.0541817992020392
9.8 0.0544046293841855
10 0.0537755695094446
10.2 0.0529347833161238
10.4 0.0524824573618093
10.6 0.0523402349433291
10.8 0.0524482930080889
11 0.0527235508561927
11.2 0.0531381385802823
11.4 0.0537020472397574
11.6 0.0543896500688337
11.8 0.0545896985874791
12 0.053820770748083
12.2 0.0528691875147024
12.4 0.0523292871245919
12.6 0.0521169747408078
12.8 0.0521683446113307
13 0.0524340155393473
13.2 0.0528752553242075
13.4 0.0534612781111923
13.6 0.0541673261359336
13.8 0.0544327270646393
14 0.0537636743278002
14.2 0.0528914358425681
14.4 0.0524142364265801
14.6 0.0522520977694014
14.8 0.0523440424498731
15 0.0526428134218093
15.2 0.0531112478327811
15.4 0.0537197395184479
15.6 0.0544367427101387
15.8 0.0546285376326313
16 0.0538293337402406
16.2 0.0528538471409292
16.4 0.0522950989198518
16.6 0.0520677322374444
16.8 0.0521069467535769
17 0.05236271452154
17.2 0.052795826961728
17.4 0.0533751411259645
17.6 0.0540756271479268
17.8 0.0543644993850086
18 0.0537408092844333
18.2 0.0529046580876391
18.4 0.0524560299751192
18.6 0.0523167904973132
18.8 0.0524272776478565
19 0.0527087743294389
19.2 0.0531324864229285
19.4 0.0537039442146489
19.6 0.0543978236608544
19.8 0.0545972778533146
20 0.0538224810390127
20.2 0.0528662617660977
20.4 0.0523227045826867
20.6 0.0521074705669212
20.8 0.0521564808536761
21 0.052420229043776
21.2 0.0528598906421475
21.4 0.0534446105649806
21.6 0.0541495782995446
21.8 0.0544195234001545
22 0.053759251266085
22.2 0.0528939938416976
22.4 0.0524223187465946
22.6 0.0522646058089568
22.8 0.0523601328597011
23 0.052656233453556
23.2 0.0531172002264592
23.4 0.0537195035697631
23.6 0.0544345223909183
23.8 0.0546276688932028
24 0.0538295700749953
24.2 0.0528549492913675
24.4 0.0522968829855641
24.6 0.0520700604445403
24.8 0.0521097139618088
25 0.052365839143555
25.2 0.0527992447175742
25.4 0.0533788006833446
25.6 0.0540794870340298
25.8 0.0543673630940766
26 0.0537417741643951
26.2 0.0529041112500131
26.4 0.0524542855512935
26.6 0.0523140857552606
26.8 0.0524237949672487
27 0.0527060491056084
27.2 0.0531316941212002
27.4 0.0537047513381177
27.6 0.0543999607140145
27.8 0.0545991784288832
28 0.0538229454024137
28.2 0.0528655912592196
28.4 0.0523211389645959
28.6 0.0521051898199729
28.8 0.0521536225662126
29 0.0524169001395859
29.2 0.0528561754509573
29.4 0.053440576474416
29.6 0.0541452797790041
29.8 0.0544163245596445
30 0.0537581799757908
30.2 0.0528946143757422
30.4 0.0524242782729489
30.6 0.0522676381866149
30.8 0.0523640337601991
31 0.0526592862514021
31.2 0.0531180887123648
31.4 0.0537185989964361
31.6 0.0544332031427921
31.8 0.054627031226209
32 0.0538294941033601
32.2 0.0528553156479585
32.4 0.0522975979084825
32.6 0.0520710536355171
32.8 0.0521109317379705
33 0.0523672398199864
33.2 0.0528007954433808
33.4 0.0533804752263474
33.6 0.054081264195534
33.8 0.0543686842731192
34 0.0537422177918567
34.2 0.0529038562983161
34.4 0.0524534772044148
34.6 0.0523128336649823
34.8 0.0524221834106519
35 0.0527047881391367
35.2 0.0531313273835045
35.4 0.05370512457658
35.6 0.0544009492650782
35.8 0.0546000576027916
36 0.0538231601707711
36.2 0.0528652810534668
36.4 0.0523204147043518
36.6 0.0521041347662692
36.8 0.0521523003643997
37 0.0524153602432533
37.2 0.0528544568639592
37.4 0.053438710368325
37.6 0.0541432913461766
37.8 0.0544148447847803
38 0.053757684369664
38.2 0.0528949014275967
38.4 0.0524251847833272
38.6 0.0522690410457537
38.8 0.0523658384427734
39 0.0526606985452998
39.2 0.0531184997057177
39.4 0.0537181804860738
39.6 0.0544325927987729
39.8 0.0546267361909372
};
\addplot [semithick, blue, forget plot]
table {%
0 0.05
0.2 0.05
0.4 0.05
0.6 0.05
0.8 0.05
1 0.05
1.2 0.05
1.4 0.05
1.6 0.05
1.8 0.05
2 0.05
2.2 0.05
2.4 0.05
2.6 0.05
2.8 0.05
3 0.05
3.2 0.05
3.4 0.05
3.6 0.05
3.8 0.05
4 0.05
4.2 0.05
4.4 0.05
4.6 0.05
4.8 0.05
5 0.05
5.2 0.05
5.4 0.05
5.6 0.05
5.8 0.05
6 0.05
6.2 0.05
6.4 0.05
6.6 0.05
6.8 0.05
7 0.05
7.2 0.05
7.4 0.05
7.6 0.05
7.8 0.05
8 0.05
8.2 0.05
8.4 0.05
8.6 0.05
8.8 0.05
9 0.05
9.2 0.05
9.4 0.05
9.6 0.05
9.8 0.05
10 0.05
10.2 0.05
10.4 0.05
10.6 0.05
10.8 0.05
11 0.05
11.2 0.05
11.4 0.05
11.6 0.05
11.8 0.05
12 0.05
12.2 0.05
12.4 0.05
12.6 0.05
12.8 0.05
13 0.05
13.2 0.05
13.4 0.05
13.6 0.05
13.8 0.05
14 0.05
14.2 0.05
14.4 0.05
14.6 0.05
14.8 0.05
15 0.05
15.2 0.05
15.4 0.05
15.6 0.05
15.8 0.05
16 0.05
16.2 0.05
16.4 0.05
16.6 0.05
16.8 0.05
17 0.05
17.2 0.05
17.4 0.05
17.6 0.05
17.8 0.05
18 0.05
18.2 0.05
18.4 0.05
18.6 0.05
18.8 0.05
19 0.05
19.2 0.05
19.4 0.05
19.6 0.05
19.8 0.05
20 0.05
20.2 0.05
20.4 0.05
20.6 0.05
20.8 0.05
21 0.05
21.2 0.05
21.4 0.05
21.6 0.05
21.8 0.05
22 0.05
22.2 0.05
22.4 0.05
22.6 0.05
22.8 0.05
23 0.05
23.2 0.05
23.4 0.05
23.6 0.05
23.8 0.05
24 0.05
24.2 0.05
24.4 0.05
24.6 0.05
24.8 0.05
25 0.05
25.2 0.05
25.4 0.05
25.6 0.05
25.8 0.05
26 0.05
26.2 0.05
26.4 0.05
26.6 0.05
26.8 0.05
27 0.05
27.2 0.05
27.4 0.05
27.6 0.05
27.8 0.05
28 0.05
28.2 0.05
28.4 0.05
28.6 0.05
28.8 0.05
29 0.05
29.2 0.05
29.4 0.05
29.6 0.05
29.8 0.05
30 0.05
30.2 0.05
30.4 0.05
30.6 0.05
30.8 0.05
31 0.05
31.2 0.05
31.4 0.05
31.6 0.05
31.8 0.05
32 0.05
32.2 0.05
32.4 0.05
32.6 0.05
32.8 0.05
33 0.05
33.2 0.05
33.4 0.05
33.6 0.05
33.8 0.05
34 0.05
34.2 0.05
34.4 0.05
34.6 0.05
34.8 0.05
35 0.05
35.2 0.05
35.4 0.05
35.6 0.05
35.8 0.05
36 0.05
36.2 0.05
36.4 0.05
36.6 0.05
36.8 0.05
37 0.05
37.2 0.05
37.4 0.05
37.6 0.05
37.8 0.05
38 0.05
38.2 0.05
38.4 0.05
38.6 0.05
38.8 0.05
39 0.05
39.2 0.05
39.4 0.05
39.6 0.05
39.8 0.05
};
\addplot [semithick, red, forget plot]
table {%
0 0.15
0.2 0.149443901849351
0.4 0.145947521403993
0.6 0.140206434292513
0.8 0.13288277640711
1 0.124558847835258
1.2 0.11577906156824
1.4 0.106893491103194
1.6 0.0981173212603026
1.8 0.0896586702900631
2 0.0816567156934879
2.2 0.0750345569936637
2.4 0.070215854966064
2.6 0.0659679240645332
2.8 0.0616602677198728
3 0.058054547782307
3.2 0.0553970363339174
3.4 0.0534598596388029
3.6 0.052153507766275
3.8 0.0513361405189155
4 0.0509037231133504
4.2 0.050553929389461
4.4 0.0502870386059804
4.6 0.0502951681845736
4.8 0.050379857479451
5 0.0504629858093055
5.2 0.0503466574190647
5.4 0.0501611477372077
5.6 0.050235065389871
5.8 0.0503088332049233
6 0.0503817170941626
6.2 0.0503214096874968
6.4 0.050189732250329
6.6 0.050275945720288
6.8 0.0503607175327586
7 0.050444019734364
7.2 0.0506975239558541
7.4 0.0511292346561529
7.6 0.0517077931453892
7.8 0.052408034780781
8 0.0527325321441213
8.2 0.0527771451336128
8.4 0.0530371348911269
8.6 0.0534735739245175
8.8 0.053789347210374
9 0.0534200660152208
9.2 0.0527895197664584
9.4 0.0525045183320535
9.6 0.0524970043414813
9.8 0.0527145639935554
10 0.0528205638557477
10.2 0.0528548744039163
10.4 0.0531064277377338
10.6 0.0535359089292308
10.8 0.0538070001541786
11 0.053365484550628
11.2 0.0526780440423423
11.4 0.05234776652029
11.6 0.0523038090025402
11.8 0.0524917554412704
12 0.0526520606486016
12.2 0.0528037219111671
12.4 0.0531512747551382
12.6 0.0536598306057562
12.8 0.0539190709639424
13 0.0533956554590363
13.2 0.0526428528211454
13.4 0.0522606091556017
13.6 0.0521748544900833
13.8 0.0523288557560226
14 0.0525253816560721
14.2 0.0527663950400358
14.4 0.0531873003024965
14.6 0.0537564528193739
14.8 0.0540061180217664
15 0.0534191220244874
15.2 0.0526156981825638
15.4 0.0521932895282079
15.6 0.0520752842733684
15.8 0.0522031302215825
16 0.0524275489444092
16.2 0.0527375269510353
16.4 0.0532152013271618
16.6 0.0538313563543203
16.8 0.0540735878069664
17 0.0534372923359465
17.2 0.0525946903295351
17.4 0.0521412448200479
17.6 0.0519983511907096
17.8 0.0521060345618514
18 0.0523832241386823
18.2 0.0528014952285104
18.4 0.0533685588627284
18.6 0.054058887254938
18.8 0.0542586398513565
19 0.0534909994187007
19.2 0.0525442654325113
19.4 0.0520085283902118
19.6 0.0517997807029686
19.8 0.0518542050831225
20 0.0521225026759475
20.2 0.052566014616845
20.4 0.0531540185387864
20.6 0.0538618105292454
20.8 0.0541219414532862
21 0.0534461273127855
21.2 0.0525722301658554
21.4 0.0520940281072457
21.6 0.051931306065503
21.8 0.0520229421153665
22 0.052318785699526
22.2 0.0527822814959704
22.4 0.0533867855334998
22.6 0.0541082594859408
22.8 0.0543275527970768
23 0.0535689423422447
23.2 0.0526284278559588
23.4 0.0520975237561194
23.6 0.0518925884015425
23.8 0.0519500575536473
24 0.0522208109096188
24.2 0.052666318079151
24.4 0.0532559509640316
24.6 0.0539650761870552
24.8 0.0542206279823913
25 0.0535348100980322
25.2 0.0526520218213347
25.4 0.0521667171143531
25.6 0.0519982594724715
25.8 0.0520852205590616
26 0.052331274428111
26.2 0.0527106368396963
26.4 0.0532455611306271
26.6 0.0539092095174905
26.8 0.054143305037035
27 0.0534561306527398
27.2 0.0525731605507855
27.4 0.0520877798944353
27.6 0.0519193073655025
27.8 0.0520062887669457
28 0.0522742710272366
28.2 0.0526922255440265
28.4 0.0532590526720792
28.6 0.0539492084396919
28.8 0.0542039047549599
29 0.0535312467183166
29.2 0.0526588796373074
29.4 0.0521818144182715
29.6 0.05201995309064
29.8 0.0521122506004782
30 0.052352248018043
30.2 0.0527168619555543
30.4 0.0532396055377421
30.6 0.0538931410844477
30.8 0.0541288277362459
31 0.0534522379780374
31.2 0.0525776600673747
31.4 0.0520989147254056
31.6 0.0519357543284961
31.8 0.0520270333408041
32 0.0523216654214045
32.2 0.0527832987349986
32.4 0.0533862595835977
32.6 0.0540987466145383
32.8 0.0542907667789314
33 0.0534993307209731
33.2 0.052533794477412
33.4 0.0519832318352785
33.6 0.0517626421246007
33.8 0.0518075042294982
34 0.0520680105179148
34.2 0.0525051274713657
34.4 0.0530878519383723
34.6 0.0537912660323452
34.8 0.0540699079336381
35 0.0534298230640342
35.2 0.0525843120555986
35.4 0.0521285710724195
35.6 0.0519838428276277
35.8 0.0520900442323138
36 0.0523712369686325
36.2 0.0527977004408592
36.4 0.0533715420883531
36.6 0.0540675059970338
36.8 0.0542664604244643
37 0.0534930868208909
37.2 0.0525418205551618
37.4 0.0520025088411804
37.6 0.0517909052208066
37.8 0.0518430230414258
38 0.052109440973425
38.2 0.0525514099213122
38.4 0.0531381398659955
38.6 0.0538448753240052
38.8 0.0541094501465519
39 0.0534422145098178
39.2 0.0525751298003803
39.4 0.0521023161913758
39.6 0.0519439095313055
39.8 0.0520390378189993
};
\addplot [semithick, blue, forget plot]
table {%
0 0.05
0.2 0.05
0.4 0.05
0.6 0.05
0.8 0.05
1 0.05
1.2 0.05
1.4 0.05
1.6 0.05
1.8 0.05
2 0.05
2.2 0.05
2.4 0.05
2.6 0.05
2.8 0.05
3 0.05
3.2 0.05
3.4 0.05
3.6 0.05
3.8 0.05
4 0.05
4.2 0.05
4.4 0.05
4.6 0.05
4.8 0.05
5 0.05
5.2 0.05
5.4 0.05
5.6 0.05
5.8 0.05
6 0.05
6.2 0.05
6.4 0.05
6.6 0.05
6.8 0.05
7 0.05
7.2 0.05
7.4 0.05
7.6 0.05
7.8 0.05
8 0.05
8.2 0.05
8.4 0.05
8.6 0.05
8.8 0.05
9 0.05
9.2 0.05
9.4 0.05
9.6 0.05
9.8 0.05
10 0.05
10.2 0.05
10.4 0.05
10.6 0.05
10.8 0.05
11 0.05
11.2 0.05
11.4 0.05
11.6 0.05
11.8 0.05
12 0.05
12.2 0.05
12.4 0.05
12.6 0.05
12.8 0.05
13 0.05
13.2 0.05
13.4 0.05
13.6 0.05
13.8 0.05
14 0.05
14.2 0.05
14.4 0.05
14.6 0.05
14.8 0.05
15 0.05
15.2 0.05
15.4 0.05
15.6 0.05
15.8 0.05
16 0.05
16.2 0.05
16.4 0.05
16.6 0.05
16.8 0.05
17 0.05
17.2 0.05
17.4 0.05
17.6 0.05
17.8 0.05
18 0.05
18.2 0.05
18.4 0.05
18.6 0.05
18.8 0.05
19 0.05
19.2 0.05
19.4 0.05
19.6 0.05
19.8 0.05
20 0.05
20.2 0.05
20.4 0.05
20.6 0.05
20.8 0.05
21 0.05
21.2 0.05
21.4 0.05
21.6 0.05
21.8 0.05
22 0.05
22.2 0.05
22.4 0.05
22.6 0.05
22.8 0.05
23 0.05
23.2 0.05
23.4 0.05
23.6 0.05
23.8 0.05
24 0.05
24.2 0.05
24.4 0.05
24.6 0.05
24.8 0.05
25 0.05
25.2 0.05
25.4 0.05
25.6 0.05
25.8 0.05
26 0.05
26.2 0.05
26.4 0.05
26.6 0.05
26.8 0.05
27 0.05
27.2 0.05
27.4 0.05
27.6 0.05
27.8 0.05
28 0.05
28.2 0.05
28.4 0.05
28.6 0.05
28.8 0.05
29 0.05
29.2 0.05
29.4 0.05
29.6 0.05
29.8 0.05
30 0.05
30.2 0.05
30.4 0.05
30.6 0.05
30.8 0.05
31 0.05
31.2 0.05
31.4 0.05
31.6 0.05
31.8 0.05
32 0.05
32.2 0.05
32.4 0.05
32.6 0.05
32.8 0.05
33 0.05
33.2 0.05
33.4 0.05
33.6 0.05
33.8 0.05
34 0.05
34.2 0.05
34.4 0.05
34.6 0.05
34.8 0.05
35 0.05
35.2 0.05
35.4 0.05
35.6 0.05
35.8 0.05
36 0.05
36.2 0.05
36.4 0.05
36.6 0.05
36.8 0.05
37 0.05
37.2 0.05
37.4 0.05
37.6 0.05
37.8 0.05
38 0.05
38.2 0.05
38.4 0.05
38.6 0.05
38.8 0.05
39 0.05
39.2 0.05
39.4 0.05
39.6 0.05
39.8 0.05
};
\addplot [semithick, red, forget plot]
table {%
0 0.15
0.2 0.149443360466497
0.4 0.145946038230224
0.6 0.140203583073834
0.8 0.132878188054186
1 0.12455226074396
1.2 0.117018723776024
1.4 0.110612583723816
1.6 0.103965876323335
1.8 0.0968535275411957
2 0.0895916426595973
2.2 0.0833501187798974
2.4 0.0787557269003508
2.6 0.0753842122409266
2.8 0.0722560189219333
3 0.0686145962027149
3.2 0.0652951996842744
3.4 0.0629151605210907
3.6 0.060568067830385
3.8 0.0581058984741914
4 0.0561964818208908
4.2 0.0549061690466017
4.4 0.054097787152104
4.6 0.0536700836327507
4.8 0.053546856494053
5 0.0536491151644077
5.2 0.0539364721850422
5.4 0.0543950795200987
5.6 0.054993937329837
5.8 0.0550879943825108
6 0.0542001549734535
6.2 0.0531507093000482
6.4 0.0525332380474946
6.6 0.0522586639132129
6.8 0.0522595243963814
7 0.0524838496069225
7.2 0.0528909887571627
7.4 0.0534487098106617
7.6 0.0541311476601953
7.8 0.0544558906831117
8 0.0539066726847608
8.2 0.0531274556383338
8.4 0.0527236696058836
8.6 0.0526201805471305
8.8 0.0527594572844308
9 0.0530848392304743
9.2 0.0535637979953257
9.4 0.0541808270325341
9.6 0.0548627173756833
9.8 0.0549812536262092
10 0.0541153819771603
10.2 0.0530841306360117
10.4 0.0524810497300047
10.6 0.0522179989903922
10.8 0.0522281846628621
11 0.0524601235107215
11.2 0.052873525264575
11.4 0.0534364295043876
11.6 0.0541231790748206
11.8 0.0544506389309465
12 0.0539028702010225
12.2 0.0531248441722852
12.4 0.0527220061655009
12.6 0.0526192803727451
12.8 0.0527591775752625
13 0.0530846916417412
13.2 0.0535634052281983
13.4 0.054180231114005
13.6 0.0548621678776982
13.8 0.0549809500120852
14 0.0541152821368655
14.2 0.0530841917726477
14.4 0.0524812375888368
14.6 0.0522182879278558
14.8 0.0522285551277011
15 0.0524605603558349
15.2 0.0528740165615386
15.4 0.0534369657238789
15.6 0.0541237525279013
15.8 0.0544510759405116
16 0.0539030385364415
16.2 0.0531247976697628
16.4 0.0527217890588315
16.6 0.0526189261904444
16.8 0.0527587121733854
17 0.0530843308339466
17.2 0.0535633147916033
17.4 0.0541803648444073
17.6 0.054862342454534
17.8 0.0549810200185012
18 0.0541152667652251
18.2 0.0530841096000616
18.4 0.0524811028889665
18.6 0.0522181113721351
18.8 0.0522283448452538
19 0.0524603226470804
19.2 0.0528737563809197
19.4 0.0534366870185395
19.6 0.0541234584832229
19.8 0.054450852501848
20 0.0539029510924259
20.2 0.0531248189927342
20.4 0.0527218967580422
20.6 0.0526191032946277
20.8 0.0527589455973115
21 0.0530845118609288
21.2 0.0535633599062935
21.4 0.054180297274606
21.6 0.0548622544155218
21.8 0.0549809846580179
22 0.054115274415161
22.2 0.0530841509025726
22.4 0.0524811706541293
22.6 0.0522182002246631
22.8 0.0522284506906422
23 0.052460442312376
23.2 0.0528738873704656
23.4 0.0534368273431916
23.6 0.054123606537458
23.8 0.0544509650045996
24 0.0539029951159258
24.2 0.0531248082481828
24.4 0.0527218425197478
24.6 0.0526190141077467
24.8 0.0527588280493126
25 0.0530844206938676
25.2 0.0535633371730108
25.4 0.0541803312774111
25.6 0.0548622987164869
25.8 0.0549810024262061
26 0.0541152705265871
26.2 0.0530841300718701
26.4 0.0524811365004703
26.6 0.0522181554533878
26.8 0.0522283973615804
27 0.052460382018649
27.2 0.0528738213660995
27.4 0.0534367566306373
27.6 0.0541235319249892
27.8 0.0544509083029243
28 0.0539029729224511
28.2 0.053124813655782
28.4 0.0527218698454245
28.6 0.0526190590433124
28.8 0.0527588872709424
29 0.0530844666131228
29.2 0.0535633485982679
29.4 0.0541803141010885
29.6 0.0548622763384035
29.8 0.0549809934133338
30 0.0541152724329811
30.2 0.0530841405246256
30.4 0.0524811536728411
30.6 0.0522181779792239
30.8 0.0522284241992908
31 0.0524604123579004
31.2 0.0528738545539611
31.4 0.053436792121894
31.6 0.0541235692257754
31.8 0.0544509364142989
32 0.0539029837279456
32.2 0.0531248107879526
32.4 0.05272185611812
32.6 0.0526190365885024
32.8 0.0527588577300524
33 0.0530844436976896
33.2 0.0535633428429145
33.4 0.0541803225698466
33.6 0.0548622873889942
33.8 0.0549809978176905
34 0.0541152714196546
34.2 0.0530841352759404
34.4 0.0524811450927577
34.6 0.0522181667430019
34.8 0.0522284108201024
35 0.0524603972294342
35.2 0.0528738379868148
35.4 0.0534367743667851
35.6 0.054123550482592
35.8 0.0544509221572785
36 0.0539029781335894
36.2 0.0531248121291116
36.4 0.0527218629657616
36.6 0.0526190478585863
36.8 0.0527588725840974
37 0.0530844552066217
37.2 0.0535633456858454
37.4 0.0541803182243391
37.6 0.0548622817317739
37.8 0.0549809955174599
38 0.0541152718691672
38.2 0.0530841378805041
38.4 0.052481149390918
38.6 0.0522181723891953
38.8 0.0522284175498741
39 0.0524604048337617
39.2 0.0528738463022822
39.4 0.0534367832663928
39.6 0.0541235598612655
39.8 0.0544509292690165
};
\addplot [semithick, blue, forget plot]
table {%
0 0.05
0.2 0.05
0.4 0.05
0.6 0.05
0.8 0.05
1 0.05
1.2 0.05
1.4 0.05
1.6 0.05
1.8 0.05
2 0.05
2.2 0.05
2.4 0.05
2.6 0.05
2.8 0.05
3 0.05
3.2 0.05
3.4 0.05
3.6 0.05
3.8 0.05
4 0.05
4.2 0.05
4.4 0.05
4.6 0.05
4.8 0.05
5 0.05
5.2 0.05
5.4 0.05
5.6 0.05
5.8 0.05
6 0.05
6.2 0.05
6.4 0.05
6.6 0.05
6.8 0.05
7 0.05
7.2 0.05
7.4 0.05
7.6 0.05
7.8 0.05
8 0.05
8.2 0.05
8.4 0.05
8.6 0.05
8.8 0.05
9 0.05
9.2 0.05
9.4 0.05
9.6 0.05
9.8 0.05
10 0.05
10.2 0.05
10.4 0.05
10.6 0.05
10.8 0.05
11 0.05
11.2 0.05
11.4 0.05
11.6 0.05
11.8 0.05
12 0.05
12.2 0.05
12.4 0.05
12.6 0.05
12.8 0.05
13 0.05
13.2 0.05
13.4 0.05
13.6 0.05
13.8 0.05
14 0.05
14.2 0.05
14.4 0.05
14.6 0.05
14.8 0.05
15 0.05
15.2 0.05
15.4 0.05
15.6 0.05
15.8 0.05
16 0.05
16.2 0.05
16.4 0.05
16.6 0.05
16.8 0.05
17 0.05
17.2 0.05
17.4 0.05
17.6 0.05
17.8 0.05
18 0.05
18.2 0.05
18.4 0.05
18.6 0.05
18.8 0.05
19 0.05
19.2 0.05
19.4 0.05
19.6 0.05
19.8 0.05
20 0.05
20.2 0.05
20.4 0.05
20.6 0.05
20.8 0.05
21 0.05
21.2 0.05
21.4 0.05
21.6 0.05
21.8 0.05
22 0.05
22.2 0.05
22.4 0.05
22.6 0.05
22.8 0.05
23 0.05
23.2 0.05
23.4 0.05
23.6 0.05
23.8 0.05
24 0.05
24.2 0.05
24.4 0.05
24.6 0.05
24.8 0.05
25 0.05
25.2 0.05
25.4 0.05
25.6 0.05
25.8 0.05
26 0.05
26.2 0.05
26.4 0.05
26.6 0.05
26.8 0.05
27 0.05
27.2 0.05
27.4 0.05
27.6 0.05
27.8 0.05
28 0.05
28.2 0.05
28.4 0.05
28.6 0.05
28.8 0.05
29 0.05
29.2 0.05
29.4 0.05
29.6 0.05
29.8 0.05
30 0.05
30.2 0.05
30.4 0.05
30.6 0.05
30.8 0.05
31 0.05
31.2 0.05
31.4 0.05
31.6 0.05
31.8 0.05
32 0.05
32.2 0.05
32.4 0.05
32.6 0.05
32.8 0.05
33 0.05
33.2 0.05
33.4 0.05
33.6 0.05
33.8 0.05
34 0.05
34.2 0.05
34.4 0.05
34.6 0.05
34.8 0.05
35 0.05
35.2 0.05
35.4 0.05
35.6 0.05
35.8 0.05
36 0.05
36.2 0.05
36.4 0.05
36.6 0.05
36.8 0.05
37 0.05
37.2 0.05
37.4 0.05
37.6 0.05
37.8 0.05
38 0.05
38.2 0.05
38.4 0.05
38.6 0.05
38.8 0.05
39 0.05
39.2 0.05
39.4 0.05
39.6 0.05
39.8 0.05
};
\addplot [semithick, red, forget plot]
table {%
0 0.15
0.2 0.149444299729024
0.4 0.145948270530871
0.6 0.140207411980286
0.8 0.13288382680387
1 0.12455981558297
1.2 0.115717264685852
1.4 0.106734720279406
1.6 0.0978951067099063
1.8 0.0893987870928008
2 0.0813783882673324
2.2 0.0747484551182289
2.4 0.0699260041238045
2.6 0.0656798249415528
2.8 0.061322780325531
3 0.057635755542608
3.2 0.0549696602846644
3.4 0.0530715239163081
3.6 0.051795739633436
3.8 0.0510026306707741
4 0.0505896916262145
4.2 0.0503079200219625
4.4 0.0501440107877288
4.6 0.0502046932841476
4.8 0.0502626367985578
5 0.0503180390491299
5.2 0.0502492173763998
5.4 0.0501391001912177
5.6 0.05020020530795
5.8 0.0502585008119993
6 0.050314220287617
6.2 0.0505101108543998
6.4 0.0508945787597144
6.6 0.0514341569956225
6.8 0.0521020795964265
7 0.0524908926454163
7.2 0.0526727763645311
7.4 0.0530451608342452
7.6 0.0535742583178103
7.8 0.0538725374096219
8 0.0534013925338185
8.2 0.0526900071612681
8.4 0.0523406543194348
8.6 0.0522813338017222
8.8 0.0524567954214718
9 0.0526011795844897
9.2 0.0527345611077728
9.4 0.0530671693259494
9.6 0.0535634332298346
9.8 0.0538549113290262
10 0.0533972400575736
10.2 0.0526966053470328
10.4 0.0523558038753861
10.6 0.052303364102216
10.8 0.0524844157244745
11 0.0526295650805618
11.2 0.0527600135904471
11.4 0.0530902121154814
11.6 0.0535844829829462
11.8 0.0538603889326556
12 0.0533772727814863
12.2 0.05265664957011
12.4 0.0522999716898445
12.6 0.0522347729695261
12.8 0.0524054704593253
13 0.0525628757303213
13.2 0.0527226503815497
13.4 0.0530768891491732
13.6 0.0535909973934879
13.8 0.0538710362447547
14 0.0533798296625535
14.2 0.0526527552603392
14.4 0.0522909492267049
14.6 0.0522216264218319
14.8 0.0523889749433959
15 0.0525568506486213
15.2 0.052737493583267
15.4 0.0531088419402211
15.6 0.053637068475672
15.8 0.0539175227326378
16 0.0534157528673289
16.2 0.0526798941501848
16.4 0.0523110829635772
16.6 0.0522361112278619
16.8 0.0523988614259774
17 0.0525558001606306
17.2 0.0527208307607891
17.4 0.0530793792219789
17.6 0.0535970442509054
17.8 0.0538764552664302
18 0.0533813945688593
18.2 0.052651243682775
18.4 0.0522869922641704
18.6 0.0522157029827876
18.8 0.052381454714551
19 0.0525441554269461
19.2 0.0527169683536712
19.4 0.0530818997982919
19.6 0.0536048339401991
19.8 0.0538836425289853
20 0.0533834476604549
20.2 0.0526491994756522
20.4 0.0522816916787624
20.6 0.0522077840193383
20.8 0.0523714097554656
21 0.05254311517995
21.2 0.0527333043235441
21.4 0.0531124867047014
21.6 0.0536471831060014
21.8 0.0539176375978043
22 0.0533936869300244
22.2 0.0526404812813384
22.4 0.0522579123121144
22.6 0.0521718980267768
22.8 0.0523256962863432
23 0.0525073221662784
23.2 0.05272239165814
23.4 0.0531220039091225
23.6 0.0536735808807778
23.8 0.0539508071840497
24 0.0534253061048216
24.2 0.052670517609838
24.4 0.0522866681500717
24.6 0.0521996088447511
24.8 0.0523525475131153
25 0.0525264205567678
25.2 0.0527285743537812
25.4 0.0531175788961936
25.6 0.0536603894366484
25.8 0.0539295738910613
26 0.0533971205117728
26.2 0.0526371357525402
26.4 0.0522491835558297
26.6 0.0521588438115712
26.8 0.0523091320830248
27 0.0524943653222568
27.2 0.0527184374290343
27.4 0.0531254462365421
27.6 0.0536831376944776
27.8 0.0539504051527604
28 0.0534030826088941
28.2 0.0526312478542905
28.4 0.0522338887771533
28.6 0.0521359926241951
28.8 0.0522801504909468
29 0.052464948613256
29.2 0.052692949020688
29.4 0.0531031924399901
29.6 0.053663563916122
29.8 0.053937137119567
30 0.0533987949626402
30.2 0.0526341241361662
30.4 0.0522424520613596
30.6 0.0521491242428888
30.8 0.052296988386544
31 0.0524781508162297
31.2 0.052696948332208
31.4 0.0530996297229033
31.6 0.0536537492754527
31.8 0.0539372875890786
32 0.053420891291719
32.2 0.0526733720918829
32.4 0.0522952969287106
32.6 0.0522128785281861
32.8 0.0523695839916089
33 0.0525329726663127
33.2 0.0527139020342302
33.4 0.0530854920299427
33.6 0.0536139237597092
33.8 0.0538918334692953
34 0.0533858076744727
34.2 0.0526469066902447
34.4 0.0522757015720798
34.6 0.0521988213568856
34.8 0.0523600337878723
35 0.0525274183546306
35.2 0.0527118934251026
35.4 0.0530863930051678
35.6 0.0536172275703909
35.8 0.0539040123714171
36 0.053411336616434
36.2 0.0526827443811102
36.4 0.0523197090512448
36.6 0.0522493820254774
36.8 0.052415903807745
37 0.0525760075959822
37.2 0.0527436897107766
37.4 0.0531044058146158
37.6 0.0536238541989486
37.8 0.0539053778154434
38 0.0534122775811613
38.2 0.0526833379272994
38.4 0.0523200258750225
38.6 0.0522494759299444
38.8 0.0524158164232251
39 0.0525690444957403
39.2 0.052724845418466
39.4 0.0530758261486221
39.6 0.0535872456931373
39.8 0.053867529189628
};
\addplot [semithick, blue, forget plot]
table {%
0 0.05
0.2 0.05
0.4 0.05
0.6 0.05
0.8 0.05
1 0.05
1.2 0.05
1.4 0.05
1.6 0.05
1.8 0.05
2 0.05
2.2 0.05
2.4 0.05
2.6 0.05
2.8 0.05
3 0.05
3.2 0.05
3.4 0.05
3.6 0.05
3.8 0.05
4 0.05
4.2 0.05
4.4 0.05
4.6 0.05
4.8 0.05
5 0.05
5.2 0.05
5.4 0.05
5.6 0.05
5.8 0.05
6 0.05
6.2 0.05
6.4 0.05
6.6 0.05
6.8 0.05
7 0.05
7.2 0.05
7.4 0.05
7.6 0.05
7.8 0.05
8 0.05
8.2 0.05
8.4 0.05
8.6 0.05
8.8 0.05
9 0.05
9.2 0.05
9.4 0.05
9.6 0.05
9.8 0.05
10 0.05
10.2 0.05
10.4 0.05
10.6 0.05
10.8 0.05
11 0.05
11.2 0.05
11.4 0.05
11.6 0.05
11.8 0.05
12 0.05
12.2 0.05
12.4 0.05
12.6 0.05
12.8 0.05
13 0.05
13.2 0.05
13.4 0.05
13.6 0.05
13.8 0.05
14 0.05
14.2 0.05
14.4 0.05
14.6 0.05
14.8 0.05
15 0.05
15.2 0.05
15.4 0.05
15.6 0.05
15.8 0.05
16 0.05
16.2 0.05
16.4 0.05
16.6 0.05
16.8 0.05
17 0.05
17.2 0.05
17.4 0.05
17.6 0.05
17.8 0.05
18 0.05
18.2 0.05
18.4 0.05
18.6 0.05
18.8 0.05
19 0.05
19.2 0.05
19.4 0.05
19.6 0.05
19.8 0.05
20 0.05
20.2 0.05
20.4 0.05
20.6 0.05
20.8 0.05
21 0.05
21.2 0.05
21.4 0.05
21.6 0.05
21.8 0.05
22 0.05
22.2 0.05
22.4 0.05
22.6 0.05
22.8 0.05
23 0.05
23.2 0.05
23.4 0.05
23.6 0.05
23.8 0.05
24 0.05
24.2 0.05
24.4 0.05
24.6 0.05
24.8 0.05
25 0.05
25.2 0.05
25.4 0.05
25.6 0.05
25.8 0.05
26 0.05
26.2 0.05
26.4 0.05
26.6 0.05
26.8 0.05
27 0.05
27.2 0.05
27.4 0.05
27.6 0.05
27.8 0.05
28 0.05
28.2 0.05
28.4 0.05
28.6 0.05
28.8 0.05
29 0.05
29.2 0.05
29.4 0.05
29.6 0.05
29.8 0.05
30 0.05
30.2 0.05
30.4 0.05
30.6 0.05
30.8 0.05
31 0.05
31.2 0.05
31.4 0.05
31.6 0.05
31.8 0.05
32 0.05
32.2 0.05
32.4 0.05
32.6 0.05
32.8 0.05
33 0.05
33.2 0.05
33.4 0.05
33.6 0.05
33.8 0.05
34 0.05
34.2 0.05
34.4 0.05
34.6 0.05
34.8 0.05
35 0.05
35.2 0.05
35.4 0.05
35.6 0.05
35.8 0.05
36 0.05
36.2 0.05
36.4 0.05
36.6 0.05
36.8 0.05
37 0.05
37.2 0.05
37.4 0.05
37.6 0.05
37.8 0.05
38 0.05
38.2 0.05
38.4 0.05
38.6 0.05
38.8 0.05
39 0.05
39.2 0.05
39.4 0.05
39.6 0.05
39.8 0.05
};
\addplot [semithick, red, forget plot]
table {%
0 0.15
0.2 0.149444691927274
0.4 0.145949801830684
0.6 0.140210519860113
0.8 0.132888681301152
1 0.124566382982128
1.2 0.115725373780446
1.4 0.106744120481325
1.6 0.0979055135605431
1.8 0.0894099146933206
2 0.0813899702272776
2.2 0.0747601520391545
2.4 0.0698157311753545
2.6 0.0653772679185723
2.8 0.0608369100784552
3 0.056979267168561
3.2 0.054232405959497
3.4 0.0523125889991044
3.6 0.051021617051856
3.8 0.0502175902896452
4 0.0497966107232843
4.2 0.0496810346972016
4.4 0.0497987488602335
4.6 0.0500821925127781
4.8 0.0504712811164518
5 0.0508955289628308
5.2 0.050822203609347
5.4 0.0502814995901905
5.6 0.0499071643724829
5.8 0.0498289634141473
6 0.0498095480393062
6.2 0.0498500393839082
6.4 0.0500875920767864
6.6 0.0504547155866457
6.8 0.050890940580533
7 0.0513544423769062
7.2 0.0518989433606148
7.4 0.0525708435190661
7.6 0.0533486758327461
7.8 0.0536159109888912
8 0.0529048814632242
8.2 0.0520094412993647
8.4 0.0515146351108574
8.6 0.0513389074991367
8.8 0.0514202246868511
9 0.0516394634508886
9.2 0.0519759901739764
9.4 0.0524757335871145
9.6 0.0531103563270519
9.8 0.0534004927407688
10 0.0528403867086563
10.2 0.0520648416258009
10.4 0.0516649338999408
10.6 0.0515652548683309
10.8 0.0517081512537014
11 0.0518638823143534
11.2 0.0520419889497442
11.4 0.0524114292901623
11.6 0.0529382286541205
11.8 0.0532433670354207
12 0.0527931203704611
12.2 0.0521052286041217
12.4 0.0517749531802207
12.6 0.0517312460987961
12.8 0.0519195797194052
13 0.0520285200908046
13.2 0.0520902837852017
13.4 0.0523644845473194
13.6 0.0528127854114877
13.8 0.0531288290717208
14 0.0527586058839067
14.2 0.0521347646391229
14.4 0.0518555071489346
14.6 0.0518529009804596
14.8 0.0520746613544721
15 0.0521491914736836
15.2 0.0521256152237548
15.4 0.0523301981737768
15.6 0.052721284018034
15.8 0.0530452675626941
16 0.0527333940749999
16.2 0.0521563639138981
16.4 0.0519144653710141
16.6 0.0519420052449906
16.8 0.0521883159510933
17 0.0522375799139521
17.2 0.0521514590955032
17.4 0.0523051494027192
17.6 0.0526544976657791
17.8 0.0529842686460015
18 0.0527149728394845
18.2 0.0521721584921705
18.4 0.051957605756059
18.6 0.0520072380174749
18.8 0.0522715579933389
19 0.0523022910549751
19.2 0.0521703610313228
19.4 0.0522868453789064
19.6 0.0526057277563559
19.8 0.0529397207539659
20 0.0527015106592401
20.2 0.0521837080006884
20.4 0.0519891657882062
20.6 0.0520549783808926
20.8 0.0523324976947707
21 0.0523496509573531
21.2 0.0521841845966244
21.4 0.0522734678354497
21.6 0.0525701018937281
21.8 0.0529071767912489
22 0.052691671184985
22.2 0.0521921531846427
22.4 0.0520122506772105
22.6 0.052089908315701
22.8 0.0523770954556501
23 0.0523843032127253
23.2 0.052194293598103
23.4 0.0522636896760755
23.6 0.0525440710704325
23.8 0.0528833966316517
24 0.0526844788126423
24.2 0.0521983283344411
24.4 0.0520291345488341
24.6 0.052115460675094
24.8 0.0524097256673852
25 0.0524096528090797
25.2 0.0522016858663731
25.4 0.0522565418306142
25.6 0.0525250475804968
25.8 0.0528660173023783
26 0.0526792210073664
26.2 0.0522028435719979
26.4 0.0520414821506429
26.6 0.0521341505608597
26.8 0.0524335954983989
27 0.0524281945830079
27.2 0.0522070913366074
27.4 0.0522513164183107
27.6 0.0525111432247964
27.8 0.052853314329621
28 0.0526753772109284
28.2 0.0522061450611967
28.4 0.0520505117529367
28.6 0.0521478196708554
28.8 0.0524510546155008
29 0.0524417554733981
29.2 0.0522110439035453
29.4 0.0522474962181373
29.6 0.0525009794663703
29.8 0.052844028571066
30 0.0526725670342401
30.2 0.0522085590563871
30.4 0.0520571146837479
30.6 0.0521578160604118
30.8 0.0524638235298325
31 0.0524516727754709
31.2 0.0522139340355889
31.4 0.0522447032459966
31.6 0.0524935494593034
31.8 0.0528372403096457
32 0.0526705124697375
32.2 0.0522103241224671
32.4 0.0520619429577585
32.6 0.0521651261687106
32.8 0.0524731615678294
33 0.0524589250776252
33.2 0.0522160472853094
33.4 0.0522426612340581
33.6 0.0524881176151657
33.8 0.0528322775727007
34 0.0526690103115668
34.2 0.052211614700297
34.4 0.0520654734702358
34.6 0.0521704716684847
34.8 0.0524799902281068
35 0.0524642283212565
35.2 0.0522175924689313
35.4 0.0522411682384978
35.6 0.0524841464074592
35.8 0.0528286492994696
36 0.0526679120163985
36.2 0.0522125583408109
36.4 0.0520680549991621
36.6 0.0521743804487318
36.8 0.0524849836662378
37 0.0524681062095561
37.2 0.0522187222820037
37.4 0.0522400766334196
37.6 0.0524812429805831
37.8 0.0528259965829387
38 0.0526671089923472
38.2 0.0522132483080999
38.4 0.0520699426067626
38.6 0.0521772386055776
38.8 0.0524886350095836
39 0.0524709417806573
39.2 0.0522195483791362
39.4 0.0522392784948683
39.6 0.0524791201798897
39.8 0.0528240570768909
};
\addplot [semithick, blue, forget plot]
table {%
0 0.05
0.2 0.05
0.4 0.05
0.6 0.05
0.8 0.05
1 0.05
1.2 0.05
1.4 0.05
1.6 0.05
1.8 0.05
2 0.05
2.2 0.05
2.4 0.05
2.6 0.05
2.8 0.05
3 0.05
3.2 0.05
3.4 0.05
3.6 0.05
3.8 0.05
4 0.05
4.2 0.05
4.4 0.05
4.6 0.05
4.8 0.05
5 0.05
5.2 0.05
5.4 0.05
5.6 0.05
5.8 0.05
6 0.05
6.2 0.05
6.4 0.05
6.6 0.05
6.8 0.05
7 0.05
7.2 0.05
7.4 0.05
7.6 0.05
7.8 0.05
8 0.05
8.2 0.05
8.4 0.05
8.6 0.05
8.8 0.05
9 0.05
9.2 0.05
9.4 0.05
9.6 0.05
9.8 0.05
10 0.05
10.2 0.05
10.4 0.05
10.6 0.05
10.8 0.05
11 0.05
11.2 0.05
11.4 0.05
11.6 0.05
11.8 0.05
12 0.05
12.2 0.05
12.4 0.05
12.6 0.05
12.8 0.05
13 0.05
13.2 0.05
13.4 0.05
13.6 0.05
13.8 0.05
14 0.05
14.2 0.05
14.4 0.05
14.6 0.05
14.8 0.05
15 0.05
15.2 0.05
15.4 0.05
15.6 0.05
15.8 0.05
16 0.05
16.2 0.05
16.4 0.05
16.6 0.05
16.8 0.05
17 0.05
17.2 0.05
17.4 0.05
17.6 0.05
17.8 0.05
18 0.05
18.2 0.05
18.4 0.05
18.6 0.05
18.8 0.05
19 0.05
19.2 0.05
19.4 0.05
19.6 0.05
19.8 0.05
20 0.05
20.2 0.05
20.4 0.05
20.6 0.05
20.8 0.05
21 0.05
21.2 0.05
21.4 0.05
21.6 0.05
21.8 0.05
22 0.05
22.2 0.05
22.4 0.05
22.6 0.05
22.8 0.05
23 0.05
23.2 0.05
23.4 0.05
23.6 0.05
23.8 0.05
24 0.05
24.2 0.05
24.4 0.05
24.6 0.05
24.8 0.05
25 0.05
25.2 0.05
25.4 0.05
25.6 0.05
25.8 0.05
26 0.05
26.2 0.05
26.4 0.05
26.6 0.05
26.8 0.05
27 0.05
27.2 0.05
27.4 0.05
27.6 0.05
27.8 0.05
28 0.05
28.2 0.05
28.4 0.05
28.6 0.05
28.8 0.05
29 0.05
29.2 0.05
29.4 0.05
29.6 0.05
29.8 0.05
30 0.05
30.2 0.05
30.4 0.05
30.6 0.05
30.8 0.05
31 0.05
31.2 0.05
31.4 0.05
31.6 0.05
31.8 0.05
32 0.05
32.2 0.05
32.4 0.05
32.6 0.05
32.8 0.05
33 0.05
33.2 0.05
33.4 0.05
33.6 0.05
33.8 0.05
34 0.05
34.2 0.05
34.4 0.05
34.6 0.05
34.8 0.05
35 0.05
35.2 0.05
35.4 0.05
35.6 0.05
35.8 0.05
36 0.05
36.2 0.05
36.4 0.05
36.6 0.05
36.8 0.05
37 0.05
37.2 0.05
37.4 0.05
37.6 0.05
37.8 0.05
38 0.05
38.2 0.05
38.4 0.05
38.6 0.05
38.8 0.05
39 0.05
39.2 0.05
39.4 0.05
39.6 0.05
39.8 0.05
};
\end{groupplot}

\end{tikzpicture}

==> behaviorStochastic.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=1.5cm}]
\nextgroupplot[
title={Tumor size under stochastic MPC},
xmin=0, xmax=40,
ymin=0, ymax=1.2,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
width=0.5\textwidth,
height=0.16\textheight
]
\addplot [semithick, black, forget plot]
table {%
0 1
0.2 0.96814618850374
0.4 0.937828748607166
0.6 0.909011219310894
0.8 0.881617892480598
1 0.855568688389721
1.2 0.830734125607435
1.4 0.807011485690566
1.6 0.784360994176127
1.8 0.762731847664616
2 0.742071172146115
2.2 0.722298582258973
2.4 0.703344818648074
2.6 0.685175852604443
2.8 0.667756159605885
3 0.651049933283115
3.2 0.635004310366681
3.4 0.619570985074513
3.6 0.604722469715441
3.8 0.590432469127374
4 0.576675875650939
4.2 0.563409027947872
4.4 0.550595582274991
4.6 0.538221426946913
4.8 0.526269694725005
5 0.514723687659647
5.2 0.503514893094097
5.4 0.492594949768347
5.6 0.481976477106938
5.8 0.471661063682147
6 0.461645905582061
6.2 0.45185888115462
6.4 0.442231973332934
6.6 0.432766113610274
6.8 0.423462664956729
7 0.414323613822927
7.2 0.40533359792859
7.4 0.396476271407973
7.6 0.387751185246966
7.8 0.379157868591454
8 0.370695827966109
8.2 0.362364546679032
8.4 0.354163484154527
8.6 0.346092075329714
8.8 0.338149730229261
9 0.330335833551619
9.2 0.3226497444675
9.4 0.315090796300155
9.6 0.307658296253392
9.8 0.300351525343719
10 0.293169738314367
10.2 0.286112163769262
10.4 0.279178004167478
10.6 0.272366435849683
10.8 0.26567660926964
11 0.259107649196334
11.2 0.252658655143321
11.4 0.246328701618286
11.6 0.240116838399034
11.8 0.234022091011742
12 0.228043461150716
12.2 0.222179927442451
12.4 0.216430445851286
12.6 0.210793950095904
12.8 0.205269352382732
13 0.199855543988251
13.2 0.194551396230424
13.4 0.18935576103003
13.6 0.184267471469276
13.8 0.179285342670283
14 0.174408172388753
14.2 0.169634742429791
14.4 0.164963819208331
14.6 0.160394154128682
14.8 0.155924484751914
15 0.150541868019057
15.2 0.14472082369726
15.4 0.139567622791586
15.6 0.134950337821389
15.8 0.130766469871444
16 0.126904700807485
16.2 0.123315286259341
16.4 0.119981732254463
16.6 0.116860060998913
16.8 0.113915035677656
17 0.111038106363337
17.2 0.108241052734368
17.4 0.105593786896171
17.6 0.103072462168695
17.8 0.100657818714956
18 0.0975215844820885
18.2 0.094009555649805
18.4 0.0909972617931614
18.6 0.0883794942973002
18.8 0.0860753399083907
19 0.0840218494427393
19.2 0.0821695725740244
19.4 0.0804793467702846
19.6 0.0789199485807165
19.8 0.0774663502222604
20 0.0755032340894704
20.2 0.0732567582788915
20.4 0.0713617992405285
20.6 0.0697441438820569
20.8 0.0683464873809585
21 0.06712401888012
21.2 0.0660411846277348
21.4 0.0650696164098507
21.6 0.0641866606139588
21.8 0.0633740385035106
22 0.0626169384956299
22.2 0.0619032442503638
22.4 0.0612230737034424
22.6 0.0605684306968826
22.8 0.0599327950439815
23 0.0591925344296442
23.2 0.0583865255545937
23.4 0.0576414172363974
23.6 0.0569443339341397
23.8 0.056284806723001
24 0.0555469519276231
24.2 0.0547631094262281
24.4 0.0540455682730515
24.6 0.0533804852238294
24.8 0.0527566215195942
25 0.0520766730672766
25.2 0.0513653160436423
25.4 0.0507133158640795
25.6 0.0501081783912258
25.8 0.0494631920322819
26 0.0487979049410471
26.2 0.0481896424060944
26.4 0.0476263713661287
26.6 0.047098312516406
26.8 0.046521015597658
27 0.0459156241042476
27.2 0.0453608484413168
27.4 0.0448459081977838
27.6 0.0443620341504861
27.8 0.0438268165471526
28 0.0432615568032347
28.2 0.0427441625811612
28.4 0.0422644230354465
28.6 0.04181403131245
28.8 0.0413151759231564
29 0.0407878862966619
29.2 0.0403056744977405
29.4 0.039858904286878
29.6 0.0394397348474287
29.8 0.0389749536012483
30 0.0384833278324536
30.2 0.0380339811426463
30.4 0.0376178524302392
30.6 0.0372275669937729
30.8 0.0367940542848224
31 0.0363349935968698
31.2 0.0359156236622013
31.4 0.0355274178361459
31.6 0.0351634316577505
31.8 0.0347584250306802
32 0.034329082650635
32.2 0.0339370554525229
32.4 0.0335743099306748
32.6 0.033234305195529
32.8 0.0329117036464373
33 0.0326021443885391
33.2 0.0323020634546031
33.4 0.0320085506191896
33.6 0.031719234503014
33.8 0.0314321894146289
34 0.0311458593822887
34.2 0.0308589958811299
34.4 0.0305706065380593
34.6 0.0302799127359369
34.8 0.0299863144432309
35 0.0296893609241159
35.2 0.0293887262884022
35.4 0.0290841890252362
35.6 0.0287756148501941
35.8 0.0284629423041653
36 0.0281461706306396
36.2 0.0278253495602992
36.4 0.0275005706848357
36.6 0.0271719601709323
36.8 0.0268396725994937
37 0.026503885742679
37.2 0.0261647961335607
37.4 0.0258226152980354
37.6 0.0254775665517303
37.8 0.0251298822751961
38 0.0247798015875097
38.2 0.0244275683584982
38.4 0.024073429506115
38.6 0.0237176335395286
38.8 0.0233604293107147
39 0.0230020649409995
39.2 0.0226427868981598
39.4 0.0222828392007755
39.6 0.0219224627340063
39.8 0.0215618946611636
};
\addplot [semithick, black, forget plot]
table {%
0 1
0.2 0.958618686218886
0.4 0.919183045197204
0.6 0.8816904338806
0.8 0.846054941345568
1 0.812177665487543
1.2 0.779798787994879
1.4 0.748751982245526
1.6 0.719058031539737
1.8 0.690680215940035
2 0.663568161992741
2.2 0.637507049014756
2.4 0.612330724306258
2.6 0.588056164920845
2.8 0.564684107850808
3 0.542207289211712
3.2 0.520490149245508
3.4 0.499404139298443
3.6 0.478942093615565
3.8 0.459096477327035
4 0.439859397280908
4.2 0.421222614137596
4.4 0.403177555584608
4.6 0.385715330607894
4.8 0.368826744766125
5 0.35250231632007
5.2 0.336732293231702
5.4 0.321506670793272
5.6 0.306815209848455
5.8 0.292647455588771
6 0.278992756739026
6.2 0.265840285170076
6.4 0.253179055626202
6.6 0.24099794559801
6.8 0.229285715339913
7 0.218031027822764
7.2 0.207222468762005
7.4 0.19684856619992
7.6 0.186897809839838
7.8 0.177358670226173
8 0.168219617433521
8.2 0.159469139513853
8.4 0.151095760111168
8.6 0.143088055529399
8.8 0.135434671375788
9 0.128124338268427
9.2 0.121145887744452
9.4 0.114488266341337
9.6 0.108140548826414
9.8 0.102091951517277
10 0.0957026944031845
10.2 0.0893479827684727
10.4 0.0837025634341718
10.6 0.0786365550339254
10.8 0.0740494512106323
11 0.0694158542975014
11.2 0.0649356133627373
11.4 0.0610415765662283
11.6 0.0576129954697958
11.8 0.0545583493753538
12 0.0514765401273999
12.2 0.048498344562895
12.4 0.0459427150996444
12.6 0.0437207609632288
12.8 0.0417653973357003
13 0.0400253176947076
13.2 0.0384603683429764
13.4 0.0370389509822728
13.6 0.0357363581732736
13.8 0.0345329542497576
14 0.0334130423337756
14.2 0.0323581435852235
14.4 0.0313527848257386
14.6 0.030389383960749
14.8 0.0294618288141984
15 0.0285651977836601
15.2 0.0276955373852146
15.4 0.0268496836453872
15.6 0.02602511765858
15.8 0.025219848028293
16 0.0244323146524104
16.2 0.0236613096059087
16.4 0.0229059118243811
16.6 0.0221654330092203
16.8 0.0214393727148697
17 0.0207273809919564
17.2 0.0200292272807442
17.4 0.0193447744987561
17.6 0.0186739574612322
17.8 0.0180167649278434
18 0.0173732246940543
18.2 0.0167433912438568
18.4 0.0161273355638701
18.6 0.0155251367819749
18.8 0.0149368753477327
19 0.0143626275190092
19.2 0.0138024609537511
19.4 0.0132564312387832
19.6 0.012724579211245
19.8 0.0122069289498236
20 0.0117034863328643
20.2 0.0112142380738601
20.4 0.0107391511597729
20.6 0.0102781726265371
20.8 0.00983122961538014
21 0.00939822966333932
21.2 0.00897906118620126
21.4 0.00857359411976616
21.6 0.00818168068835696
21.8 0.00780315627370533
22 0.00743784036267359
22.2 0.00708553755363899
22.4 0.00674603860587502
22.6 0.00641912151680077
22.8 0.00610455261398756
23 0.0058020876521726
23.2 0.0055114729053737
23.4 0.00523244624743229
23.6 0.00496473821357295
23.8 0.00470807303662393
24 0.00446216965415511
24.2 0.00422674268183301
24.4 0.00400150335090761
24.6 0.00378616040648271
24.8 0.00358042096381944
25 0.00338399132209907
25.2 0.00319657773378098
25.4 0.0030178871299712
25.6 0.0028476278006936
25.8 0.00268551002931654
26 0.00253124668231411
26.2 0.00238455375419901
26.4 0.00224515086904777
26.6 0.00211276173903573
26.8 0.00198711458052693
27 0.00186794248948607
27.2 0.00175498377670876
27.4 0.00164798226591705
27.6 0.00154668755506826
27.8 0.00145085524146953
28 0.00136024711372194
28.2 0.0012746313112401
28.4 0.00119378245410427
28.6 0.00111748174420963
28.8 0.00104551703875473
29 0.000977682898665117
29.2 0.000913780612894295
29.4 0.000853618201394254
29.6 0.000797010397621144
29.8 0.000743778611503664
30 0.000693750875381785
30.2 0.000646761773870227
30.4 0.000602652359655217
30.6 0.000561270056339183
30.8 0.000522468549330039
31 0.000486107666475887
31.2 0.000452053248984763
31.4 0.00042017701544146
31.6 0.00039035641891682
31.8 0.000362474497340419
32 0.000336419719518433
32.2 0.00031208582688846
32.4 0.000289371672904395
32.6 0.00026818106025963
32.8 0.000248422576037503
33 0.000230009426376151
33.2 0.000212859270679806
33.4 0.000196894056967163
33.6 0.000182039858218015
33.8 0.000168226709642969
34 0.000155388448181937
34.2 0.000143462553942082
34.4 0.000132389995059293
34.6 0.000122115075496879
34.8 0.000112585285519898
35 0.000103751155996199
35.2 9.55661160471408e-05
35.4 8.79863551695664e-05
35.6 8.09706893264581e-05
35.8 7.44804306779684e-05
36 6.84792617662464e-05
36.2 6.29331135832913e-05
36.4 5.7810048566977e-05
36.6 5.30801478751111e-05
36.8 4.87154024491909e-05
37 4.46896086295138e-05
37.2 4.09782676646224e-05
37.4 3.75584900316226e-05
37.6 3.44089038808655e-05
37.8 3.15095670524036e-05
38 2.88418833318873e-05
38.2 2.63885224245871e-05
38.4 2.41333439617404e-05
38.6 2.20613252850788e-05
38.8 2.01584926388418e-05
39 1.84118559102816e-05
39.2 1.68093462156515e-05
39.4 1.53397577436637e-05
39.6 1.39926926767321e-05
39.8 1.27585083049656e-05
};
\addplot [semithick, black, forget plot]
table {%
0 1
0.2 0.92072365481893
0.4 0.848259847122519
0.6 0.782127558340116
0.8 0.721756287020172
1 0.666607502034961
1.2 0.615756964135907
1.4 0.568460278026335
1.6 0.524490927115117
1.8 0.483636163416216
2 0.445696038927142
2.2 0.410482538563012
2.4 0.377818800614372
2.6 0.347538412709535
2.8 0.319484772978973
3 0.293510507579574
3.2 0.269476937152119
3.4 0.247253585531606
3.6 0.226717725331645
3.8 0.207753955795884
4 0.190253808822213
4.2 0.174115379924669
4.4 0.159242980950062
4.6 0.145546812388806
4.8 0.132942653352209
5 0.121351567261862
5.2 0.110699622299129
5.4 0.100917624493729
5.6 0.091940863140688
5.8 0.083708867916582
6 0.0757931471286723
6.2 0.0684258747920168
6.4 0.0619409027690881
6.6 0.0561844328213144
6.8 0.0510203166091946
7 0.0458691401991081
7.2 0.0410633330247857
7.4 0.0370494398622445
7.6 0.0336317124417399
7.8 0.0306733545908982
8 0.0280767378719814
8.2 0.0257708832679812
8.4 0.0237033128130926
8.6 0.0218346138654699
8.8 0.0201347353568141
9 0.0185804179681207
9.2 0.0171533833934178
9.4 0.0158390418270901
9.6 0.01462555934308
9.8 0.0135031789241537
10 0.0124637225219178
10.2 0.0115002236824671
10.4 0.0106066551597178
10.6 0.0097777261150634
10.8 0.00900873057432382
11 0.00829543379923336
11.2 0.00763398678706975
11.4 0.00702086168113714
11.6 0.00645280274286878
11.8 0.00592678890876415
12 0.00544000497042929
12.2 0.00498981916692954
12.4 0.00457376554106902
12.6 0.00418952982863218
12.8 0.00383493796353861
13 0.00350794651847941
13.2 0.00320663457562177
13.4 0.00292919665580679
13.6 0.0026739364321433
13.8 0.0024392610280144
14 0.00222367575596807
14.2 0.00202577919361973
14.4 0.0018442585244755
14.6 0.00167788509236147
14.8 0.00152551013443479
15 0.00138606067064001
15.2 0.00125853553454931
15.4 0.00114200153772704
15.6 0.00103558976232965
15.8 0.000938491979297843
16 0.000849957192200431
16.2 0.000769288306515783
16.4 0.000695838925814233
16.6 0.000629010275046983
16.8 0.000568248250982953
17 0.000513040600510086
17.2 0.000462914226012075
17.4 0.000417432617763506
17.6 0.000376193411613579
17.8 0.000338826069781511
18 0.000304989683097053
18.2 0.000274370891639517
18.4 0.000246681921493341
18.6 0.000221658733942805
18.8 0.000199059283174385
19 0.000178661879219995
19.2 0.000160263651817949
19.4 0.000143679111776568
19.6 0.000128738805355051
19.8 0.000115288057113608
20 0.00010318579747312
20.2 9.23034704367397e-05
20.4 8.2524017908276e-05
20.6 7.37409362187805e-05
20.8 6.58574005168985e-05
21 5.87854535070121e-05
21.2 5.24452544153485e-05
21.4 4.67643850401998e-05
21.6 4.16772090877452e-05
21.8 3.71242810712604e-05
22 3.30518018539725e-05
22.2 2.94111174285019e-05
22.4 2.61582584457764e-05
22.6 2.32535174587701e-05
22.8 2.06610609088607e-05
23 1.83485736215736e-05
23.2 1.62869331692726e-05
23.4 1.44499122834213e-05
23.6 1.28139070340769e-05
23.8 1.1357688519295e-05
24 1.00621764585547e-05
24.2 8.9102327351475e-06
24.4 7.88647364599502e-06
24.6 6.97709923198459e-06
24.8 6.16973803029575e-06
25 5.45330614730956e-06
25.2 4.81787926041993e-06
25.4 4.25457675445753e-06
25.6 3.75545688935994e-06
25.8 3.31342180546461e-06
26 2.92213163880727e-06
26.2 2.57592678688132e-06
26.4 2.26975785108642e-06
26.6 1.99912254869672e-06
26.8 1.76000874324932e-06
27 1.54884312313399e-06
27.2 1.36244488580863e-06
27.4 1.19798416693484e-06
27.6 1.05294479778751e-06
27.8 9.25090781965215e-07
28 8.12436185623778e-07
28.2 7.13217051361045e-07
28.4 6.2586851357716e-07
28.6 5.49003847358882e-07
28.8 4.81393964175164e-07
29 4.21950059319396e-07
29.2 3.69708065392223e-07
29.4 3.23814771103556e-07
29.6 2.8351547826688e-07
29.8 2.4814297991258e-07
30 2.17107712749782e-07
30.2 1.8988895241707e-07
30.4 1.66026969436768e-07
30.6 1.45116100904759e-07
30.8 1.26798586861638e-07
31 1.10759066642749e-07
31.2 9.67196640770622e-08
31.4 8.4435612208948e-08
31.6 7.36914263008029e-08
31.8 6.42975156037428e-08
32 5.60871518004538e-08
32.2 4.89147051626116e-08
32.4 4.26518816570393e-08
32.6 3.71850510740497e-08
32.8 3.24145338256535e-08
33 2.82529364799493e-08
33.2 2.46236166302871e-08
33.4 2.14593219827581e-08
33.6 1.87011181726433e-08
33.8 1.62974422208563e-08
34 1.42032069223634e-08
34.2 1.23789400527177e-08
34.4 1.07900657197733e-08
34.6 9.40636696071336e-09
34.8 8.20147829894973e-09
35 7.15240598003617e-09
35.2 6.23903418202575e-09
35.4 5.44377859708227e-09
35.6 4.75133087540442e-09
35.8 4.14836545793711e-09
36 3.62328509519634e-09
36.2 3.16594223002688e-09
36.4 2.76749159555608e-09
36.6 2.42027008083032e-09
36.8 2.11761765853033e-09
37 1.8537458263892e-09
37.2 1.62358938129845e-09
37.4 1.42274584660514e-09
37.6 1.24741583121788e-09
37.8 1.09429869564344e-09
38 9.60526477052541e-10
38.2 8.43588459466918e-10
38.4 7.41305225733525e-10
38.6 6.5179867948254e-10
38.8 5.73435774567462e-10
39 5.04796069108159e-10
39.2 4.4463412663716e-10
39.4 3.91868288871786e-10
39.6 3.45566061618869e-10
39.8 3.04915044819378e-10
};
\addplot [semithick, black, forget plot]
table {%
0 1
0.2 0.970772348786882
0.4 0.942434182834904
0.6 0.915087487227275
0.8 0.888754107850986
1 0.863415048859234
1.2 0.838818990337472
1.4 0.814733420516637
1.6 0.791152387795442
1.8 0.76807003528872
2 0.745480586216424
2.2 0.723378330375377
2.4 0.701757611649546
2.6 0.680612816516728
2.8 0.659938363511486
3 0.639728693586748
3.2 0.619978261422255
3.4 0.600681527515028
3.6 0.581832951061383
3.8 0.563426983675025
4 0.545458063766118
4.2 0.527920611838136
4.4 0.510809026269578
4.6 0.494117679688278
4.8 0.477840916114489
5 0.461973048579308
5.2 0.446508357750842
5.4 0.431441090519911
5.6 0.416765459041917
5.8 0.402475640679148
6 0.388565778127988
6.2 0.375029980456267
6.4 0.361862323929465
6.6 0.349056853142423
6.8 0.336607582944609
7 0.324508500420882
7.2 0.312753567637456
7.4 0.301336724029163
7.6 0.29025188899897
7.8 0.279492965116076
8 0.267073107067669
8.2 0.253974800395012
8.4 0.242298559275301
8.6 0.231718236176902
8.8 0.221997677297
9 0.210845889499759
9.2 0.19921307699824
9.4 0.189239691417111
9.6 0.180500805291583
9.8 0.172695224416256
10 0.164817190586381
10.2 0.157100460062492
10.4 0.150267684575154
10.6 0.14410774587184
10.8 0.13846818071499
11 0.131149085943549
11.2 0.123132116198878
11.4 0.116546515275507
11.6 0.110995183524308
11.8 0.106202876296635
12 0.10156216038864
12.2 0.0971336737772046
12.4 0.0932551073846064
12.6 0.0897889829639331
12.8 0.0866362000135681
13 0.0824104538840264
13.2 0.0777073685216511
13.4 0.0738685354380501
13.6 0.0706526235763978
13.8 0.0678919283264075
14 0.0644393215994136
14.2 0.0607152851350718
14.4 0.0577337448566673
14.6 0.0552828696103507
14.8 0.0532164781547408
15 0.0507529546462042
15.2 0.0481419605825587
15.4 0.0460426292308486
15.6 0.0443107495052945
15.8 0.0425420485379756
16 0.0408042927761639
16.2 0.0393669829600624
16.4 0.0381482098058936
16.6 0.0370895798058055
16.8 0.036148917764381
17 0.0352954615507011
17.2 0.0345066155288249
17.4 0.0337657068934326
17.6 0.0330604049702383
17.8 0.0323815893995354
18 0.0317225286940902
18.2 0.0310782775136007
18.4 0.0304452304738231
18.6 0.0298207895318282
18.8 0.0292031146740643
19 0.0285909362168787
19.2 0.0279834130330559
19.4 0.027380025182499
19.6 0.0267804924538104
19.8 0.0261847124810921
20 0.0255927136733251
20.2 0.0250046193919696
20.4 0.0244206206697311
20.6 0.0238409554394931
20.8 0.0232658927266683
21 0.0226957206191772
21.2 0.0221307371251607
21.4 0.0215712432329254
21.6 0.0210175376606744
21.8 0.0204699129016975
22 0.0199286522593718
22.2 0.0193940276448602
22.4 0.0188662979602941
22.6 0.0183457079369563
22.8 0.0178324873261835
23 0.0173268503626449
23.2 0.0168289954412108
23.4 0.0163391049612806
23.6 0.0158573453040466
23.8 0.0153838669151265
24 0.0149188044711325
24.2 0.014462277113283
24.4 0.0140143887359102
24.6 0.013575228319583
24.8 0.013144870299835
25 0.0127233749653092
25.2 0.0123107888805175
25.4 0.0119071453279835
25.6 0.0115124647660097
25.8 0.0111267552990449
26 0.0107500131578444
26.2 0.0103822231871329
26.4 0.0100233593384824
26.6 0.00967338516552783
26.8 0.00933225432344677
27 0.0089999110665423
27.2 0.00867629074158481
27.4 0.00836132027992123
27.6 0.00805491869234514
27.8 0.007756997550827
28 0.00746746146219957
28.2 0.0071862085385776
28.4 0.00691313086418028
28.6 0.00664811494900171
28.8 0.00639104216914498
29 0.00614178920129411
29.2 0.00590022844521116
29.4 0.00566622843383058
29.6 0.00543965423307477
29.8 0.00522036782975256
30 0.00500822850596206
30.2 0.00480309319755197
30.4 0.00460481684848802
30.6 0.00441325274607116
30.8 0.00422825283768092
31 0.00404966804014496
31.2 0.00387734853120453
31.4 0.00371114403761149
31.6 0.00355090410014445
31.8 0.00339647832284865
32 0.00324771661729833
32.2 0.00310446942640744
32.4 0.00296658794467824
32.6 0.00283392431736933
32.8 0.00270633182493569
33 0.00258366506244714
33.2 0.00246578010066254
33.4 0.00235253464330013
33.6 0.00224378816591864
33.8 0.00213940204173323
34 0.00203923966271427
34.2 0.00194316654513207
34.4 0.00185105043074682
34.6 0.00176276137361655
34.8 0.00167817181574644
35 0.00159715665788547
35.2 0.00151959331793541
35.4 0.00144536178586235
35.6 0.00137434466694531
35.8 0.00130642721587584
36 0.00124149736711661
36.2 0.00117944575530742
36.4 0.00112016573332689
36.6 0.00106355338117567
36.8 0.00100950750765665
37 0.00095792964955389
37.2 0.000908724063195234
37.4 0.000861797714386028
37.6 0.000817060261877313
37.8 0.000774424035424852
38 0.000733804012117557
38.2 0.00069511778709984
38.4 0.000658285543359976
38.6 0.000623230018562419
38.8 0.000589876467055684
39 0.000558152620415872
39.2 0.000527988645937955
39.4 0.000499317103067167
39.6 0.000472072897535664
39.8 0.000446193234429169
};
\addplot [semithick, black, forget plot]
table {%
0 1
0.2 0.966216097442205
0.4 0.933940830008418
0.6 0.903194381425279
0.8 0.873917188459298
1 0.846035201814789
1.2 0.819416236160382
1.4 0.793951116186938
1.6 0.769598918174027
1.8 0.746310472323049
2 0.724033311851719
2.2 0.702603980863979
2.4 0.681907491773768
2.6 0.661963868957048
2.8 0.642767728067222
3 0.624297556859916
3.2 0.606395445907476
3.4 0.588919090667621
3.6 0.57186059589595
3.8 0.555208877220735
4 0.53895610088175
4.2 0.523083834252775
4.4 0.507575671650498
4.6 0.492430176913826
4.8 0.477646373266543
5 0.463223988999218
5.2 0.449149946284003
5.4 0.43541312831704
5.6 0.422014760255906
5.8 0.408954083282686
6 0.396230405659549
6.2 0.383815683504949
6.4 0.37168198560414
6.6 0.35982717368995
6.8 0.348249085224537
7 0.336945675723945
7.2 0.325913624238642
7.4 0.315149298901885
7.6 0.304649998592449
7.8 0.294412906780947
8 0.284435096118328
8.2 0.27471353328963
8.4 0.265245083780411
8.6 0.256026516764906
8.8 0.247054510222677
9 0.238325656073114
9.2 0.229836465533259
9.4 0.221583374282865
9.6 0.213562747672576
9.8 0.205770886116745
10 0.198204030415709
10.2 0.190858367274513
10.4 0.183730034498187
10.6 0.17681512617208
10.8 0.170109698002889
11 0.163609772474308
11.2 0.157311344262829
11.4 0.151210385116369
11.6 0.145302848681684
11.8 0.139584675510835
12 0.134051797763833
12.2 0.128700144255674
12.4 0.123525644783816
12.6 0.118524234360649
12.8 0.113691857651218
13 0.109024473006726
13.2 0.104518056983459
13.4 0.100168607903692
13.6 0.0959721493012785
13.8 0.091924733654408
14 0.0880224450375393
14.2 0.0842614045118334
14.4 0.0806377722332883
14.6 0.0771477488358102
14.8 0.0737875793797604
15 0.0701343912424009
15.2 0.0664091089645548
15.4 0.0630586205200233
15.6 0.060008228673983
15.8 0.0572019311555894
16 0.0540990751338071
16.2 0.0509393219815406
16.4 0.0482314058089566
16.6 0.0458690860222812
16.8 0.0437752509434114
17 0.0418932113738047
17.2 0.0401811445408862
17.4 0.0386074800804496
17.6 0.0371478457590627
17.8 0.0357836236255669
18 0.0345004989076222
18.2 0.0332820957159718
18.4 0.0321150217150329
18.6 0.030993130913342
18.8 0.0299116454200517
19 0.0288668353354201
19.2 0.0278557743943186
19.4 0.0268761527254881
19.6 0.0259261329701461
19.8 0.0250042394961266
20 0.0241092729816892
20.2 0.0232402445186928
20.4 0.0223963247749794
20.6 0.0215768048007289
20.8 0.0207810658513312
21 0.0200085561999067
21.2 0.0192587733717078
21.4 0.0185312505870914
21.6 0.0178255464694307
21.8 0.017141237284491
22 0.0164779111426822
22.2 0.01583516371986
22.4 0.0152125951527981
22.6 0.0146098078396223
22.8 0.0140264049349506
23 0.0134619893778631
23.2 0.0129161633248321
23.4 0.0123885278901463
23.6 0.0118786831160871
23.8 0.0113862281122307
24 0.0109107613186443
24.2 0.010451880856076
24.4 0.0100091849366204
24.6 0.00958227231246408
24.8 0.00917074274527786
25 0.00877419748471817
25.2 0.00839223974544356
25.4 0.00802447517666075
25.6 0.00767051231784088
25.8 0.00732996303570466
26 0.00700244294072324
26.2 0.00668757178019529
26.4 0.00638497380789459
26.6 0.00609427812860845
26.8 0.00581511901633322
27 0.00554713620723286
27.2 0.0052899751666638
27.4 0.0050432873320075
27.6 0.00480673033099608
27.8 0.00457996817536624
28 0.00436267143176541
28.2 0.00415451736985082
28.4 0.00395519008980314
28.6 0.00376438062930403
28.8 0.00358178705008769
29 0.00340711450617556
29.2 0.00324007529386743
29.4 0.00308038888578508
29.6 0.00292778194900965
29.8 0.00278198834759981
30 0.00264274913142897
30.2 0.00250981251116247
30.4 0.00238293382192315
30.6 0.00226187547604362
30.8 0.00214640690388462
31 0.0020363044851517
31.2 0.00193135147065302
31.4 0.00183133789751921
31.6 0.00173606049684008
31.8 0.00164532259279364
32 0.00155893399646185
32.2 0.00147671089402942
32.4 0.00139847573075768
32.6 0.00132405708959233
32.8 0.00125328956618026
33 0.00118601364134267
33.2 0.00112207554952377
33.4 0.00106132714681286
33.6 0.00100362577716806
33.8 0.000948834135588335
34 0.000896820131096287
34.2 0.000847456749228114
34.4 0.000800621914206505
34.6 0.00075619835071769
34.8 0.000714073446444696
35 0.000674139115380998
35.2 0.000636291660898954
35.4 0.000600431641877029
35.6 0.00056646374010223
35.8 0.000534296627460775
36 0.000503842835717475
36.2 0.000475018628432232
36.4 0.000447743874456565
36.6 0.000421941923408318
36.8 0.000397539484020133
37 0.000374466504738515
37.2 0.00035265605567817
37.4 0.00033204421513718
37.6 0.000312569958599578
37.8 0.000294175048581718
38 0.000276803928092955
38.2 0.000260403617165307
38.4 0.000244923611430398
38.6 0.00023031578344338
38.8 0.000216534287511289
39 0.000203535466999416
39.2 0.000191277763282621
39.4 0.00017972162956761
39.6 0.000168829447299735
39.8 0.000158565443392785
};
\addplot [semithick, black, forget plot]
table {%
0 1
0.2 0.973808429929062
0.4 0.949095009384116
0.6 0.92584784936069
0.8 0.903995820989495
1 0.883459331678537
1.2 0.86387352758003
1.4 0.844911584326163
1.6 0.826548686210288
1.8 0.808761569919779
2 0.791542642069128
2.2 0.774865546496183
2.4 0.758696269806475
2.6 0.743020984472649
2.8 0.727826976168697
3 0.713103810001892
3.2 0.698770108117868
3.4 0.684745088108033
3.6 0.671018296061757
3.8 0.657579883110318
4 0.644420585133941
4.2 0.63153018529535
4.4 0.618898916812465
4.6 0.606518843686127
4.8 0.5943824355093
5 0.582482543344663
5.2 0.570812377158089
5.4 0.559365484692306
5.6 0.548135731674869
5.8 0.5371172832635
6 0.526304586631656
6.2 0.515692354649164
6.4 0.50527555052984
6.6 0.495049373392239
6.8 0.485009244706465
7 0.475150795495065
7.2 0.465469854410516
7.4 0.455962436396499
7.6 0.44662473195555
7.8 0.43745309714609
8 0.428444044080379
8.2 0.419594232046078
8.4 0.410900459052816
8.6 0.402359653819372
8.8 0.393968868284865
9 0.385725270462362
9.2 0.377626137833719
9.4 0.369668850980704
9.6 0.361850887510619
9.8 0.354169816443255
10 0.346623292809321
10.2 0.339209052731975
10.4 0.331924908598115
10.6 0.324768744431103
10.8 0.317738511679594
11 0.310832225125953
11.2 0.304047959274759
11.4 0.297383844667801
11.6 0.290838064332891
11.8 0.284408850662455
12 0.278094482313073
12.2 0.271893281609935
12.4 0.265803611741451
12.6 0.259823874025484
12.8 0.253952505635094
13 0.248187977291354
13.2 0.242528791401726
13.4 0.236973479938617
13.6 0.231520602398842
13.8 0.226168744120934
14 0.220696893858674
14.2 0.215189689137737
14.4 0.209885704472208
14.6 0.204761593349583
14.8 0.19979830492627
15 0.194552426643004
15.2 0.189180553734206
15.4 0.184138423124027
15.6 0.179373267724801
15.8 0.174842773422823
16 0.170257786556973
16.2 0.165691428068165
16.4 0.161399388877519
16.6 0.15733748804911
16.8 0.153470294237428
17 0.149464610827714
17.2 0.145417199212574
17.4 0.141641263385169
17.6 0.138090619200923
17.8 0.134728365625742
18 0.130355925225923
18.2 0.12542312640134
18.4 0.121172807099914
18.6 0.117460441177835
18.8 0.114175080210624
19 0.111230685136533
19.2 0.108559963854722
19.4 0.106109913063019
19.6 0.103838541620003
19.8 0.101712427718593
20 0.099577105942877
20.2 0.0974586470186288
20.4 0.095479036871367
20.6 0.0936125038727806
20.8 0.0918384122064987
21 0.089093433621407
21.2 0.0857730111122579
21.4 0.0829941225844406
21.6 0.080637651103917
21.8 0.0786129698231069
22 0.0768502726426627
22.2 0.0752952278235317
22.4 0.0739051761144783
22.6 0.0726463794351993
22.8 0.0714919992218316
23 0.0695195848868367
23.2 0.0670581369796698
23.4 0.0650698618749795
23.6 0.0634526841359652
23.8 0.0621288499829183
24 0.0610388751962953
24.2 0.0601270085425389
24.4 0.0593478929044817
24.6 0.0586733472982627
24.8 0.058080864657509
25 0.057549132638518
25.2 0.057064610125228
25.4 0.0566190088451057
25.6 0.0562025020942118
25.8 0.0558071082949587
26 0.0552607525768846
26.2 0.0546122451840168
26.4 0.0540375094459467
26.6 0.0535202898906334
26.8 0.0530474733159532
27 0.0524900116433783
27.2 0.0518781648713093
27.4 0.0513337811054163
27.6 0.050841937150655
27.8 0.0503905898218814
28 0.0498511594732726
28.2 0.0492548301872962
28.4 0.0487244503142415
28.6 0.04824549730574
28.8 0.0478062581065657
29 0.0472861674106747
29.2 0.0467141573254326
29.4 0.0462048385299552
29.6 0.0457444202112901
29.8 0.0452246414460053
30 0.0446686090483575
30.2 0.0441746592548693
30.4 0.0437291892730914
30.6 0.043321232782609
30.8 0.042840636543952
31 0.0423136632506656
31.2 0.041844655886614
31.4 0.0414208963674274
31.6 0.041032133316142
31.8 0.0405369962132005
32 0.039973031244177
32.2 0.0394794175743085
32.4 0.0390410645439981
32.6 0.0386458631656086
32.8 0.0382014296321677
33 0.0377272043443634
33.2 0.0373066271878598
33.4 0.0369279575958868
33.6 0.0365817367559949
33.8 0.0362603198460839
34 0.0359575159653947
34.2 0.0356683065293976
34.4 0.0353886228758211
34.6 0.035115170522484
34.8 0.0348452883926251
35 0.0345768352651286
35.2 0.0343080977282646
35.4 0.0340377151442859
35.6 0.0337646182931545
35.8 0.0334879790292432
36 0.0332071687911817
36.2 0.0329217243343197
36.4 0.0326313193422767
36.6 0.0323357408897841
36.8 0.0320348699007634
37 0.0317286648754807
37.2 0.03141714833271
37.4 0.0311003954737965
37.6 0.0307785247178679
37.8 0.0304516898000479
38 0.0301200731430435
38.2 0.0297838802978139
38.4 0.029443335268175
38.6 0.0290986765822718
38.8 0.028750153988759
39 0.0283980256670456
39.2 0.0280425558721024
39.4 0.0276840129344588
39.6 0.0273226675681705
39.8 0.0269587914399088
};
\nextgroupplot[
title={Lymphocites size under stochastic MPC},
xmin=0, xmax=40,
ymin=0.0454461013373624, ymax=0.371458937293719,
%ymode=log,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
width=0.5\textwidth,
height=0.16\textheight
]
\addplot [semithick, black, forget plot]
table {%
0 0.15
0.2 0.151060356406694
0.4 0.152118764560105
0.6 0.153175228039871
0.8 0.154229750419051
1 0.15528233526414
1.2 0.156332986135081
1.4 0.157381706585273
1.6 0.158428500161589
1.8 0.159473370404384
2 0.160516320847509
2.2 0.161557355018321
2.4 0.162596476437697
2.6 0.163633688620043
2.8 0.16466899507331
3 0.165702399299002
3.2 0.16673390479219
3.4 0.167763515041525
3.6 0.168791233529245
3.8 0.169817063731193
4 0.170841009116823
4.2 0.171863073149215
4.4 0.172883259285088
4.6 0.173901570974807
4.8 0.174918011662399
5 0.175932584785564
5.2 0.176945293775684
5.4 0.177956142057837
5.6 0.178965133050807
5.8 0.179972270167098
6 0.180977556812944
6.2 0.181980996388318
6.4 0.18298259228695
6.6 0.183982347896331
6.8 0.18498026659773
7 0.185976351766202
7.2 0.186970606770603
7.4 0.187963034973596
7.6 0.188953639731669
7.8 0.189942424387635
8 0.190929392259742
8.2 0.19191454669981
8.4 0.192897891068826
8.6 0.19387942869109
8.8 0.194859162875326
9 0.195837096895959
9.2 0.196813234078372
9.4 0.197787577765722
9.6 0.198760131250607
9.8 0.199730897809515
10 0.200699880676131
10.2 0.201667083147682
10.4 0.202632508546782
10.6 0.203596160134867
10.8 0.204558041152654
11 0.205518154788208
11.2 0.206476504316674
11.4 0.207433093046261
11.6 0.208387924207373
11.8 0.209341000995455
12 0.210292326505739
12.2 0.211241904012793
12.4 0.212189736859783
12.6 0.21313582824434
12.8 0.214080181331649
13 0.215022799148249
13.2 0.215963684946049
13.4 0.216902842068149
13.6 0.217840273680949
13.8 0.218775982908135
14 0.219709972510225
14.2 0.22064224577633
14.4 0.221572806284097
14.6 0.222501657115846
14.8 0.223428801291238
15 0.222464510383287
15.2 0.220048212280485
15.4 0.218194537735033
15.6 0.216804006321013
15.8 0.215796190229123
16 0.215039603974148
16.2 0.214495850637404
16.4 0.214191365402201
16.6 0.214086399410422
16.8 0.214148072678756
17 0.214154531571428
17.2 0.214126135966814
17.4 0.214251813435087
17.6 0.214506393058542
17.8 0.214868904850703
18 0.213087386462017
18.2 0.209688651358872
18.4 0.207038239958511
18.6 0.204998742103055
18.8 0.203460568267249
19 0.20233559089796
19.2 0.201552431398875
19.4 0.201052913666311
19.6 0.200789362293838
19.8 0.200722525472682
20 0.198857258339725
20.2 0.195647386593156
20.4 0.193158173389082
20.6 0.191256900925344
20.8 0.189837860825554
21 0.188816139715677
21.2 0.188123020771793
21.4 0.187702534656863
21.6 0.187508839601047
21.8 0.187504207700486
22 0.187657460165008
22.2 0.187942739110517
22.4 0.188338534651526
22.6 0.188826907726393
22.8 0.189392864185182
23 0.189551419681826
23.2 0.189396195210983
23.4 0.189423111976879
23.6 0.189602185630383
23.8 0.189908528409917
24 0.189863928586973
24.2 0.189553086970087
24.4 0.189450163201929
24.6 0.189520729648627
24.8 0.189736276258248
25 0.189672905690721
25.2 0.189400190021086
25.4 0.189329093078617
25.6 0.189426277593929
25.8 0.189299000710395
26 0.189006046348888
26.2 0.188918191608545
26.4 0.189001498356299
26.6 0.189227856469271
26.8 0.189186371321837
27 0.18894394533956
27.2 0.188898239665189
27.4 0.189016762927589
27.6 0.189272583938128
27.8 0.189238451752094
28 0.188985891532034
28.2 0.188931722700204
28.4 0.189043165029447
28.6 0.189293052417188
28.8 0.18925343449153
29 0.188995819133024
29.2 0.188937432258561
29.4 0.189045348798213
29.6 0.189292284573154
29.8 0.189251425315156
30 0.188993931514639
30.2 0.188935646663253
30.4 0.189043648852363
30.6 0.189290655404773
30.8 0.189250049193307
31 0.188992949393485
31.2 0.18893499344498
31.4 0.189043270693163
31.6 0.189290485868687
31.8 0.189249989338579
32 0.188992939192152
32.2 0.18893502469804
32.4 0.189043336398898
32.6 0.189290602845418
32.8 0.189654155657314
33 0.190115104147072
33.2 0.19065766785257
33.4 0.191268638073348
33.6 0.191936941523147
33.8 0.192653282683066
34 0.193409849502284
34.2 0.19420007033567
34.4 0.195018412420808
34.6 0.195860214517767
34.8 0.196721547552615
35 0.197599098134615
35.2 0.198490071071412
35.4 0.199392107573015
35.6 0.200303216635487
35.8 0.201221717444072
36 0.202146190875205
36.2 0.203075438670169
36.4 0.204008448983543
36.6 0.204944367361428
36.8 0.205882472309744
37 0.206822154651188
37.2 0.207762900112327
37.4 0.208704274573691
37.6 0.209645911626883
37.8 0.210587502107855
38 0.211528785235367
38.2 0.212469541124704
38.4 0.213409584433319
38.6 0.214348759003536
38.8 0.215286933357545
39 0.216223996876486
39.2 0.217159856577684
39.4 0.218094434368998
39.6 0.219027664734893
39.8 0.219959492800032
};
\addplot [semithick, blue, forget plot]
table {%
0 0.05
0.2 0.05
0.4 0.05
0.6 0.05
0.8 0.05
1 0.05
1.2 0.05
1.4 0.05
1.6 0.05
1.8 0.05
2 0.05
2.2 0.05
2.4 0.05
2.6 0.05
2.8 0.05
3 0.05
3.2 0.05
3.4 0.05
3.6 0.05
3.8 0.05
4 0.05
4.2 0.05
4.4 0.05
4.6 0.05
4.8 0.05
5 0.05
5.2 0.05
5.4 0.05
5.6 0.05
5.8 0.05
6 0.05
6.2 0.05
6.4 0.05
6.6 0.05
6.8 0.05
7 0.05
7.2 0.05
7.4 0.05
7.6 0.05
7.8 0.05
8 0.05
8.2 0.05
8.4 0.05
8.6 0.05
8.8 0.05
9 0.05
9.2 0.05
9.4 0.05
9.6 0.05
9.8 0.05
10 0.05
10.2 0.05
10.4 0.05
10.6 0.05
10.8 0.05
11 0.05
11.2 0.05
11.4 0.05
11.6 0.05
11.8 0.05
12 0.05
12.2 0.05
12.4 0.05
12.6 0.05
12.8 0.05
13 0.05
13.2 0.05
13.4 0.05
13.6 0.05
13.8 0.05
14 0.05
14.2 0.05
14.4 0.05
14.6 0.05
14.8 0.05
15 0.05
15.2 0.05
15.4 0.05
15.6 0.05
15.8 0.05
16 0.05
16.2 0.05
16.4 0.05
16.6 0.05
16.8 0.05
17 0.05
17.2 0.05
17.4 0.05
17.6 0.05
17.8 0.05
18 0.05
18.2 0.05
18.4 0.05
18.6 0.05
18.8 0.05
19 0.05
19.2 0.05
19.4 0.05
19.6 0.05
19.8 0.05
20 0.05
20.2 0.05
20.4 0.05
20.6 0.05
20.8 0.05
21 0.05
21.2 0.05
21.4 0.05
21.6 0.05
21.8 0.05
22 0.05
22.2 0.05
22.4 0.05
22.6 0.05
22.8 0.05
23 0.05
23.2 0.05
23.4 0.05
23.6 0.05
23.8 0.05
24 0.05
24.2 0.05
24.4 0.05
24.6 0.05
24.8 0.05
25 0.05
25.2 0.05
25.4 0.05
25.6 0.05
25.8 0.05
26 0.05
26.2 0.05
26.4 0.05
26.6 0.05
26.8 0.05
27 0.05
27.2 0.05
27.4 0.05
27.6 0.05
27.8 0.05
28 0.05
28.2 0.05
28.4 0.05
28.6 0.05
28.8 0.05
29 0.05
29.2 0.05
29.4 0.05
29.6 0.05
29.8 0.05
30 0.05
30.2 0.05
30.4 0.05
30.6 0.05
30.8 0.05
31 0.05
31.2 0.05
31.4 0.05
31.6 0.05
31.8 0.05
32 0.05
32.2 0.05
32.4 0.05
32.6 0.05
32.8 0.05
33 0.05
33.2 0.05
33.4 0.05
33.6 0.05
33.8 0.05
34 0.05
34.2 0.05
34.4 0.05
34.6 0.05
34.8 0.05
35 0.05
35.2 0.05
35.4 0.05
35.6 0.05
35.8 0.05
36 0.05
36.2 0.05
36.4 0.05
36.6 0.05
36.8 0.05
37 0.05
37.2 0.05
37.4 0.05
37.6 0.05
37.8 0.05
38 0.05
38.2 0.05
38.4 0.05
38.6 0.05
38.8 0.05
39 0.05
39.2 0.05
39.4 0.05
39.6 0.05
39.8 0.05
};
\addplot [semithick, black, forget plot]
table {%
0 0.15
0.2 0.151156141982137
0.4 0.152309079055628
0.6 0.153458820104709
0.8 0.15460537398899
1 0.15574874954352
1.2 0.156888955578858
1.4 0.15802600088114
1.6 0.159159894212143
1.8 0.160290644309359
2 0.161418259886058
2.2 0.162542749631356
2.4 0.163664122210282
2.6 0.164782386263846
2.8 0.165897550409102
3 0.16700962323922
3.2 0.168118613323548
3.4 0.169224529207677
3.6 0.170327379413512
3.8 0.171427172439334
4 0.17252391675554
4.2 0.173617620814169
4.4 0.17470829304764
4.6 0.175795941860241
4.8 0.176880575632986
5 0.177962202709837
5.2 0.179040831428031
5.4 0.180116470113884
5.6 0.181189127055435
5.8 0.182258810511883
6 0.18332552869732
6.2 0.184389289843092
6.4 0.185450102177037
6.6 0.186507973871095
6.8 0.187562913053935
7 0.188614927778571
7.2 0.189664026189046
7.4 0.190710216452908
7.6 0.191753506626657
7.8 0.192793904714784
8 0.193831418613225
8.2 0.194866056370124
8.4 0.195897826073771
8.6 0.196926735648615
8.8 0.197952792940993
9 0.198976005286837
9.2 0.199996380781382
9.4 0.201013927924971
9.6 0.202028654487065
9.8 0.203040568162754
10 0.202291795110234
10.2 0.200153418102128
10.4 0.198495672475986
10.6 0.197240804530371
10.8 0.196324841839775
11 0.19405207015427
11.2 0.190756570068096
11.4 0.188144705588798
11.6 0.186099915104335
11.8 0.184527915162117
12 0.181825456392194
12.2 0.178292671636563
12.4 0.175495200366774
12.6 0.173305039142035
12.8 0.171619364646796
13 0.170354851737914
13.2 0.16944344292519
13.4 0.16882915969569
13.6 0.168465671073324
13.8 0.168314419120796
14 0.168343158732339
14.2 0.168524808958345
14.4 0.168836541054599
14.6 0.169259048214375
14.8 0.169775956082222
15 0.170373343377954
15.2 0.171039349412692
15.4 0.171763850697104
15.6 0.172538193008405
15.8 0.173354968300029
16 0.174207828056348
16.2 0.175091326520788
16.4 0.176000788522602
16.6 0.176932197700113
16.8 0.177882101717935
17 0.178847531682657
17.2 0.179825933489342
17.4 0.180815109220584
17.6 0.181813167047799
17.8 0.182818478343433
18 0.183829640920394
18.2 0.18484544749171
18.4 0.18586485858545
18.6 0.186886979268245
18.8 0.187911039129187
19 0.188936375058191
19.2 0.189962416421963
19.4 0.190988672298934
19.6 0.192014720483684
19.8 0.193040198013047
20 0.19406479300155
20.2 0.195088237603946
20.4 0.196110301948377
20.6 0.197130788905683
20.8 0.198149529579203
21 0.199166379415552
21.2 0.200181214850688
21.4 0.201193930417508
21.6 0.202204436251378
21.8 0.203212655938844
22 0.204218524662282
22.2 0.205221987599805
22.4 0.206222998545301
22.6 0.207221518718361
22.8 0.208217515737972
23 0.209210962737471
23.2 0.210201837601336
23.4 0.211190122307064
23.6 0.212175802357688
23.8 0.21315886629246
24 0.214139305264966
24.2 0.215117112679371
24.4 0.216092283876823
24.6 0.217064815865093
24.8 0.218034707085506
25 0.219001957212031
25.2 0.2199665669781
25.4 0.220928538027329
25.6 0.221887872784858
25.8 0.222844574346465
26 0.223798646382996
26.2 0.22475009305801
26.4 0.225698918956811
26.6 0.226645129025294
26.8 0.227588728517255
27 0.228529722948996
27.2 0.229468118060211
27.4 0.230403919780296
27.6 0.231337134199325
27.8 0.232267767543055
28 0.233195826151396
28.2 0.234121316459869
28.4 0.235044244983641
28.6 0.23596461830378
28.8 0.23688244305542
29 0.237797725917577
29.2 0.238710473604381
29.4 0.239620692857531
29.6 0.240528390439807
29.8 0.241433573129488
30 0.242336247715549
30.2 0.243236420993534
30.4 0.244134099762011
30.6 0.245029290819049
30.8 0.245922000960642
31 0.246812236978315
31.2 0.247700005656253
31.4 0.248585313770179
31.6 0.249468168085936
31.8 0.250348575358276
32 0.251226542329823
32.2 0.252102075730193
32.4 0.252975182261368
32.6 0.25384586862744
32.8 0.254714141529683
33 0.255580007638664
33.2 0.256443473592549
33.4 0.257304546019007
33.6 0.258163231550251
33.8 0.259019536799398
34 0.259873468359591
34.2 0.260725032769977
34.4 0.261574236587157
34.6 0.262421086379663
34.8 0.263265588668072
35 0.264107749960806
35.2 0.264947576698416
35.4 0.265785075354072
35.6 0.266620252422249
35.8 0.267453114333935
36 0.268283667510192
36.2 0.269111918305024
36.4 0.269937873105182
36.6 0.270761538317427
36.8 0.271582920284278
37 0.272402025338623
37.2 0.273218859745305
37.4 0.274033429803463
37.6 0.274845741833286
37.8 0.275655802089688
38 0.276463616818384
38.2 0.277269192210384
38.4 0.278072534451986
38.6 0.27887364975295
38.8 0.279672544299182
39 0.280469224258438
39.2 0.281263695772508
39.4 0.282055964962203
39.6 0.282846037935148
39.8 0.283633920782759
};
\addplot [semithick, blue, forget plot]
table {%
0 0.05
0.2 0.05
0.4 0.05
0.6 0.05
0.8 0.05
1 0.05
1.2 0.05
1.4 0.05
1.6 0.05
1.8 0.05
2 0.05
2.2 0.05
2.4 0.05
2.6 0.05
2.8 0.05
3 0.05
3.2 0.05
3.4 0.05
3.6 0.05
3.8 0.05
4 0.05
4.2 0.05
4.4 0.05
4.6 0.05
4.8 0.05
5 0.05
5.2 0.05
5.4 0.05
5.6 0.05
5.8 0.05
6 0.05
6.2 0.05
6.4 0.05
6.6 0.05
6.8 0.05
7 0.05
7.2 0.05
7.4 0.05
7.6 0.05
7.8 0.05
8 0.05
8.2 0.05
8.4 0.05
8.6 0.05
8.8 0.05
9 0.05
9.2 0.05
9.4 0.05
9.6 0.05
9.8 0.05
10 0.05
10.2 0.05
10.4 0.05
10.6 0.05
10.8 0.05
11 0.05
11.2 0.05
11.4 0.05
11.6 0.05
11.8 0.05
12 0.05
12.2 0.05
12.4 0.05
12.6 0.05
12.8 0.05
13 0.05
13.2 0.05
13.4 0.05
13.6 0.05
13.8 0.05
14 0.05
14.2 0.05
14.4 0.05
14.6 0.05
14.8 0.05
15 0.05
15.2 0.05
15.4 0.05
15.6 0.05
15.8 0.05
16 0.05
16.2 0.05
16.4 0.05
16.6 0.05
16.8 0.05
17 0.05
17.2 0.05
17.4 0.05
17.6 0.05
17.8 0.05
18 0.05
18.2 0.05
18.4 0.05
18.6 0.05
18.8 0.05
19 0.05
19.2 0.05
19.4 0.05
19.6 0.05
19.8 0.05
20 0.05
20.2 0.05
20.4 0.05
20.6 0.05
20.8 0.05
21 0.05
21.2 0.05
21.4 0.05
21.6 0.05
21.8 0.05
22 0.05
22.2 0.05
22.4 0.05
22.6 0.05
22.8 0.05
23 0.05
23.2 0.05
23.4 0.05
23.6 0.05
23.8 0.05
24 0.05
24.2 0.05
24.4 0.05
24.6 0.05
24.8 0.05
25 0.05
25.2 0.05
25.4 0.05
25.6 0.05
25.8 0.05
26 0.05
26.2 0.05
26.4 0.05
26.6 0.05
26.8 0.05
27 0.05
27.2 0.05
27.4 0.05
27.6 0.05
27.8 0.05
28 0.05
28.2 0.05
28.4 0.05
28.6 0.05
28.8 0.05
29 0.05
29.2 0.05
29.4 0.05
29.6 0.05
29.8 0.05
30 0.05
30.2 0.05
30.4 0.05
30.6 0.05
30.8 0.05
31 0.05
31.2 0.05
31.4 0.05
31.6 0.05
31.8 0.05
32 0.05
32.2 0.05
32.4 0.05
32.6 0.05
32.8 0.05
33 0.05
33.2 0.05
33.4 0.05
33.6 0.05
33.8 0.05
34 0.05
34.2 0.05
34.4 0.05
34.6 0.05
34.8 0.05
35 0.05
35.2 0.05
35.4 0.05
35.6 0.05
35.8 0.05
36 0.05
36.2 0.05
36.4 0.05
36.6 0.05
36.8 0.05
37 0.05
37.2 0.05
37.4 0.05
37.6 0.05
37.8 0.05
38 0.05
38.2 0.05
38.4 0.05
38.6 0.05
38.8 0.05
39 0.05
39.2 0.05
39.4 0.05
39.6 0.05
39.8 0.05
};
\addplot [semithick, black, forget plot]
table {%
0 0.15
0.2 0.151410043915225
0.4 0.152815378371875
0.6 0.154216019099248
0.8 0.155611981774105
1 0.157003282020851
1.2 0.158389935411702
1.4 0.159771957466869
1.6 0.161149363654722
1.8 0.162522169391971
2 0.163890390043564
2.2 0.165254040923469
2.4 0.166613137294724
2.6 0.167967694369089
2.8 0.169317727305884
3 0.170663251198026
3.2 0.17200428111165
3.4 0.173340832075393
3.6 0.174672919045369
3.8 0.176000556913002
4 0.177323760493625
4.2 0.17864254462465
4.4 0.179956924112842
4.6 0.181266913644728
4.8 0.182572527824195
5 0.183873781079117
5.2 0.185170688088595
5.4 0.186463263573762
5.6 0.187751521951414
5.8 0.189035477465988
6 0.189386513124078
6.2 0.189052655828851
6.4 0.189030194401709
6.6 0.189256819442057
6.8 0.189611641231716
7 0.1880175219985
7.2 0.185117577257783
7.4 0.183073877709864
7.6 0.181701538186944
7.8 0.180859039702701
8 0.180436874807489
8.2 0.180349530176003
8.4 0.180529719156615
8.6 0.180924161689112
8.8 0.18149044854179
9 0.182194678917747
9.2 0.183009658852011
9.4 0.183913512534579
9.6 0.184888601987341
9.8 0.185920679955422
10 0.186998221201055
10.2 0.188111891646096
10.4 0.189254124962113
10.6 0.190418783543439
10.8 0.191600886175051
11 0.192796388700136
11.2 0.1940020069949
11.4 0.195215073842086
11.6 0.196433423049893
11.8 0.197655295524353
12 0.198879263067664
12.2 0.200104166513022
12.4 0.201329065470331
12.6 0.202553197485535
12.8 0.203775944838804
13 0.20499680754564
13.2 0.20621538139767
13.4 0.207431340099748
13.6 0.208644420737719
13.8 0.209854411954946
14 0.211061144332283
14.2 0.212264482560664
14.4 0.213464319072234
14.6 0.214660568858291
14.8 0.215853165252955
15 0.217042056502695
15.2 0.218227202975338
15.4 0.21940857488945
15.6 0.220586150467146
15.8 0.221759914431452
16 0.222929856783999
16.2 0.224095971810825
16.4 0.225258257273741
16.6 0.226416713752682
16.8 0.227571344110876
17 0.228722153059928
17.2 0.22986914680617
17.4 0.231012332763115
17.6 0.232151719317685
17.8 0.233287315640151
18 0.23441913152965
18.2 0.235547177288611
18.4 0.236671463620693
18.6 0.237792001547858
18.8 0.238908802342971
19 0.24002187747506
19.2 0.241131238564833
19.4 0.242236897348567
19.6 0.243338865648771
19.8 0.24443715535038
20 0.245531778381434
20.2 0.246622746697398
20.4 0.247710072268453
20.6 0.24879376706919
20.8 0.249873843070264
21 0.250950312231642
21.2 0.252023186497131
21.4 0.253092477789972
21.6 0.254158198008776
21.8 0.255220359024126
22 0.256278972679805
22.2 0.257334050780457
22.4 0.25838560509738
22.6 0.259433647377265
22.8 0.260478189333302
23 0.26151924264477
23.2 0.262556818931213
23.4 0.263590929783918
23.6 0.26462158678311
23.8 0.265648801468583
24 0.266672585342155
24.2 0.267692949839032
24.4 0.268709906366503
24.6 0.269723466322001
24.8 0.270733641058652
25 0.271740441890704
25.2 0.272743880066703
25.4 0.273743966804269
25.6 0.274740713311029
25.8 0.275734130753475
26 0.27672423025906
26.2 0.277711022889348
26.4 0.278694519675622
26.6 0.279674731640241
26.8 0.280651669764908
27 0.28162534499283
27.2 0.282595768201412
27.4 0.2835629502385
27.6 0.284526901944119
27.8 0.285487634118173
28 0.286445157522636
28.2 0.287399482894622
28.4 0.28835062092531
28.6 0.289298582251566
28.8 0.290243377476362
29 0.291185017168585
29.2 0.292123511862897
29.4 0.293058872059647
29.6 0.293991108224822
29.8 0.294920230790028
30 0.295846250152495
30.2 0.296769176675105
30.4 0.297689020686434
30.6 0.298605792480812
30.8 0.299519502318387
31 0.3004301604252
31.2 0.301337776993275
31.4 0.302242362180698
31.6 0.303143926111718
31.8 0.30404247887684
32 0.304938030532923
32.2 0.305830591015576
32.4 0.306720170283804
32.6 0.307606778362786
32.8 0.308490425208082
33 0.309371120730135
33.2 0.310248874769303
33.4 0.31112369713855
33.6 0.311995597648197
33.8 0.312864586070252
34 0.313730672141491
34.2 0.314593865533172
34.4 0.315454175891793
34.6 0.316311612863198
34.8 0.317166186056404
35 0.318017905046226
35.2 0.318866779342469
35.4 0.319712818430791
35.6 0.32055603179721
35.8 0.321396428891658
36 0.322234019130375
36.2 0.323068811859037
36.4 0.323900816408924
36.6 0.324730042115367
36.8 0.32555649826954
37 0.326380194131012
37.2 0.32720113888923
37.4 0.328019341720099
37.6 0.328834811804606
37.8 0.329647558280026
38 0.330457590252556
38.2 0.331264916720313
38.4 0.332069546730237
38.6 0.332871489353373
38.8 0.333670753559441
39 0.334467348298551
39.2 0.335261282459457
39.4 0.336052564909543
39.6 0.336841204522434
39.8 0.337627210138386
};
\addplot [semithick, blue, forget plot]
table {%
0 0.05
0.2 0.05
0.4 0.05
0.6 0.05
0.8 0.05
1 0.05
1.2 0.05
1.4 0.05
1.6 0.05
1.8 0.05
2 0.05
2.2 0.05
2.4 0.05
2.6 0.05
2.8 0.05
3 0.05
3.2 0.05
3.4 0.05
3.6 0.05
3.8 0.05
4 0.05
4.2 0.05
4.4 0.05
4.6 0.05
4.8 0.05
5 0.05
5.2 0.05
5.4 0.05
5.6 0.05
5.8 0.05
6 0.05
6.2 0.05
6.4 0.05
6.6 0.05
6.8 0.05
7 0.05
7.2 0.05
7.4 0.05
7.6 0.05
7.8 0.05
8 0.05
8.2 0.05
8.4 0.05
8.6 0.05
8.8 0.05
9 0.05
9.2 0.05
9.4 0.05
9.6 0.05
9.8 0.05
10 0.05
10.2 0.05
10.4 0.05
10.6 0.05
10.8 0.05
11 0.05
11.2 0.05
11.4 0.05
11.6 0.05
11.8 0.05
12 0.05
12.2 0.05
12.4 0.05
12.6 0.05
12.8 0.05
13 0.05
13.2 0.05
13.4 0.05
13.6 0.05
13.8 0.05
14 0.05
14.2 0.05
14.4 0.05
14.6 0.05
14.8 0.05
15 0.05
15.2 0.05
15.4 0.05
15.6 0.05
15.8 0.05
16 0.05
16.2 0.05
16.4 0.05
16.6 0.05
16.8 0.05
17 0.05
17.2 0.05
17.4 0.05
17.6 0.05
17.8 0.05
18 0.05
18.2 0.05
18.4 0.05
18.6 0.05
18.8 0.05
19 0.05
19.2 0.05
19.4 0.05
19.6 0.05
19.8 0.05
20 0.05
20.2 0.05
20.4 0.05
20.6 0.05
20.8 0.05
21 0.05
21.2 0.05
21.4 0.05
21.6 0.05
21.8 0.05
22 0.05
22.2 0.05
22.4 0.05
22.6 0.05
22.8 0.05
23 0.05
23.2 0.05
23.4 0.05
23.6 0.05
23.8 0.05
24 0.05
24.2 0.05
24.4 0.05
24.6 0.05
24.8 0.05
25 0.05
25.2 0.05
25.4 0.05
25.6 0.05
25.8 0.05
26 0.05
26.2 0.05
26.4 0.05
26.6 0.05
26.8 0.05
27 0.05
27.2 0.05
27.4 0.05
27.6 0.05
27.8 0.05
28 0.05
28.2 0.05
28.4 0.05
28.6 0.05
28.8 0.05
29 0.05
29.2 0.05
29.4 0.05
29.6 0.05
29.8 0.05
30 0.05
30.2 0.05
30.4 0.05
30.6 0.05
30.8 0.05
31 0.05
31.2 0.05
31.4 0.05
31.6 0.05
31.8 0.05
32 0.05
32.2 0.05
32.4 0.05
32.6 0.05
32.8 0.05
33 0.05
33.2 0.05
33.4 0.05
33.6 0.05
33.8 0.05
34 0.05
34.2 0.05
34.4 0.05
34.6 0.05
34.8 0.05
35 0.05
35.2 0.05
35.4 0.05
35.6 0.05
35.8 0.05
36 0.05
36.2 0.05
36.4 0.05
36.6 0.05
36.8 0.05
37 0.05
37.2 0.05
37.4 0.05
37.6 0.05
37.8 0.05
38 0.05
38.2 0.05
38.4 0.05
38.6 0.05
38.8 0.05
39 0.05
39.2 0.05
39.4 0.05
39.6 0.05
39.8 0.05
};
\addplot [semithick, black, forget plot]
table {%
0 0.15
0.2 0.151471892157874
0.4 0.152940333880775
0.6 0.154405333257273
0.8 0.155866898356974
1 0.15732503723057
1.2 0.158779757909879
1.4 0.160231068407891
1.6 0.161678976718811
1.8 0.163123490818107
2 0.164564618662546
2.2 0.166002368190246
2.4 0.167436747320715
2.6 0.168867763954897
2.8 0.170295425975214
3 0.171719741242337
3.2 0.173140717602766
3.4 0.17455836288714
3.6 0.175972684903956
3.8 0.177383691443461
4 0.178791390265298
4.2 0.180195789127066
4.4 0.181596895777827
4.6 0.182994717934128
4.8 0.184389263286054
5 0.185780539475455
5.2 0.187168554187224
5.4 0.188553315110613
5.6 0.189934829868859
5.8 0.191313106058404
6 0.192688151217001
6.2 0.194059972943893
6.4 0.195428578851702
6.6 0.196793976472561
6.8 0.198156173308243
7 0.199515176794547
7.2 0.200870994450026
7.4 0.202223633808257
7.6 0.203573102305086
7.8 0.204919407313561
8 0.205290320242579
8.2 0.204992535341766
8.4 0.205069143788474
8.6 0.20543254307027
8.8 0.206016097381876
9 0.205451740121095
9.2 0.204128664970511
9.4 0.20342499078673
9.6 0.20319254660165
9.8 0.203320107839962
10 0.203102493126447
10.2 0.202675012554607
10.4 0.202653726657093
10.6 0.202943310823473
10.8 0.203471395412169
11 0.202132879183421
11.2 0.199570089202677
11.4 0.197934717523292
11.6 0.196998401095348
11.8 0.196592465367825
12 0.196082232839032
12.2 0.195537703006243
12.4 0.195430941549268
12.6 0.195658844126265
12.8 0.196143319651572
13 0.194849101559107
13.2 0.192391091204597
13.4 0.190839313984214
13.6 0.18997053082691
13.8 0.189619918640499
14 0.187760780257188
14.2 0.184949687195971
14.4 0.183139310903933
14.6 0.18208031691835
14.8 0.181589791370146
15 0.180003671730239
15.2 0.177737697145428
15.4 0.17634016264698
15.6 0.175596822340209
15.8 0.174558236927512
16 0.173369514586062
16.2 0.172785842660121
16.4 0.172661750213995
16.6 0.172888432480309
16.8 0.173383783886271
17 0.174085408082068
17.2 0.174945623448357
17.4 0.175927834819556
17.6 0.177003861125625
17.8 0.178151944476362
18 0.179355252676385
18.2 0.180600744390369
18.4 0.181878303801922
18.6 0.183180077664106
18.8 0.184499965531089
19 0.185833226535523
19.2 0.18717617541197
19.4 0.188525947037063
19.6 0.189880313839899
19.8 0.191237544095091
20 0.192596291809225
20.2 0.193955511136371
20.4 0.195314389782384
20.6 0.196672297202881
20.8 0.198028744325213
21 0.199383352187556
21.2 0.200735827538915
21.4 0.202085943822243
21.6 0.203433526375797
21.8 0.204778440933631
22 0.206120584664242
22.2 0.207459879201863
22.4 0.208796265205639
22.6 0.210129698128418
22.8 0.211460144937793
23 0.212787581556689
23.2 0.214111990875731
23.4 0.215433361197138
23.6 0.216751685024153
23.8 0.2180669581278
24 0.219379178818171
24.2 0.220688347379314
24.4 0.221994465623768
24.6 0.223297536546548
24.8 0.224597564060173
25 0.225894552783589
25.2 0.22718850788982
25.4 0.228479434977248
25.6 0.229767339964345
25.8 0.23105222901751
26 0.232334108490397
26.2 0.233612984886586
26.4 0.234888864819722
26.6 0.236161754964469
26.8 0.237431662067966
27 0.238698592938667
27.2 0.239962554401495
27.4 0.241223553256612
27.6 0.242481596361716
27.8 0.243736690608777
28 0.244988842843456
28.2 0.246238059863186
28.4 0.247484348495826
28.6 0.248727715606142
28.8 0.249968168031829
29 0.251205712603368
29.2 0.252440356173232
29.4 0.253672105562423
29.6 0.254900967534946
29.8 0.25612694884355
30 0.257350056228725
30.2 0.258570296299623
30.4 0.259787675729073
30.6 0.261002201303591
30.8 0.262213879746917
31 0.26342271775609
31.2 0.264628721889728
31.4 0.265831898836524
31.6 0.267032255333566
31.8 0.268229797966438
32 0.269424533329805
32.2 0.270616467879513
32.4 0.271805608224572
32.6 0.272991961034174
32.8 0.274175532812682
33 0.275356330076009
33.2 0.276534359195587
33.4 0.277709626708094
33.6 0.278882139213608
33.8 0.280051903136951
34 0.281218924916428
34.2 0.282383210857767
34.4 0.283544767406549
34.6 0.284703601072079
34.8 0.285859718214356
35 0.287013125200955
35.2 0.288163828260715
35.4 0.289311833768811
35.6 0.290457148165162
35.8 0.291599777733331
36 0.292739728765805
36.2 0.293877007410127
36.4 0.295011619973039
36.6 0.296143572828459
36.8 0.297272872182314
37 0.29839952425192
37.2 0.299523535118899
37.4 0.300644911003498
37.6 0.301763658194643
37.8 0.302879782834701
38 0.303993291072365
38.2 0.305104189079284
38.4 0.306212482994971
38.6 0.307318178902643
38.8 0.308421282876044
39 0.309521800978398
39.2 0.310619739120175
39.4 0.311715103298008
39.6 0.312807899649414
39.8 0.313898134235311
};
\addplot [semithick, blue, forget plot]
table {%
0 0.05
0.2 0.05
0.4 0.05
0.6 0.05
0.8 0.05
1 0.05
1.2 0.05
1.4 0.05
1.6 0.05
1.8 0.05
2 0.05
2.2 0.05
2.4 0.05
2.6 0.05
2.8 0.05
3 0.05
3.2 0.05
3.4 0.05
3.6 0.05
3.8 0.05
4 0.05
4.2 0.05
4.4 0.05
4.6 0.05
4.8 0.05
5 0.05
5.2 0.05
5.4 0.05
5.6 0.05
5.8 0.05
6 0.05
6.2 0.05
6.4 0.05
6.6 0.05
6.8 0.05
7 0.05
7.2 0.05
7.4 0.05
7.6 0.05
7.8 0.05
8 0.05
8.2 0.05
8.4 0.05
8.6 0.05
8.8 0.05
9 0.05
9.2 0.05
9.4 0.05
9.6 0.05
9.8 0.05
10 0.05
10.2 0.05
10.4 0.05
10.6 0.05
10.8 0.05
11 0.05
11.2 0.05
11.4 0.05
11.6 0.05
11.8 0.05
12 0.05
12.2 0.05
12.4 0.05
12.6 0.05
12.8 0.05
13 0.05
13.2 0.05
13.4 0.05
13.6 0.05
13.8 0.05
14 0.05
14.2 0.05
14.4 0.05
14.6 0.05
14.8 0.05
15 0.05
15.2 0.05
15.4 0.05
15.6 0.05
15.8 0.05
16 0.05
16.2 0.05
16.4 0.05
16.6 0.05
16.8 0.05
17 0.05
17.2 0.05
17.4 0.05
17.6 0.05
17.8 0.05
18 0.05
18.2 0.05
18.4 0.05
18.6 0.05
18.8 0.05
19 0.05
19.2 0.05
19.4 0.05
19.6 0.05
19.8 0.05
20 0.05
20.2 0.05
20.4 0.05
20.6 0.05
20.8 0.05
21 0.05
21.2 0.05
21.4 0.05
21.6 0.05
21.8 0.05
22 0.05
22.2 0.05
22.4 0.05
22.6 0.05
22.8 0.05
23 0.05
23.2 0.05
23.4 0.05
23.6 0.05
23.8 0.05
24 0.05
24.2 0.05
24.4 0.05
24.6 0.05
24.8 0.05
25 0.05
25.2 0.05
25.4 0.05
25.6 0.05
25.8 0.05
26 0.05
26.2 0.05
26.4 0.05
26.6 0.05
26.8 0.05
27 0.05
27.2 0.05
27.4 0.05
27.6 0.05
27.8 0.05
28 0.05
28.2 0.05
28.4 0.05
28.6 0.05
28.8 0.05
29 0.05
29.2 0.05
29.4 0.05
29.6 0.05
29.8 0.05
30 0.05
30.2 0.05
30.4 0.05
30.6 0.05
30.8 0.05
31 0.05
31.2 0.05
31.4 0.05
31.6 0.05
31.8 0.05
32 0.05
32.2 0.05
32.4 0.05
32.6 0.05
32.8 0.05
33 0.05
33.2 0.05
33.4 0.05
33.6 0.05
33.8 0.05
34 0.05
34.2 0.05
34.4 0.05
34.6 0.05
34.8 0.05
35 0.05
35.2 0.05
35.4 0.05
35.6 0.05
35.8 0.05
36 0.05
36.2 0.05
36.4 0.05
36.6 0.05
36.8 0.05
37 0.05
37.2 0.05
37.4 0.05
37.6 0.05
37.8 0.05
38 0.05
38.2 0.05
38.4 0.05
38.6 0.05
38.8 0.05
39 0.05
39.2 0.05
39.4 0.05
39.6 0.05
39.8 0.05
};
\addplot [semithick, black, forget plot]
table {%
0 0.15
0.2 0.150592162307548
0.4 0.151182764757341
0.6 0.151771811458314
0.8 0.152359306508578
1 0.152945253995449
1.2 0.153529657995477
1.4 0.154112522574471
1.6 0.154693851787533
1.8 0.155273649679082
2 0.155851920282883
2.2 0.156428667622075
2.4 0.157003895709201
2.6 0.157577608546232
2.8 0.1581498101246
3 0.15872050442522
3.2 0.159289695418522
3.4 0.159857387064477
3.6 0.160423583312626
3.8 0.160988288102103
4 0.161551505361669
4.2 0.162113239009734
4.4 0.162673492954387
4.6 0.163232271093422
4.8 0.163789577314367
5 0.164345415494507
5.2 0.164899789500915
5.4 0.165452703190478
5.6 0.166004160409923
5.8 0.166554164995843
6 0.167102720774726
6.2 0.167649831554304
6.4 0.168195501143251
6.6 0.168739733347226
6.8 0.169282531951977
7 0.169823900733392
7.2 0.1703638434575
7.4 0.170902363880485
7.6 0.17143946574719
7.8 0.17197515277937
8 0.172509428669023
8.2 0.173042297160109
8.4 0.17357376200214
8.6 0.174103826888626
8.8 0.174632495486292
9 0.175159771420353
9.2 0.175685658391687
9.4 0.176210160116084
9.6 0.176733280234251
9.8 0.177255022354527
10 0.177775390026902
10.2 0.178294386920374
10.4 0.178812016727972
10.6 0.179328283032916
10.8 0.179843189381279
11 0.180356739212035
11.2 0.180868936185647
11.4 0.181379784014489
11.6 0.181889286238466
11.8 0.182397446349307
12 0.182904267643388
12.2 0.183409753763005
12.4 0.183913908448603
12.6 0.184416735188948
12.8 0.184918237405432
13 0.185418418184865
13.2 0.18591728119221
13.4 0.186414830269092
13.6 0.186911068848634
13.8 0.187406000242864
14 0.18789962579234
14.2 0.188391949643779
14.4 0.188882977451139
14.6 0.18937271235701
14.8 0.189861157678991
15 0.189063117124341
15.2 0.187344358426027
15.4 0.186080274487784
15.6 0.185174914776967
15.8 0.184553573599387
16 0.182250522528577
16.2 0.178798474316408
16.4 0.1761908082895
16.6 0.17423921195891
16.8 0.172800756348292
17 0.171765794977823
17.2 0.171049463377769
17.4 0.170585593503552
17.6 0.170322281811021
17.8 0.170218611942778
18 0.170242198315939
18.2 0.170367323197907
18.4 0.170573509461618
18.6 0.170844417619671
18.8 0.171166987196803
19 0.171530764196041
19.2 0.171927371642707
19.4 0.172350090976429
19.6 0.172793529955475
19.8 0.173253358467005
20 0.1737260978499
20.2 0.174208952585284
20.4 0.174699675619445
20.6 0.175196460474997
20.8 0.175697854743493
21 0.176202690658446
21.2 0.176710029343722
21.4 0.177219116020985
21.6 0.177729344007473
21.8 0.178240225769786
22 0.178751369644887
22.2 0.179262461115003
22.4 0.179773247743225
22.6 0.18028352705266
22.8 0.180793136773046
23 0.181301946991843
23.2 0.181809853837577
23.4 0.182316774396117
23.6 0.182822642619101
23.8 0.183327406030825
24 0.183831023077742
24.2 0.184333460995154
24.4 0.184834694090184
24.6 0.185334702359791
24.8 0.185833470378469
25 0.186330986402994
25.2 0.186827241651889
25.4 0.187322229725503
25.6 0.187815946139279
25.8 0.188308387948116
26 0.188799553444058
26.2 0.189289441912992
26.4 0.189778053438849
26.6 0.190265388746029
26.8 0.190751449072597
27 0.191236236068239
27.2 0.191719751712147
27.4 0.192201998246941
27.6 0.192682978125504
27.8 0.193162693968196
28 0.193641148528436
28.2 0.194118344665007
28.4 0.194594285319775
28.6 0.195068973499764
28.8 0.195542412262742
29 0.196014604705619
29.2 0.196485553955122
29.4 0.196955263160299
29.6 0.197423735482976
29.8 0.197890974097601
30 0.198356982193132
30.2 0.198821762957162
30.4 0.199285319563064
30.6 0.199747655203102
30.8 0.200208773080214
31 0.200668676381146
31.2 0.20112736829481
31.4 0.201584852003735
31.6 0.202041130677051
31.8 0.202496207478177
32 0.202950085564324
32.2 0.203402768010289
32.4 0.203854257946338
32.6 0.20430455856824
32.8 0.204753673018226
33 0.205201604431038
33.2 0.205648355947636
33.4 0.206093930689487
33.6 0.20653833174744
33.8 0.206981562205958
34 0.207423625142792
34.2 0.207864523552963
34.4 0.20830426047969
34.6 0.208742839037568
34.8 0.209180262295471
35 0.209616533310052
35.2 0.210051655142947
35.4 0.210485630835474
35.6 0.210918463397824
35.8 0.211350155834008
36 0.211780711141531
36.2 0.21221013223363
36.4 0.21263842207325
36.6 0.21306558369698
36.8 0.213491620094997
37 0.213916534245061
37.2 0.214340329129989
37.4 0.214763007712315
37.6 0.215184572923502
37.8 0.215605027689071
38 0.216024374928263
38.2 0.216442617474618
38.4 0.216859758212918
38.6 0.217275800103595
38.8 0.217690746059945
39 0.218104598982829
39.2 0.218517361778408
39.4 0.218929037332567
39.6 0.219339628500066
39.8 0.219749138129955
};
\addplot [semithick, blue, forget plot]
table {%
0 0.05
0.2 0.05
0.4 0.05
0.6 0.05
0.8 0.05
1 0.05
1.2 0.05
1.4 0.05
1.6 0.05
1.8 0.05
2 0.05
2.2 0.05
2.4 0.05
2.6 0.05
2.8 0.05
3 0.05
3.2 0.05
3.4 0.05
3.6 0.05
3.8 0.05
4 0.05
4.2 0.05
4.4 0.05
4.6 0.05
4.8 0.05
5 0.05
5.2 0.05
5.4 0.05
5.6 0.05
5.8 0.05
6 0.05
6.2 0.05
6.4 0.05
6.6 0.05
6.8 0.05
7 0.05
7.2 0.05
7.4 0.05
7.6 0.05
7.8 0.05
8 0.05
8.2 0.05
8.4 0.05
8.6 0.05
8.8 0.05
9 0.05
9.2 0.05
9.4 0.05
9.6 0.05
9.8 0.05
10 0.05
10.2 0.05
10.4 0.05
10.6 0.05
10.8 0.05
11 0.05
11.2 0.05
11.4 0.05
11.6 0.05
11.8 0.05
12 0.05
12.2 0.05
12.4 0.05
12.6 0.05
12.8 0.05
13 0.05
13.2 0.05
13.4 0.05
13.6 0.05
13.8 0.05
14 0.05
14.2 0.05
14.4 0.05
14.6 0.05
14.8 0.05
15 0.05
15.2 0.05
15.4 0.05
15.6 0.05
15.8 0.05
16 0.05
16.2 0.05
16.4 0.05
16.6 0.05
16.8 0.05
17 0.05
17.2 0.05
17.4 0.05
17.6 0.05
17.8 0.05
18 0.05
18.2 0.05
18.4 0.05
18.6 0.05
18.8 0.05
19 0.05
19.2 0.05
19.4 0.05
19.6 0.05
19.8 0.05
20 0.05
20.2 0.05
20.4 0.05
20.6 0.05
20.8 0.05
21 0.05
21.2 0.05
21.4 0.05
21.6 0.05
21.8 0.05
22 0.05
22.2 0.05
22.4 0.05
22.6 0.05
22.8 0.05
23 0.05
23.2 0.05
23.4 0.05
23.6 0.05
23.8 0.05
24 0.05
24.2 0.05
24.4 0.05
24.6 0.05
24.8 0.05
25 0.05
25.2 0.05
25.4 0.05
25.6 0.05
25.8 0.05
26 0.05
26.2 0.05
26.4 0.05
26.6 0.05
26.8 0.05
27 0.05
27.2 0.05
27.4 0.05
27.6 0.05
27.8 0.05
28 0.05
28.2 0.05
28.4 0.05
28.6 0.05
28.8 0.05
29 0.05
29.2 0.05
29.4 0.05
29.6 0.05
29.8 0.05
30 0.05
30.2 0.05
30.4 0.05
30.6 0.05
30.8 0.05
31 0.05
31.2 0.05
31.4 0.05
31.6 0.05
31.8 0.05
32 0.05
32.2 0.05
32.4 0.05
32.6 0.05
32.8 0.05
33 0.05
33.2 0.05
33.4 0.05
33.6 0.05
33.8 0.05
34 0.05
34.2 0.05
34.4 0.05
34.6 0.05
34.8 0.05
35 0.05
35.2 0.05
35.4 0.05
35.6 0.05
35.8 0.05
36 0.05
36.2 0.05
36.4 0.05
36.6 0.05
36.8 0.05
37 0.05
37.2 0.05
37.4 0.05
37.6 0.05
37.8 0.05
38 0.05
38.2 0.05
38.4 0.05
38.6 0.05
38.8 0.05
39 0.05
39.2 0.05
39.4 0.05
39.6 0.05
39.8 0.05
};
\addplot [semithick, black, forget plot]
table {%
0 0.15
0.2 0.150844420801798
0.4 0.151686681020478
0.6 0.152526786184231
0.8 0.153364741807101
1 0.154200553389028
1.2 0.155034226415876
1.4 0.155865766359474
1.6 0.156695178677651
1.8 0.157522468814269
2 0.158347642199263
2.2 0.159170704248674
2.4 0.159991660364687
2.6 0.160810515935661
2.8 0.161627276336171
3 0.162441946927039
3.2 0.163254533055372
3.4 0.164065040054593
3.6 0.16487347324448
3.8 0.165679837931201
4 0.166484139407345
4.2 0.16728638295196
4.4 0.168086573830587
4.6 0.168884717295294
4.8 0.169680818584711
5 0.170474882924063
5.2 0.171266915525207
5.4 0.172056921586664
5.6 0.172844906293654
5.8 0.173630874818129
6 0.174414832316487
6.2 0.175196783934769
6.4 0.175976734807818
6.6 0.176754690054743
6.8 0.177530654781574
7 0.178304634069285
7.2 0.179076633000532
7.4 0.179846656655163
7.6 0.180614710086612
7.8 0.181380798335485
8 0.182144926420342
8.2 0.18290709935826
8.4 0.183667322161365
8.6 0.184425599818688
8.8 0.185181937306606
9 0.185936339571009
9.2 0.186688811567031
9.4 0.18743935825233
9.6 0.188187984551973
9.8 0.188934695376766
10 0.189679495599744
10.2 0.19042239011694
10.4 0.191163383833309
10.6 0.191902481610479
10.8 0.192639688291183
11 0.193375008668116
11.2 0.19410844758411
11.4 0.194840009901349
11.6 0.195569700418145
11.8 0.196297523910534
12 0.197023485087028
12.2 0.19774758873733
12.4 0.198469839685553
12.6 0.199190242667065
12.8 0.199908802390608
13 0.200625523495183
13.2 0.201340410715861
13.4 0.202053468814718
13.6 0.202764702452715
13.8 0.203474116224166
14 0.204010256596361
14.2 0.204412191974954
14.4 0.204863635230711
14.6 0.205356020952071
14.8 0.205882229281333
15 0.206053688704991
15.2 0.205954279275695
15.4 0.20598955008304
15.6 0.206136249087489
15.8 0.20637518953551
16 0.206429348574839
16.2 0.206346512250571
16.4 0.206395321225448
16.6 0.206553056928243
16.8 0.206800967787528
17 0.206767738320113
17.2 0.206523898562693
17.4 0.206439559252293
17.6 0.206487085179171
17.8 0.206643719297616
18 0.20533775230632
18.2 0.202941103841703
18.4 0.201097509456848
18.6 0.199704007393905
18.8 0.198678273170245
19 0.197954034881777
19.2 0.197477632598302
19.4 0.197205402458264
19.6 0.1971016645026
19.8 0.197137158937833
20 0.197074797935827
20.2 0.196944754761536
20.4 0.196958572380225
20.6 0.197091366560153
20.8 0.197322625886601
21 0.195700486338111
21.2 0.19270334597434
21.4 0.190381355295422
21.6 0.188605548667987
21.8 0.187273832679414
22 0.186304717430766
22.2 0.185632697606285
22.4 0.185204795607015
22.6 0.184977940785843
22.8 0.184916962763785
23 0.183001402138873
23.2 0.179725212782957
23.4 0.177188536568219
23.6 0.175247479941051
23.8 0.173788957208127
24 0.172723264421356
24.2 0.171978670409075
24.4 0.171497417458656
24.6 0.171232722707132
24.8 0.171146500471165
25 0.17119954381889
25.2 0.171368189895147
25.4 0.171640043074066
25.6 0.171997321476646
25.8 0.172425322945716
26 0.17247840252636
26.2 0.172248058546032
26.4 0.172189724506472
26.6 0.172273432281064
26.8 0.172474573337554
27 0.172446503585777
27.2 0.172249305977978
27.4 0.172218317976406
27.6 0.172324615068176
27.8 0.172544431892329
28 0.172513233359817
28.2 0.172296054483233
28.4 0.172248559988152
28.6 0.172341200621336
28.8 0.172549704700395
29 0.172514088165666
29.2 0.172297902403693
29.4 0.172251226403961
29.6 0.17234454227529
29.8 0.172243240266691
30 0.172000682173047
30.2 0.171932369794724
30.4 0.172007942348723
30.6 0.172202463700112
30.8 0.172153948889681
31 0.171925911755549
31.2 0.171869618675669
31.4 0.171955150019091
31.6 0.172157935315078
31.8 0.171984097127569
32 0.17152940133732
32.2 0.171286541673758
32.4 0.171218302161413
32.6 0.171294239954383
32.8 0.171178777942315
33 0.170924811464861
33.2 0.170847569173081
33.4 0.170916228258661
33.6 0.171105491581724
33.8 0.171394533571912
34 0.17176616858356
34.2 0.172206184385056
34.4 0.17270280402927
34.6 0.173246254568944
34.8 0.173828416393828
35 0.174442536685193
35.2 0.175082994665281
35.4 0.175745108436734
35.6 0.176424975901453
35.8 0.177119343511626
36 0.177825497538017
36.2 0.178541173919867
36.4 0.179264483317095
36.6 0.179993848846098
36.8 0.180727954347654
37 0.181465701266861
37.2 0.182206172747399
37.4 0.182948603586971
37.6 0.183692355199238
37.8 0.184436894808913
38 0.185181778040603
38.2 0.185926634385
38.4 0.186671155025512
38.6 0.187415082683515
38.8 0.188158203163922
39 0.188900338276063
39.2 0.189641339932223
39.4 0.190381085172066
39.6 0.191119472016128
39.8 0.191856416039288
};
\addplot [semithick, blue, forget plot]
table {%
0 0.05
0.2 0.05
0.4 0.05
0.6 0.05
0.8 0.05
1 0.05
1.2 0.05
1.4 0.05
1.6 0.05
1.8 0.05
2 0.05
2.2 0.05
2.4 0.05
2.6 0.05
2.8 0.05
3 0.05
3.2 0.05
3.4 0.05
3.6 0.05
3.8 0.05
4 0.05
4.2 0.05
4.4 0.05
4.6 0.05
4.8 0.05
5 0.05
5.2 0.05
5.4 0.05
5.6 0.05
5.8 0.05
6 0.05
6.2 0.05
6.4 0.05
6.6 0.05
6.8 0.05
7 0.05
7.2 0.05
7.4 0.05
7.6 0.05
7.8 0.05
8 0.05
8.2 0.05
8.4 0.05
8.6 0.05
8.8 0.05
9 0.05
9.2 0.05
9.4 0.05
9.6 0.05
9.8 0.05
10 0.05
10.2 0.05
10.4 0.05
10.6 0.05
10.8 0.05
11 0.05
11.2 0.05
11.4 0.05
11.6 0.05
11.8 0.05
12 0.05
12.2 0.05
12.4 0.05
12.6 0.05
12.8 0.05
13 0.05
13.2 0.05
13.4 0.05
13.6 0.05
13.8 0.05
14 0.05
14.2 0.05
14.4 0.05
14.6 0.05
14.8 0.05
15 0.05
15.2 0.05
15.4 0.05
15.6 0.05
15.8 0.05
16 0.05
16.2 0.05
16.4 0.05
16.6 0.05
16.8 0.05
17 0.05
17.2 0.05
17.4 0.05
17.6 0.05
17.8 0.05
18 0.05
18.2 0.05
18.4 0.05
18.6 0.05
18.8 0.05
19 0.05
19.2 0.05
19.4 0.05
19.6 0.05
19.8 0.05
20 0.05
20.2 0.05
20.4 0.05
20.6 0.05
20.8 0.05
21 0.05
21.2 0.05
21.4 0.05
21.6 0.05
21.8 0.05
22 0.05
22.2 0.05
22.4 0.05
22.6 0.05
22.8 0.05
23 0.05
23.2 0.05
23.4 0.05
23.6 0.05
23.8 0.05
24 0.05
24.2 0.05
24.4 0.05
24.6 0.05
24.8 0.05
25 0.05
25.2 0.05
25.4 0.05
25.6 0.05
25.8 0.05
26 0.05
26.2 0.05
26.4 0.05
26.6 0.05
26.8 0.05
27 0.05
27.2 0.05
27.4 0.05
27.6 0.05
27.8 0.05
28 0.05
28.2 0.05
28.4 0.05
28.6 0.05
28.8 0.05
29 0.05
29.2 0.05
29.4 0.05
29.6 0.05
29.8 0.05
30 0.05
30.2 0.05
30.4 0.05
30.6 0.05
30.8 0.05
31 0.05
31.2 0.05
31.4 0.05
31.6 0.05
31.8 0.05
32 0.05
32.2 0.05
32.4 0.05
32.6 0.05
32.8 0.05
33 0.05
33.2 0.05
33.4 0.05
33.6 0.05
33.8 0.05
34 0.05
34.2 0.05
34.4 0.05
34.6 0.05
34.8 0.05
35 0.05
35.2 0.05
35.4 0.05
35.6 0.05
35.8 0.05
36 0.05
36.2 0.05
36.4 0.05
36.6 0.05
36.8 0.05
37 0.05
37.2 0.05
37.4 0.05
37.6 0.05
37.8 0.05
38 0.05
38.2 0.05
38.4 0.05
38.6 0.05
38.8 0.05
39 0.05
39.2 0.05
39.4 0.05
39.6 0.05
39.8 0.05
};
\end{groupplot}

\end{tikzpicture}

==> histo.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
title={Histogram of the terminal tumor size},
xlabel={Normalized terminal tumor size},
xmin=-0.0897496577590674, xmax=1.8,
ymin=-0.05, ymax=1.05,
tick align=outside,
tick pos=left,
xmajorgrids,
width=0.5\textwidth,
height=0.2\textheight,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
legend style={draw=white!80.0!black},
legend entries={{Stochastic MPC},{Nominal MPC}},
legend cell align={left}
]
\addlegendimage{no markers, black}
\addlegendimage{no markers, red}
\addplot [thick, black, opacity=0.9]
table {%
8.69111140678573e-14 1
0.00902006610653458 0.0246913580246914
0.0180401322129822 0.0493827160493827
0.0270601983194299 0
0.0360802644258776 0.0123456790123457
0.0451003305323252 0.0123456790123457
0.0541203966387729 0.0123456790123457
0.0631404627452206 0.0123456790123457
0.0721605288516682 0.0123456790123457
0.0811805949581159 0.0246913580246914
0.0902006610645636 0
0.0992207271710112 0.0123456790123457
0.108240793277459 0
0.117260859383907 0
0.126280925490354 0
0.135300991596802 0
0.14432105770325 0
0.153341123809697 0.0123456790123457
0.162361189916145 0
0.171381256022593 0
0.18040132212904 0.0246913580246913
0.189421388235488 0
0.198441454341936 0
0.207461520448383 0
0.216481586554831 0
0.225501652661279 0
0.234521718767726 0
0.243541784874174 0
0.252561850980622 0
0.261581917087069 0
0.270601983193517 0
0.279622049299965 0
0.288642115406412 0
0.29766218151286 0
0.306682247619308 0
0.315702313725755 0
0.324722379832203 0
0.333742445938651 0
0.342762512045098 0
0.351782578151546 0
0.360802644257994 0
0.369822710364441 0
0.378842776470889 0
0.387862842577337 0
0.396882908683784 0
0.405902974790232 0
0.41492304089668 0
0.423943107003127 0
0.432963173109575 0
0.441983239216023 0
0.45100330532247 0
0.460023371428918 0
0.469043437535366 0
0.478063503641813 0
0.487083569748261 0
0.496103635854709 0
0.505123701961156 0
0.514143768067604 0
0.523163834174052 0
0.532183900280499 0
0.541203966386947 0
0.550224032493394 0
0.559244098599842 0
0.56826416470629 0
0.577284230812737 0
0.586304296919185 0
0.595324363025633 0
0.604344429132081 0
0.613364495238528 0
0.622384561344976 0
0.631404627451423 0
0.640424693557871 0
0.649444759664319 0
0.658464825770766 0
0.667484891877214 0
0.676504957983662 0
0.68552502409011 0
0.694545090196557 0
0.703565156303005 0
0.712585222409452 0
0.7216052885159 0
0.730625354622348 0
0.739645420728795 0
0.748665486835243 0
0.757685552941691 0
0.766705619048138 0
0.775725685154586 0
0.784745751261034 0
0.793765817367481 0
0.802785883473929 0
0.811805949580377 0
0.820826015686824 0
0.829846081793272 0
0.83886614789972 0
0.847886214006167 0
0.856906280112615 0
0.865926346219063 0
0.87494641232551 0
0.883966478431958 0
0.892986544538406 0
0.902006610644853 0
0.911026676751301 0
0.920046742857749 0
0.929066808964196 0
0.938086875070644 0
0.947106941177092 0
0.956127007283539 0
0.965147073389987 0
0.974167139496435 0
0.983187205602882 0
0.99220727170933 0
1.00122733781578 0
1.01024740392223 0
1.01926747002867 0
1.02828753613512 0
1.03730760224157 0
1.04632766834802 0
1.05534773445446 0
1.06436780056091 0
1.07338786666736 0
1.08240793277381 0
1.09142799888025 0
1.1004480649867 0
1.10946813109315 0
1.1184881971996 0
1.12750826330604 0
1.13652832941249 0
1.14554839551894 0
1.15456846162539 0.0123456790123457
1.16358852773184 0
1.17260859383828 0
1.18162865994473 0
1.19064872605118 0
1.19966879215763 0
1.20868885826407 0
1.21770892437052 0
1.22672899047697 0
1.23574905658342 0
1.24476912268986 0
1.25378918879631 0
1.26280925490276 0
1.27182932100921 0
1.28084938711566 0
1.2898694532221 0
1.29888951932855 0
1.307909585435 0
1.31692965154145 0
1.32594971764789 0
1.33496978375434 0
1.34398984986079 0
1.35300991596724 0
1.36202998207368 0
1.37105004818013 0
1.38007011428658 0
1.38909018039303 0
1.39811024649948 0
1.40713031260592 0
1.41615037871237 0
1.42517044481882 0
1.43419051092527 0
1.44321057703171 0
1.45223064313816 0
1.46125070924461 0
1.47027077535106 0
1.4792908414575 0
1.48831090756395 0
1.4973309736704 0
1.50635103977685 0
1.51537110588329 0
1.52439117198974 0
1.53341123809619 0
1.54243130420264 0
1.55145137030909 0
1.56047143641553 0
1.56949150252198 0
1.57851156862843 0
1.58753163473488 0
1.59655170084132 0
1.60557176694777 0
1.61459183305422 0
1.62361189916067 0
1.63263196526711 0
1.64165203137356 0
1.65067209748001 0
1.65969216358646 0
1.6687122296929 0
1.67773229579935 0
1.6867523619058 0
1.69577242801225 0
1.7047924941187 0
1.71381256022514 0
1.72283262633159 0
1.73185269243804 0
1.74087275854449 0
1.74989282465093 0
1.75891289075738 0
1.76793295686383 0
1.77695302297028 0
1.78597308907672 0
1.79499315518317 0.0123456790123457
};
\addplot [thick, red, opacity=0.4]
table {%
0.194594901979023 0.166666666666667
0.194891783918327 0
0.195188665857631 0
0.195485547796935 0
0.195782429736239 0
0.196079311675543 0
0.196376193614847 0
0.196673075554151 0
0.196969957493455 0.166666666666667
0.19726683943276 0
0.197563721372064 0
0.197860603311368 0
0.198157485250672 0
0.198454367189976 0
0.19875124912928 0
0.199048131068584 0
0.199345013007888 0
0.199641894947192 0
0.199938776886496 0
0.2002356588258 0
0.200532540765104 0
0.200829422704409 0
0.201126304643713 0
0.201423186583017 0.166666666666667
0.201720068522321 0
0.202016950461625 0
0.202313832400929 0.166666666666651
0.202610714340233 0
0.202907596279537 0
0.203204478218841 0.166666666666667
0.203501360158145 0.5
0.203798242097449 0.166666666666651
0.204095124036754 0.166666666666667
0.204392005976058 0
0.204688887915362 0
0.204985769854666 0.166666666666667
0.20528265179397 0.166666666666651
0.205579533733274 0.333333333333333
0.205876415672578 0.333333333333333
0.206173297611882 0.333333333333333
0.206470179551186 0.166666666666667
0.20676706149049 0.499999999999953
0.207063943429794 0.333333333333333
0.207360825369098 0.166666666666667
0.207657707308402 0.5
0.207954589247707 0.166666666666667
0.208251471187011 0
0.208548353126315 0
0.208845235065619 0
0.209142117004923 0.166666666666667
0.209438998944227 0.166666666666667
0.209735880883531 0
0.210032762822835 0.5
0.210329644762139 0.333333333333333
0.210626526701443 0
0.210923408640747 1
0.211220290580051 0.333333333333302
0.211517172519356 0
0.21181405445866 0.833333333333333
0.212110936397964 0.5
0.212407818337268 0.666666666666667
0.212704700276572 0.499999999999953
0.213001582215876 0.333333333333333
0.21329846415518 0.5
0.213595346094484 0.666666666666667
0.213892228033788 0.5
0.214189109973092 0.833333333333255
0.214485991912396 0.666666666666667
0.214782873851701 0.333333333333333
0.215079755791005 0.166666666666667
0.215376637730309 0.166666666666667
0.215673519669613 0.666666666666604
0.215970401608917 0.166666666666667
0.216267283548221 0.333333333333333
0.216564165487525 0.333333333333333
0.216861047426829 0
0.217157929366133 0
0.217454811305437 0.166666666666667
0.217751693244741 0
0.218048575184045 0
0.218345457123349 0.166666666666651
0.218642339062654 0.166666666666667
0.218939221001958 0
0.219236102941262 0.333333333333333
0.219532984880566 0
0.21982986681987 0
0.220126748759174 0
0.220423630698478 0
0.220720512637782 0
0.221017394577086 0
0.22131427651639 0
0.221611158455694 0
0.221908040394999 0
0.222204922334303 0
0.222501804273607 0
0.222798686212911 0
0.223095568152215 0
0.223392450091519 0
0.223689332030823 0
0.223986213970127 0
0.224283095909431 0
0.224579977848735 0
0.224876859788039 0
0.225173741727343 0
0.225470623666647 0
0.225767505605952 0
0.226064387545256 0
0.22636126948456 0
0.226658151423864 0
0.226955033363168 0
0.227251915302472 0
0.227548797241776 0
0.22784567918108 0
0.228142561120384 0
0.228439443059688 0
0.228736324998992 0
0.229033206938297 0
0.229330088877601 0
0.229626970816905 0
0.229923852756209 0
0.230220734695513 0
0.230517616634817 0
0.230814498574121 0
0.231111380513425 0
0.231408262452729 0
0.231705144392033 0
0.232002026331337 0
0.232298908270641 0
0.232595790209946 0
0.23289267214925 0
0.233189554088554 0
0.233486436027858 0
0.233783317967162 0
0.234080199906466 0
0.23437708184577 0
0.234673963785074 0
0.234970845724378 0
0.235267727663682 0
0.235564609602986 0
0.23586149154229 0
0.236158373481595 0
0.236455255420899 0
0.236752137360203 0
0.237049019299507 0
0.237345901238811 0
0.237642783178115 0.166666666666667
0.237939665117419 0
0.238236547056723 0
0.238533428996027 0
0.238830310935331 0
0.239127192874635 0
0.239424074813939 0
0.239720956753244 0
0.240017838692548 0
0.240314720631852 0
0.240611602571156 0
0.24090848451046 0
0.241205366449764 0
0.241502248389068 0
0.241799130328372 0
0.242096012267676 0
0.24239289420698 0
0.242689776146284 0
0.242986658085588 0
0.243283540024893 0
0.243580421964197 0
0.243877303903501 0
0.244174185842805 0
0.244471067782109 0
0.244767949721413 0
0.245064831660717 0
0.245361713600021 0
0.245658595539325 0
0.245955477478629 0
0.246252359417933 0
0.246549241357237 0
0.246846123296542 0
0.247143005235846 0
0.24743988717515 0
0.247736769114454 0
0.248033651053758 0
0.248330532993062 0
0.248627414932366 0
0.24892429687167 0
0.249221178810974 0
0.249518060750278 0
0.249814942689582 0
0.250111824628886 0
0.250408706568191 0
0.250705588507495 0
0.251002470446799 0
0.251299352386103 0
0.251596234325407 0
0.251893116264711 0
0.252189998204015 0
0.252486880143319 0
0.252783762082623 0
0.253080644021927 0
0.253377525961231 0
0.253674407900535 0.166666666666651
};
\node[right, red, rotate=90] at (axis cs:0.27,0.5) {\footnotesize Nominal};
\node[right,black, rotate=90] at (axis cs:0.06,0.5) {{\footnotesize Stochastic}};
\end{axis}

\end{tikzpicture}

==> histoConstr.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
xlabel={Minimal lymphocites size},
xmin=0.0, xmax=0.2,
ymin=-0.05, ymax=1.05,
tick align=outside,
tick pos=left,
width=0.5\textwidth,
height=0.2\textheight,
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
xtick = {0,  0.05, 0.2},
y grid style={white!69.01960784313725!black},
legend entries={{Stochastic},{Nominal}},
legend style={at={(0.5,0.91)}, anchor=north, draw=white!80.0!black},
legend cell align={left}
]
\addlegendimage{no markers, black}
\addlegendimage{no markers, red}
\addplot [semithick, black]
table {%
0 0
0.000100050025012506 0
0.000200100050025013 0
0.000300150075037519 0
0.000400200100050025 0
0.000500250125062531 0
0.000600300150075038 0
0.000700350175087544 0
0.00080040020010005 0
0.000900450225112556 0
0.00100050025012506 0
0.00110055027513757 0
0.00120060030015008 0
0.00130065032516258 0
0.00140070035017509 0
0.00150075037518759 0
0.0016008004002001 0
0.00170085042521261 0
0.00180090045022511 0
0.00190095047523762 0
0.00200100050025013 0
0.00210105052526263 0
0.00220110055027514 0
0.00230115057528764 0
0.00240120060030015 0
0.00250125062531266 0
0.00260130065032516 0
0.00270135067533767 0
0.00280140070035018 0
0.00290145072536268 0
0.00300150075037519 0
0.00310155077538769 0
0.0032016008004002 0
0.00330165082541271 0
0.00340170085042521 0
0.00350175087543772 0
0.00360180090045023 0
0.00370185092546273 0
0.00380190095047524 0
0.00390195097548774 0
0.00400200100050025 0
0.00410205102551276 0
0.00420210105052526 0
0.00430215107553777 0
0.00440220110055028 0
0.00450225112556278 0
0.00460230115057529 0
0.00470235117558779 0
0.0048024012006003 0
0.00490245122561281 0
0.00500250125062531 0
0.00510255127563782 0
0.00520260130065033 0
0.00530265132566283 0
0.00540270135067534 0
0.00550275137568784 0
0.00560280140070035 0
0.00570285142571286 0
0.00580290145072536 0
0.00590295147573787 0
0.00600300150075038 0
0.00610305152576288 0
0.00620310155077539 0
0.00630315157578789 0
0.0064032016008004 0
0.00650325162581291 0
0.00660330165082541 0
0.00670335167583792 0
0.00680340170085043 0
0.00690345172586293 0
0.00700350175087544 0
0.00710355177588794 0
0.00720360180090045 0
0.00730365182591296 0
0.00740370185092546 0
0.00750375187593797 0
0.00760380190095048 0
0.00770385192596298 0
0.00780390195097549 0
0.00790395197598799 0
0.0080040020010005 0
0.00810405202601301 0
0.00820410205102551 0
0.00830415207603802 0
0.00840420210105053 0
0.00850425212606303 0
0.00860430215107554 0
0.00870435217608804 0
0.00880440220110055 0
0.00890445222611306 0
0.00900450225112556 0
0.00910455227613807 0
0.00920460230115058 0
0.00930465232616308 0
0.00940470235117559 0
0.00950475237618809 0
0.0096048024012006 0
0.00970485242621311 0
0.00980490245122561 0
0.00990495247623812 0
0.0100050025012506 0
0.0101050525262631 0
0.0102051025512756 0
0.0103051525762881 0
0.0104052026013007 0
0.0105052526263132 0
0.0106053026513257 0
0.0107053526763382 0
0.0108054027013507 0
0.0109054527263632 0
0.0110055027513757 0
0.0111055527763882 0
0.0112056028014007 0
0.0113056528264132 0
0.0114057028514257 0
0.0115057528764382 0
0.0116058029014507 0
0.0117058529264632 0
0.0118059029514757 0
0.0119059529764882 0
0.0120060030015008 0
0.0121060530265133 0
0.0122061030515258 0
0.0123061530765383 0
0.0124062031015508 0
0.0125062531265633 0
0.0126063031515758 0
0.0127063531765883 0
0.0128064032016008 0
0.0129064532266133 0
0.0130065032516258 0
0.0131065532766383 0
0.0132066033016508 0
0.0133066533266633 0
0.0134067033516758 0
0.0135067533766883 0
0.0136068034017009 0
0.0137068534267134 0
0.0138069034517259 0
0.0139069534767384 0
0.0140070035017509 0
0.0141070535267634 0
0.0142071035517759 0
0.0143071535767884 0
0.0144072036018009 0
0.0145072536268134 0
0.0146073036518259 0
0.0147073536768384 0
0.0148074037018509 0
0.0149074537268634 0
0.0150075037518759 0
0.0151075537768884 0
0.015207603801901 0
0.0153076538269135 0
0.015407703851926 0
0.0155077538769385 0
0.015607803901951 0
0.0157078539269635 0
0.015807903951976 0
0.0159079539769885 0
0.016008004002001 0
0.0161080540270135 0
0.016208104052026 0
0.0163081540770385 0
0.016408204102051 0
0.0165082541270635 0
0.016608304152076 0
0.0167083541770885 0
0.0168084042021011 0
0.0169084542271136 0
0.0170085042521261 0
0.0171085542771386 0
0.0172086043021511 0
0.0173086543271636 0
0.0174087043521761 0
0.0175087543771886 0
0.0176088044022011 0
0.0177088544272136 0
0.0178089044522261 0
0.0179089544772386 0
0.0180090045022511 0
0.0181090545272636 0
0.0182091045522761 0
0.0183091545772886 0
0.0184092046023012 0
0.0185092546273137 0
0.0186093046523262 0
0.0187093546773387 0
0.0188094047023512 0
0.0189094547273637 0
0.0190095047523762 0
0.0191095547773887 0
0.0192096048024012 0
0.0193096548274137 0
0.0194097048524262 0
0.0195097548774387 0
0.0196098049024512 0
0.0197098549274637 0
0.0198099049524762 0
0.0199099549774887 0
0.0200100050025013 0
0.0201100550275138 0
0.0202101050525263 0
0.0203101550775388 0
0.0204102051025513 0
0.0205102551275638 0
0.0206103051525763 0
0.0207103551775888 0
0.0208104052026013 0
0.0209104552276138 0
0.0210105052526263 0
0.0211105552776388 0
0.0212106053026513 0
0.0213106553276638 0
0.0214107053526763 0
0.0215107553776888 0
0.0216108054027014 0
0.0217108554277139 0
0.0218109054527264 0
0.0219109554777389 0
0.0220110055027514 0
0.0221110555277639 0
0.0222111055527764 0
0.0223111555777889 0
0.0224112056028014 0
0.0225112556278139 0
0.0226113056528264 0
0.0227113556778389 0
0.0228114057028514 0
0.0229114557278639 0
0.0230115057528764 0
0.0231115557778889 0
0.0232116058029015 0
0.023311655827914 0
0.0234117058529265 0
0.023511755877939 0
0.0236118059029515 0
0.023711855927964 0
0.0238119059529765 0
0.023911955977989 0
0.0240120060030015 0
0.024112056028014 0
0.0242121060530265 0
0.024312156078039 0
0.0244122061030515 0
0.024512256128064 0
0.0246123061530765 0
0.024712356178089 0
0.0248124062031016 0
0.0249124562281141 0
0.0250125062531266 0
0.0251125562781391 0
0.0252126063031516 0
0.0253126563281641 0
0.0254127063531766 0
0.0255127563781891 0
0.0256128064032016 0
0.0257128564282141 0
0.0258129064532266 0
0.0259129564782391 0
0.0260130065032516 0
0.0261130565282641 0
0.0262131065532766 0
0.0263131565782891 0
0.0264132066033017 0
0.0265132566283142 0
0.0266133066533267 0
0.0267133566783392 0
0.0268134067033517 0
0.0269134567283642 0
0.0270135067533767 0
0.0271135567783892 0
0.0272136068034017 0
0.0273136568284142 0
0.0274137068534267 0
0.0275137568784392 0
0.0276138069034517 0
0.0277138569284642 0
0.0278139069534767 0
0.0279139569784892 0
0.0280140070035018 0
0.0281140570285143 0
0.0282141070535268 0
0.0283141570785393 0
0.0284142071035518 0
0.0285142571285643 0
0.0286143071535768 0
0.0287143571785893 0
0.0288144072036018 0
0.0289144572286143 0
0.0290145072536268 0
0.0291145572786393 0
0.0292146073036518 0
0.0293146573286643 0
0.0294147073536768 0
0.0295147573786893 0
0.0296148074037019 0
0.0297148574287144 0
0.0298149074537269 0
0.0299149574787394 0
0.0300150075037519 0
0.0301150575287644 0
0.0302151075537769 0
0.0303151575787894 0
0.0304152076038019 0
0.0305152576288144 0
0.0306153076538269 0
0.0307153576788394 0
0.0308154077038519 0
0.0309154577288644 0
0.0310155077538769 0
0.0311155577788894 0
0.031215607803902 0
0.0313156578289145 0
0.031415707853927 0
0.0315157578789395 0
0.031615807903952 0
0.0317158579289645 0
0.031815907953977 0
0.0319159579789895 0
0.032016008004002 0
0.0321160580290145 0
0.032216108054027 0
0.0323161580790395 0
0.032416208104052 0
0.0325162581290645 0
0.032616308154077 0
0.0327163581790895 0
0.0328164082041021 0
0.0329164582291146 0
0.0330165082541271 0
0.0331165582791396 0
0.0332166083041521 0
0.0333166583291646 0
0.0334167083541771 0
0.0335167583791896 0
0.0336168084042021 0
0.0337168584292146 0
0.0338169084542271 0
0.0339169584792396 0
0.0340170085042521 0
0.0341170585292646 0
0.0342171085542771 0
0.0343171585792896 0
0.0344172086043022 0
0.0345172586293147 0
0.0346173086543272 0
0.0347173586793397 0
0.0348174087043522 0
0.0349174587293647 0
0.0350175087543772 0
0.0351175587793897 0
0.0352176088044022 0
0.0353176588294147 0
0.0354177088544272 0
0.0355177588794397 0
0.0356178089044522 0
0.0357178589294647 0
0.0358179089544772 0
0.0359179589794897 0
0.0360180090045023 0
0.0361180590295148 0
0.0362181090545273 0
0.0363181590795398 0
0.0364182091045523 0
0.0365182591295648 0
0.0366183091545773 0
0.0367183591795898 0
0.0368184092046023 0
0.0369184592296148 0
0.0370185092546273 0
0.0371185592796398 0
0.0372186093046523 0
0.0373186593296648 0
0.0374187093546773 0
0.0375187593796898 0
0.0376188094047024 0
0.0377188594297149 0
0.0378189094547274 0
0.0379189594797399 0
0.0380190095047524 0
0.0381190595297649 0
0.0382191095547774 0
0.0383191595797899 0
0.0384192096048024 0
0.0385192596298149 0
0.0386193096548274 0
0.0387193596798399 0
0.0388194097048524 0
0.0389194597298649 0
0.0390195097548774 0
0.0391195597798899 0
0.0392196098049025 0
0.039319659829915 0
0.0394197098549275 0
0.03951975987994 0
0.0396198099049525 0
0.039719859929965 0
0.0398199099549775 0
0.03991995997999 0
0.0400200100050025 0
0.040120060030015 0
0.0402201100550275 0
0.04032016008004 0
0.0404202101050525 0
0.040520260130065 0
0.0406203101550775 0
0.04072036018009 0
0.0408204102051026 0
0.0409204602301151 0
0.0410205102551276 0
0.0411205602801401 0
0.0412206103051526 0
0.0413206603301651 0
0.0414207103551776 0
0.0415207603801901 0
0.0416208104052026 0
0.0417208604302151 0
0.0418209104552276 0
0.0419209604802401 0
0.0420210105052526 0
0.0421210605302651 0
0.0422211105552776 0
0.0423211605802901 0
0.0424212106053027 0
0.0425212606303152 0
0.0426213106553277 0
0.0427213606803402 0
0.0428214107053527 0
0.0429214607303652 0
0.0430215107553777 0
0.0431215607803902 0
0.0432216108054027 0
0.0433216608304152 0
0.0434217108554277 0
0.0435217608804402 0
0.0436218109054527 0
0.0437218609304652 0
0.0438219109554777 0
0.0439219609804902 0
0.0440220110055028 0
0.0441220610305153 0
0.0442221110555278 0
0.0443221610805403 0
0.0444222111055528 0
0.0445222611305653 0
0.0446223111555778 0
0.0447223611805903 0
0.0448224112056028 0
0.0449224612306153 0
0.0450225112556278 0
0.0451225612806403 0
0.0452226113056528 0
0.0453226613306653 0
0.0454227113556778 0
0.0455227613806903 0
0.0456228114057029 0
0.0457228614307154 0
0.0458229114557279 0
0.0459229614807404 0
0.0460230115057529 0
0.0461230615307654 0
0.0462231115557779 0
0.0463231615807904 0
0.0464232116058029 0
0.0465232616308154 0
0.0466233116558279 0
0.0467233616808404 0
0.0468234117058529 0
0.0469234617308654 0
0.0470235117558779 0
0.0471235617808905 0
0.047223611805903 0
0.0473236618309155 0
0.047423711855928 0
0.0475237618809405 0
0.047623811905953 0
0.0477238619309655 0
0.047823911955978 0
0.0479239619809905 0
0.048024012006003 0
0.0481240620310155 0
0.048224112056028 0
0.0483241620810405 0
0.048424212106053 0
0.0485242621310655 0
0.048624312156078 0
0.0487243621810905 0
0.0488244122061031 0
0.0489244622311156 0
0.0490245122561281 0
0.0491245622811406 0
0.0492246123061531 0
0.0493246623311656 0
0.0494247123561781 0
0.0495247623811906 0
0.0496248124062031 0
0.0497248624312156 0
0.0498249124562281 0
0.0499249624812406 0
0.0500250125062531 0
0.0501250625312656 0
0.0502251125562781 0
0.0503251625812906 0
0.0504252126063032 0
0.0505252626313157 0
0.0506253126563282 0
0.0507253626813407 0
0.0508254127063532 0
0.0509254627313657 0
0.0510255127563782 0
0.0511255627813907 0
0.0512256128064032 0
0.0513256628314157 0
0.0514257128564282 0
0.0515257628814407 0
0.0516258129064532 0
0.0517258629314657 0
0.0518259129564782 0
0.0519259629814907 0
0.0520260130065033 0
0.0521260630315158 0
0.0522261130565283 0
0.0523261630815408 0
0.0524262131065533 0
0.0525262631315658 0
0.0526263131565783 0
0.0527263631815908 0
0.0528264132066033 0
0.0529264632316158 0
0.0530265132566283 0
0.0531265632816408 0
0.0532266133066533 0
0.0533266633316658 0
0.0534267133566783 0
0.0535267633816909 0
0.0536268134067034 0
0.0537268634317159 0
0.0538269134567284 0
0.0539269634817409 0
0.0540270135067534 0
0.0541270635317659 0
0.0542271135567784 0
0.0543271635817909 0
0.0544272136068034 0
0.0545272636318159 0
0.0546273136568284 0
0.0547273636818409 0
0.0548274137068534 0
0.0549274637318659 0
0.0550275137568784 0
0.055127563781891 0
0.0552276138069035 0
0.055327663831916 0
0.0554277138569285 0
0.055527763881941 0
0.0556278139069535 0
0.055727863931966 0
0.0558279139569785 0
0.055927963981991 0
0.0560280140070035 0
0.056128064032016 0
0.0562281140570285 0
0.056328164082041 0
0.0564282141070535 0
0.056528264132066 0
0.0566283141570785 0
0.056728364182091 0
0.0568284142071036 0
0.0569284642321161 0
0.0570285142571286 0
0.0571285642821411 0
0.0572286143071536 0
0.0573286643321661 0
0.0574287143571786 0
0.0575287643821911 0
0.0576288144072036 0
0.0577288644322161 0
0.0578289144572286 0
0.0579289644822411 0
0.0580290145072536 0
0.0581290645322661 0
0.0582291145572786 0
0.0583291645822911 0
0.0584292146073037 0
0.0585292646323162 0
0.0586293146573287 0
0.0587293646823412 0
0.0588294147073537 0
0.0589294647323662 0
0.0590295147573787 0
0.0591295647823912 0
0.0592296148074037 0
0.0593296648324162 0
0.0594297148574287 0
0.0595297648824412 0
0.0596298149074537 0
0.0597298649324662 0
0.0598299149574787 0
0.0599299649824913 0
0.0600300150075038 0
0.0601300650325163 0
0.0602301150575288 0
0.0603301650825413 0
0.0604302151075538 0
0.0605302651325663 0
0.0606303151575788 0
0.0607303651825913 0
0.0608304152076038 0
0.0609304652326163 0
0.0610305152576288 0
0.0611305652826413 0
0.0612306153076538 0
0.0613306653326663 0
0.0614307153576788 0
0.0615307653826914 0
0.0616308154077039 0
0.0617308654327164 0
0.0618309154577289 0
0.0619309654827414 0
0.0620310155077539 0
0.0621310655327664 0
0.0622311155577789 0
0.0623311655827914 0
0.0624312156078039 0
0.0625312656328164 0
0.0626313156578289 0
0.0627313656828414 0
0.0628314157078539 0
0.0629314657328664 0
0.063031515757879 0
0.0631315657828914 0
0.063231615807904 0
0.0633316658329165 0
0.063431715857929 0
0.0635317658829415 0
0.063631815907954 0
0.0637318659329665 0
0.063831915957979 0
0.0639319659829915 0
0.064032016008004 0
0.0641320660330165 0
0.064232116058029 0
0.0643321660830415 0
0.064432216108054 0
0.0645322661330665 0
0.064632316158079 0
0.0647323661830916 0
0.0648324162081041 0
0.0649324662331166 0
0.0650325162581291 0
0.0651325662831416 0
0.0652326163081541 0
0.0653326663331666 0
0.0654327163581791 0
0.0655327663831916 0
0.0656328164082041 0
0.0657328664332166 0
0.0658329164582291 0
0.0659329664832416 0
0.0660330165082541 0
0.0661330665332666 0
0.0662331165582791 0
0.0663331665832917 0
0.0664332166083042 0
0.0665332666333167 0
0.0666333166583292 0
0.0667333666833417 0
0.0668334167083542 0
0.0669334667333667 0
0.0670335167583792 0
0.0671335667833917 0
0.0672336168084042 0
0.0673336668334167 0
0.0674337168584292 0
0.0675337668834417 0
0.0676338169084542 0
0.0677338669334667 0
0.0678339169584792 0
0.0679339669834917 0
0.0680340170085043 0
0.0681340670335168 0
0.0682341170585293 0
0.0683341670835418 0
0.0684342171085543 0
0.0685342671335668 0
0.0686343171585793 0
0.0687343671835918 0
0.0688344172086043 0
0.0689344672336168 0
0.0690345172586293 0
0.0691345672836418 0
0.0692346173086543 0
0.0693346673336668 0
0.0694347173586793 0
0.0695347673836919 0
0.0696348174087043 0
0.0697348674337169 0
0.0698349174587294 0
0.0699349674837419 0
0.0700350175087544 0
0.0701350675337669 0
0.0702351175587794 0
0.0703351675837919 0
0.0704352176088044 0
0.0705352676338169 0
0.0706353176588294 0
0.0707353676838419 0
0.0708354177088544 0
0.0709354677338669 0
0.0710355177588794 0
0.0711355677838919 0
0.0712356178089045 0
0.071335667833917 0
0.0714357178589295 0
0.071535767883942 0
0.0716358179089545 0
0.071735867933967 0
0.0718359179589795 0
0.071935967983992 0
0.0720360180090045 0
0.072136068034017 0
0.0722361180590295 0
0.072336168084042 0
0.0724362181090545 0
0.072536268134067 0
0.0726363181590795 0
0.0727363681840921 0
0.0728364182091046 0
0.0729364682341171 0
0.0730365182591296 0
0.0731365682841421 0
0.0732366183091546 0
0.0733366683341671 0
0.0734367183591796 0
0.0735367683841921 0
0.0736368184092046 0
0.0737368684342171 0
0.0738369184592296 0
0.0739369684842421 0
0.0740370185092546 0
0.0741370685342671 0
0.0742371185592796 0
0.0743371685842922 0
0.0744372186093047 0
0.0745372686343172 0
0.0746373186593297 0
0.0747373686843422 0
0.0748374187093547 0
0.0749374687343672 0
0.0750375187593797 0
0.0751375687843922 0
0.0752376188094047 0
0.0753376688344172 0
0.0754377188594297 0
0.0755377688844422 0
0.0756378189094547 0
0.0757378689344672 0
0.0758379189594797 0
0.0759379689844922 0
0.0760380190095048 0
0.0761380690345173 0
0.0762381190595298 0
0.0763381690845423 0
0.0764382191095548 0
0.0765382691345673 0
0.0766383191595798 0
0.0767383691845923 0
0.0768384192096048 0
0.0769384692346173 0
0.0770385192596298 0
0.0771385692846423 0
0.0772386193096548 0
0.0773386693346673 0
0.0774387193596798 0
0.0775387693846924 0
0.0776388194097049 0
0.0777388694347174 0
0.0778389194597299 0
0.0779389694847424 0
0.0780390195097549 0
0.0781390695347674 0
0.0782391195597799 0
0.0783391695847924 0
0.0784392196098049 0
0.0785392696348174 0
0.0786393196598299 0
0.0787393696848424 0
0.0788394197098549 0
0.0789394697348674 0
0.0790395197598799 0
0.0791395697848924 0
0.079239619809905 0
0.0793396698349175 0
0.07943971985993 0
0.0795397698849425 0
0.079639819909955 0
0.0797398699349675 0
0.07983991995998 0
0.0799399699849925 0
0.080040020010005 0
0.0801400700350175 0
0.08024012006003 0
0.0803401700850425 0
0.080440220110055 0
0.0805402701350675 0
0.08064032016008 0
0.0807403701850926 0
0.0808404202101051 0
0.0809404702351176 0
0.0810405202601301 0
0.0811405702851426 0
0.0812406203101551 0
0.0813406703351676 0
0.0814407203601801 0
0.0815407703851926 0
0.0816408204102051 0
0.0817408704352176 0
0.0818409204602301 0
0.0819409704852426 0
0.0820410205102551 0
0.0821410705352676 0
0.0822411205602801 0
0.0823411705852927 0
0.0824412206103052 0
0.0825412706353177 0
0.0826413206603302 0
0.0827413706853427 0
0.0828414207103552 0
0.0829414707353677 0
0.0830415207603802 0
0.0831415707853927 0
0.0832416208104052 0
0.0833416708354177 0
0.0834417208604302 0
0.0835417708854427 0
0.0836418209104552 0
0.0837418709354677 0
0.0838419209604803 0
0.0839419709854927 0
0.0840420210105053 0
0.0841420710355178 0
0.0842421210605303 0
0.0843421710855428 0
0.0844422211105553 0
0.0845422711355678 0
0.0846423211605803 0
0.0847423711855928 0
0.0848424212106053 0
0.0849424712356178 0
0.0850425212606303 0
0.0851425712856428 0
0.0852426213106553 0
0.0853426713356678 0
0.0854427213606803 0
0.0855427713856929 0
0.0856428214107054 0
0.0857428714357179 0
0.0858429214607304 0
0.0859429714857429 0
0.0860430215107554 0
0.0861430715357679 0
0.0862431215607804 0
0.0863431715857929 0
0.0864432216108054 0
0.0865432716358179 0
0.0866433216608304 0
0.0867433716858429 0
0.0868434217108554 0
0.0869434717358679 0
0.0870435217608804 0
0.087143571785893 0
0.0872436218109055 0
0.087343671835918 0
0.0874437218609305 0
0.087543771885943 0
0.0876438219109555 0
0.087743871935968 0
0.0878439219609805 0
0.087943971985993 0
0.0880440220110055 0
0.088144072036018 0
0.0882441220610305 0
0.088344172086043 0
0.0884442221110555 0
0.088544272136068 0
0.0886443221610805 0
0.088744372186093 0
0.0888444222111056 0
0.0889444722361181 0
0.0890445222611306 0
0.0891445722861431 0
0.0892446223111556 0
0.0893446723361681 0
0.0894447223611806 0
0.0895447723861931 0
0.0896448224112056 0
0.0897448724362181 0
0.0898449224612306 0
0.0899449724862431 0
0.0900450225112556 0
0.0901450725362681 0
0.0902451225612806 0
0.0903451725862932 0
0.0904452226113057 0
0.0905452726363182 0
0.0906453226613307 0
0.0907453726863432 0
0.0908454227113557 0
0.0909454727363682 0
0.0910455227613807 0
0.0911455727863932 0
0.0912456228114057 0
0.0913456728364182 0
0.0914457228614307 0
0.0915457728864432 0
0.0916458229114557 0
0.0917458729364682 0
0.0918459229614808 0
0.0919459729864932 0
0.0920460230115058 0
0.0921460730365183 0
0.0922461230615308 0
0.0923461730865433 0
0.0924462231115558 0
0.0925462731365683 0
0.0926463231615808 0
0.0927463731865933 0
0.0928464232116058 0
0.0929464732366183 0
0.0930465232616308 0
0.0931465732866433 0
0.0932466233116558 0
0.0933466733366683 0
0.0934467233616808 0
0.0935467733866934 0
0.0936468234117059 0
0.0937468734367184 0
0.0938469234617309 0
0.0939469734867434 0
0.0940470235117559 0
0.0941470735367684 0
0.0942471235617809 0
0.0943471735867934 0
0.0944472236118059 0
0.0945472736368184 0
0.0946473236618309 0
0.0947473736868434 0
0.0948474237118559 0
0.0949474737368684 0
0.0950475237618809 0
0.0951475737868935 0
0.095247623811906 0
0.0953476738369185 0
0.095447723861931 0
0.0955477738869435 0
0.095647823911956 0
0.0957478739369685 0
0.095847923961981 0
0.0959479739869935 0
0.096048024012006 0
0.0961480740370185 0
0.096248124062031 0
0.0963481740870435 0
0.096448224112056 0
0.0965482741370685 0
0.0966483241620811 0
0.0967483741870935 0
0.0968484242121061 0
0.0969484742371186 0
0.0970485242621311 0
0.0971485742871436 0
0.0972486243121561 0
0.0973486743371686 0
0.0974487243621811 0
0.0975487743871936 0
0.0976488244122061 0
0.0977488744372186 0
0.0978489244622311 0
0.0979489744872436 0
0.0980490245122561 0
0.0981490745372686 0
0.0982491245622811 0
0.0983491745872937 0
0.0984492246123062 0
0.0985492746373187 0
0.0986493246623312 0
0.0987493746873437 0
0.0988494247123562 0
0.0989494747373687 0
0.0990495247623812 0
0.0991495747873937 0
0.0992496248124062 0
0.0993496748374187 0
0.0994497248624312 0
0.0995497748874437 0
0.0996498249124562 0
0.0997498749374687 0
0.0998499249624812 0
0.0999499749874938 0
0.100050025012506 0
0.100150075037519 0
0.100250125062531 0
0.100350175087544 0
0.100450225112556 0
0.100550275137569 0
0.100650325162581 0
0.100750375187594 0
0.100850425212606 0
0.100950475237619 0
0.101050525262631 0
0.101150575287644 0
0.101250625312656 0
0.101350675337669 0
0.101450725362681 0
0.101550775387694 0
0.101650825412706 0
0.101750875437719 0
0.101850925462731 0
0.101950975487744 0
0.102051025512756 0
0.102151075537769 0
0.102251125562781 0
0.102351175587794 0
0.102451225612806 0
0.102551275637819 0
0.102651325662831 0
0.102751375687844 0
0.102851425712856 0
0.102951475737869 0
0.103051525762881 0
0.103151575787894 0
0.103251625812906 0
0.103351675837919 0
0.103451725862931 0
0.103551775887944 0
0.103651825912956 0
0.103751875937969 0
0.103851925962981 0
0.103951975987994 0
0.104052026013007 0
0.104152076038019 0
0.104252126063032 0
0.104352176088044 0
0.104452226113057 0
0.104552276138069 0
0.104652326163082 0
0.104752376188094 0
0.104852426213107 0
0.104952476238119 0
0.105052526263132 0
0.105152576288144 0
0.105252626313157 0
0.105352676338169 0
0.105452726363182 0
0.105552776388194 0
0.105652826413207 0
0.105752876438219 0
0.105852926463232 0
0.105952976488244 0
0.106053026513257 0
0.106153076538269 0
0.106253126563282 0
0.106353176588294 0
0.106453226613307 0
0.106553276638319 0
0.106653326663332 0
0.106753376688344 0
0.106853426713357 0
0.106953476738369 0
0.107053526763382 0
0.107153576788394 0
0.107253626813407 0
0.107353676838419 0
0.107453726863432 0
0.107553776888444 0
0.107653826913457 0
0.107753876938469 0
0.107853926963482 0
0.107953976988494 0
0.108054027013507 0
0.108154077038519 0
0.108254127063532 0
0.108354177088544 0
0.108454227113557 0
0.108554277138569 0
0.108654327163582 0
0.108754377188594 0
0.108854427213607 0
0.108954477238619 0
0.109054527263632 0
0.109154577288644 0
0.109254627313657 0
0.109354677338669 0
0.109454727363682 0
0.109554777388694 0
0.109654827413707 0
0.109754877438719 0
0.109854927463732 0
0.109954977488744 0
0.110055027513757 0
0.110155077538769 0
0.110255127563782 0
0.110355177588794 0
0.110455227613807 0
0.110555277638819 0
0.110655327663832 0
0.110755377688844 0
0.110855427713857 0
0.110955477738869 0
0.111055527763882 0
0.111155577788894 0
0.111255627813907 0
0.111355677838919 0
0.111455727863932 0
0.111555777888944 0
0.111655827913957 0
0.111755877938969 0
0.111855927963982 0
0.111955977988995 0
0.112056028014007 0
0.11215607803902 0
0.112256128064032 0
0.112356178089045 0
0.112456228114057 0
0.11255627813907 0
0.112656328164082 0
0.112756378189095 0
0.112856428214107 0
0.11295647823912 0
0.113056528264132 0
0.113156578289145 0
0.113256628314157 0
0.11335667833917 0
0.113456728364182 0
0.113556778389195 0
0.113656828414207 0
0.11375687843922 0
0.113856928464232 0
0.113956978489245 0
0.114057028514257 0
0.11415707853927 0
0.114257128564282 0
0.114357178589295 0
0.114457228614307 0
0.11455727863932 0
0.114657328664332 0
0.114757378689345 0
0.114857428714357 0
0.11495747873937 0
0.115057528764382 0
0.115157578789395 0
0.115257628814407 0
0.11535767883942 0
0.115457728864432 0
0.115557778889445 0
0.115657828914457 0
0.11575787893947 0
0.115857928964482 0
0.115957978989495 0
0.116058029014507 0
0.11615807903952 0
0.116258129064532 0
0.116358179089545 0
0.116458229114557 0
0.11655827913957 0
0.116658329164582 0
0.116758379189595 0
0.116858429214607 0
0.11695847923962 0
0.117058529264632 0
0.117158579289645 0
0.117258629314657 0
0.11735867933967 0
0.117458729364682 0
0.117558779389695 0
0.117658829414707 0
0.11775887943972 0
0.117858929464732 0
0.117958979489745 0
0.118059029514757 0
0.11815907953977 0
0.118259129564782 0
0.118359179589795 0
0.118459229614807 0
0.11855927963982 0
0.118659329664832 0
0.118759379689845 0
0.118859429714857 0
0.11895947973987 0
0.119059529764882 0
0.119159579789895 0
0.119259629814907 0
0.11935967983992 0
0.119459729864932 0
0.119559779889945 0
0.119659829914957 0
0.11975987993997 0
0.119859929964983 0
0.119959979989995 0
0.120060030015008 0
0.12016008004002 0
0.120260130065033 0
0.120360180090045 0
0.120460230115058 0
0.12056028014007 0
0.120660330165083 0
0.120760380190095 0
0.120860430215108 0
0.12096048024012 0
0.121060530265133 0
0.121160580290145 0
0.121260630315158 0
0.12136068034017 0
0.121460730365183 0
0.121560780390195 0
0.121660830415208 0
0.12176088044022 0
0.121860930465233 0
0.121960980490245 0
0.122061030515258 0
0.12216108054027 0
0.122261130565283 0
0.122361180590295 0
0.122461230615308 0
0.12256128064032 0
0.122661330665333 0
0.122761380690345 0
0.122861430715358 0
0.12296148074037 0
0.123061530765383 0
0.123161580790395 0
0.123261630815408 0
0.12336168084042 0
0.123461730865433 0
0.123561780890445 0
0.123661830915458 0
0.12376188094047 0
0.123861930965483 0
0.123961980990495 0
0.124062031015508 0
0.12416208104052 0
0.124262131065533 0
0.124362181090545 0
0.124462231115558 0
0.12456228114057 0
0.124662331165583 0
0.124762381190595 0
0.124862431215608 0
0.12496248124062 0
0.125062531265633 0
0.125162581290645 0
0.125262631315658 0
0.12536268134067 0
0.125462731365683 0
0.125562781390695 0
0.125662831415708 0
0.12576288144072 0
0.125862931465733 0
0.125962981490745 0
0.126063031515758 0
0.12616308154077 0
0.126263131565783 0
0.126363181590795 0
0.126463231615808 0
0.12656328164082 0
0.126663331665833 0
0.126763381690845 0
0.126863431715858 0
0.12696348174087 0
0.127063531765883 0
0.127163581790895 0
0.127263631815908 0
0.12736368184092 0
0.127463731865933 0
0.127563781890945 0
0.127663831915958 0
0.12776388194097 0
0.127863931965983 0
0.127963981990996 0
0.128064032016008 0
0.128164082041021 0
0.128264132066033 0
0.128364182091046 0
0.128464232116058 0
0.128564282141071 0
0.128664332166083 0
0.128764382191096 0
0.128864432216108 0
0.128964482241121 0
0.129064532266133 0
0.129164582291146 0
0.129264632316158 0
0.129364682341171 0
0.129464732366183 0
0.129564782391196 0
0.129664832416208 0
0.129764882441221 0
0.129864932466233 0
0.129964982491246 0
0.130065032516258 0
0.130165082541271 0
0.130265132566283 0
0.130365182591296 0
0.130465232616308 0
0.130565282641321 0
0.130665332666333 0
0.130765382691346 0
0.130865432716358 0
0.130965482741371 0
0.131065532766383 0
0.131165582791396 0
0.131265632816408 0
0.131365682841421 0
0.131465732866433 0
0.131565782891446 0
0.131665832916458 0
0.131765882941471 0
0.131865932966483 0
0.131965982991496 0
0.132066033016508 0
0.132166083041521 0
0.132266133066533 0
0.132366183091546 0
0.132466233116558 0
0.132566283141571 0
0.132666333166583 0
0.132766383191596 0
0.132866433216608 0
0.132966483241621 0
0.133066533266633 0
0.133166583291646 0
0.133266633316658 0
0.133366683341671 0
0.133466733366683 0
0.133566783391696 0
0.133666833416708 0
0.133766883441721 0
0.133866933466733 0
0.133966983491746 0
0.134067033516758 0
0.134167083541771 0
0.134267133566783 0
0.134367183591796 0
0.134467233616808 0
0.134567283641821 0
0.134667333666833 0
0.134767383691846 0
0.134867433716858 0
0.134967483741871 0
0.135067533766883 0
0.135167583791896 0
0.135267633816908 0
0.135367683841921 0
0.135467733866933 0
0.135567783891946 0
0.135667833916958 0
0.135767883941971 0
0.135867933966983 0
0.135967983991996 0
0.136068034017009 0
0.136168084042021 0
0.136268134067034 0
0.136368184092046 0
0.136468234117059 0
0.136568284142071 0
0.136668334167084 0
0.136768384192096 0
0.136868434217109 0
0.136968484242121 0
0.137068534267134 0
0.137168584292146 0
0.137268634317159 0
0.137368684342171 0
0.137468734367184 0
0.137568784392196 0
0.137668834417209 0
0.137768884442221 0
0.137868934467234 0
0.137968984492246 0
0.138069034517259 0
0.138169084542271 0
0.138269134567284 0
0.138369184592296 0
0.138469234617309 0
0.138569284642321 0
0.138669334667334 0
0.138769384692346 0
0.138869434717359 0
0.138969484742371 0
0.139069534767384 0
0.139169584792396 0
0.139269634817409 0
0.139369684842421 0
0.139469734867434 0
0.139569784892446 0
0.139669834917459 0
0.139769884942471 0
0.139869934967484 0
0.139969984992496 0
0.140070035017509 0
0.140170085042521 0
0.140270135067534 0
0.140370185092546 0
0.140470235117559 0
0.140570285142571 0
0.140670335167584 0
0.140770385192596 0
0.140870435217609 0
0.140970485242621 0
0.141070535267634 0
0.141170585292646 0
0.141270635317659 0
0.141370685342671 0
0.141470735367684 0
0.141570785392696 0
0.141670835417709 0
0.141770885442721 0
0.141870935467734 0
0.141970985492746 0
0.142071035517759 0
0.142171085542771 0
0.142271135567784 0
0.142371185592796 0
0.142471235617809 0
0.142571285642821 0
0.142671335667834 0
0.142771385692846 0
0.142871435717859 0
0.142971485742871 0
0.143071535767884 0
0.143171585792896 0
0.143271635817909 0
0.143371685842921 0
0.143471735867934 0
0.143571785892946 0
0.143671835917959 0
0.143771885942971 0
0.143871935967984 0
0.143971985992997 0
0.144072036018009 0
0.144172086043022 0
0.144272136068034 0
0.144372186093047 0
0.144472236118059 0
0.144572286143072 0
0.144672336168084 0
0.144772386193097 0
0.144872436218109 0
0.144972486243122 0
0.145072536268134 0
0.145172586293147 0
0.145272636318159 0
0.145372686343172 0
0.145472736368184 0
0.145572786393197 0
0.145672836418209 0
0.145772886443222 0
0.145872936468234 0
0.145972986493247 0
0.146073036518259 0
0.146173086543272 0
0.146273136568284 0
0.146373186593297 0
0.146473236618309 0
0.146573286643322 0
0.146673336668334 0
0.146773386693347 0
0.146873436718359 0
0.146973486743372 0
0.147073536768384 0
0.147173586793397 0
0.147273636818409 0
0.147373686843422 0
0.147473736868434 0
0.147573786893447 0
0.147673836918459 0
0.147773886943472 0
0.147873936968484 0
0.147973986993497 0
0.148074037018509 0
0.148174087043522 0
0.148274137068534 0
0.148374187093547 5.32551376802892e-300
0.148474237118559 2.79390041776895e-260
0.148574287143572 2.11741112376004e-223
0.148674337168584 2.3190412980417e-189
0.148774387193597 3.67211877488397e-158
0.148874437218609 8.41152914382571e-130
0.148974487243622 2.78941776212413e-104
0.149074537268634 1.34068599497828e-81
0.149174587293647 9.35736669969044e-62
0.149274637318659 9.51922988856391e-45
0.149374687343672 1.42265740684612e-30
0.149474737368684 3.18060234136964e-19
0.149574787393697 1.11010739260949e-10
0.149674837418709 6.66431643424201e-05
0.149774887443722 0.0838284641360004
0.149874937468734 0.520454976387315
0.149974987493747 1
0.150075037518759 0.818394976554805
0.150175087543772 0.192591399762994
0.150275137568784 0.0472689797836285
0.150375187593797 0.00849581661094616
0.150475237618809 6.3308533057298e-06
0.150575287643822 6.84482054203912e-12
0.150675337668834 1.0665006440847e-20
0.150775387693847 2.39465079572332e-32
0.150875437718859 7.74827749761038e-47
0.150975487743872 3.61285097765228e-64
0.151075537768884 2.42759836702159e-84
0.151175587793897 2.35063680358761e-107
0.151275637818909 3.28001728875898e-133
0.151375687843922 6.59551390955183e-162
0.151475737868934 1.91118643700621e-193
0.151575787893947 7.98067040703065e-228
0.151675837918959 4.80239194910581e-265
0.151775887943972 4.16445080129153e-305
0.151875937968984 0
0.151975987993997 0
0.15207603801901 0
0.152176088044022 0
0.152276138069035 0
0.152376188094047 0
0.15247623811906 0
0.152576288144072 0
0.152676338169085 0
0.152776388194097 0
0.15287643821911 0
0.152976488244122 0
0.153076538269135 0
0.153176588294147 0
0.15327663831916 0
0.153376688344172 0
0.153476738369185 0
0.153576788394197 0
0.15367683841921 0
0.153776888444222 0
0.153876938469235 0
0.153976988494247 0
0.15407703851926 0
0.154177088544272 0
0.154277138569285 0
0.154377188594297 0
0.15447723861931 0
0.154577288644322 0
0.154677338669335 0
0.154777388694347 0
0.15487743871936 0
0.154977488744372 0
0.155077538769385 0
0.155177588794397 0
0.15527763881941 0
0.155377688844422 0
0.155477738869435 0
0.155577788894447 0
0.15567783891946 0
0.155777888944472 0
0.155877938969485 0
0.155977988994497 0
0.15607803901951 0
0.156178089044522 0
0.156278139069535 0
0.156378189094547 0
0.15647823911956 0
0.156578289144572 0
0.156678339169585 0
0.156778389194597 0
0.15687843921961 0
0.156978489244622 0
0.157078539269635 0
0.157178589294647 0
0.15727863931966 0
0.157378689344672 0
0.157478739369685 0
0.157578789394697 0
0.15767883941971 0
0.157778889444722 0
0.157878939469735 0
0.157978989494747 0
0.15807903951976 0
0.158179089544772 0
0.158279139569785 0
0.158379189594797 0
0.15847923961981 0
0.158579289644822 0
0.158679339669835 0
0.158779389694847 0
0.15887943971986 0
0.158979489744872 0
0.159079539769885 0
0.159179589794897 0
0.15927963981991 0
0.159379689844922 0
0.159479739869935 0
0.159579789894947 0
0.15967983991996 0
0.159779889944972 0
0.159879939969985 0
0.159979989994998 0
0.16008004002001 0
0.160180090045023 0
0.160280140070035 0
0.160380190095048 0
0.16048024012006 0
0.160580290145073 0
0.160680340170085 0
0.160780390195098 0
0.16088044022011 0
0.160980490245123 0
0.161080540270135 0
0.161180590295148 0
0.16128064032016 0
0.161380690345173 0
0.161480740370185 0
0.161580790395198 0
0.16168084042021 0
0.161780890445223 0
0.161880940470235 0
0.161980990495248 0
0.16208104052026 0
0.162181090545273 0
0.162281140570285 0
0.162381190595298 0
0.16248124062031 0
0.162581290645323 0
0.162681340670335 0
0.162781390695348 0
0.16288144072036 0
0.162981490745373 0
0.163081540770385 0
0.163181590795398 0
0.16328164082041 0
0.163381690845423 0
0.163481740870435 0
0.163581790895448 0
0.16368184092046 0
0.163781890945473 0
0.163881940970485 0
0.163981990995498 0
0.16408204102051 0
0.164182091045523 0
0.164282141070535 0
0.164382191095548 0
0.16448224112056 0
0.164582291145573 0
0.164682341170585 0
0.164782391195598 0
0.16488244122061 0
0.164982491245623 0
0.165082541270635 0
0.165182591295648 0
0.16528264132066 0
0.165382691345673 0
0.165482741370685 0
0.165582791395698 0
0.16568284142071 0
0.165782891445723 0
0.165882941470735 0
0.165982991495748 0
0.16608304152076 0
0.166183091545773 0
0.166283141570785 0
0.166383191595798 0
0.16648324162081 0
0.166583291645823 0
0.166683341670835 0
0.166783391695848 0
0.16688344172086 0
0.166983491745873 0
0.167083541770885 0
0.167183591795898 0
0.16728364182091 0
0.167383691845923 0
0.167483741870935 0
0.167583791895948 0
0.167683841920961 0
0.167783891945973 0
0.167883941970985 0
0.167983991995998 0
0.168084042021011 0
0.168184092046023 0
0.168284142071036 0
0.168384192096048 0
0.168484242121061 0
0.168584292146073 0
0.168684342171086 0
0.168784392196098 0
0.168884442221111 0
0.168984492246123 0
0.169084542271136 0
0.169184592296148 0
0.169284642321161 0
0.169384692346173 0
0.169484742371186 0
0.169584792396198 0
0.169684842421211 0
0.169784892446223 0
0.169884942471236 0
0.169984992496248 0
0.170085042521261 0
0.170185092546273 0
0.170285142571286 0
0.170385192596298 0
0.170485242621311 0
0.170585292646323 0
0.170685342671336 0
0.170785392696348 0
0.170885442721361 0
0.170985492746373 0
0.171085542771386 0
0.171185592796398 0
0.171285642821411 0
0.171385692846423 0
0.171485742871436 0
0.171585792896448 0
0.171685842921461 0
0.171785892946473 0
0.171885942971486 0
0.171985992996498 0
0.172086043021511 0
0.172186093046523 0
0.172286143071536 0
0.172386193096548 0
0.172486243121561 0
0.172586293146573 0
0.172686343171586 0
0.172786393196598 0
0.172886443221611 0
0.172986493246623 0
0.173086543271636 0
0.173186593296648 0
0.173286643321661 0
0.173386693346673 0
0.173486743371686 0
0.173586793396698 0
0.173686843421711 0
0.173786893446723 0
0.173886943471736 0
0.173986993496748 0
0.174087043521761 0
0.174187093546773 0
0.174287143571786 0
0.174387193596798 0
0.174487243621811 0
0.174587293646823 0
0.174687343671836 0
0.174787393696848 0
0.174887443721861 0
0.174987493746873 0
0.175087543771886 0
0.175187593796898 0
0.175287643821911 0
0.175387693846923 0
0.175487743871936 0
0.175587793896948 0
0.175687843921961 0
0.175787893946974 0
0.175887943971986 0
0.175987993996999 0
0.176088044022011 0
0.176188094047024 0
0.176288144072036 0
0.176388194097049 0
0.176488244122061 0
0.176588294147074 0
0.176688344172086 0
0.176788394197099 0
0.176888444222111 0
0.176988494247124 0
0.177088544272136 0
0.177188594297149 0
0.177288644322161 0
0.177388694347174 0
0.177488744372186 0
0.177588794397199 0
0.177688844422211 0
0.177788894447224 0
0.177888944472236 0
0.177988994497249 0
0.178089044522261 0
0.178189094547274 0
0.178289144572286 0
0.178389194597299 0
0.178489244622311 0
0.178589294647324 0
0.178689344672336 0
0.178789394697349 0
0.178889444722361 0
0.178989494747374 0
0.179089544772386 0
0.179189594797399 0
0.179289644822411 0
0.179389694847424 0
0.179489744872436 0
0.179589794897449 0
0.179689844922461 0
0.179789894947474 0
0.179889944972486 0
0.179989994997499 0
0.180090045022511 0
0.180190095047524 0
0.180290145072536 0
0.180390195097549 0
0.180490245122561 0
0.180590295147574 0
0.180690345172586 0
0.180790395197599 0
0.180890445222611 0
0.180990495247624 0
0.181090545272636 0
0.181190595297649 0
0.181290645322661 0
0.181390695347674 0
0.181490745372686 0
0.181590795397699 0
0.181690845422711 0
0.181790895447724 0
0.181890945472736 0
0.181990995497749 0
0.182091045522761 0
0.182191095547774 0
0.182291145572786 0
0.182391195597799 0
0.182491245622811 0
0.182591295647824 0
0.182691345672836 0
0.182791395697849 0
0.182891445722861 0
0.182991495747874 0
0.183091545772886 0
0.183191595797899 0
0.183291645822911 0
0.183391695847924 0
0.183491745872936 0
0.183591795897949 0
0.183691845922962 0
0.183791895947974 0
0.183891945972986 0
0.183991995997999 0
0.184092046023012 0
0.184192096048024 0
0.184292146073037 0
0.184392196098049 0
0.184492246123062 0
0.184592296148074 0
0.184692346173087 0
0.184792396198099 0
0.184892446223112 0
0.184992496248124 0
0.185092546273137 0
0.185192596298149 0
0.185292646323162 0
0.185392696348174 0
0.185492746373187 0
0.185592796398199 0
0.185692846423212 0
0.185792896448224 0
0.185892946473237 0
0.185992996498249 0
0.186093046523262 0
0.186193096548274 0
0.186293146573287 0
0.186393196598299 0
0.186493246623312 0
0.186593296648324 0
0.186693346673337 0
0.186793396698349 0
0.186893446723362 0
0.186993496748374 0
0.187093546773387 0
0.187193596798399 0
0.187293646823412 0
0.187393696848424 0
0.187493746873437 0
0.187593796898449 0
0.187693846923462 0
0.187793896948474 0
0.187893946973487 0
0.187993996998499 0
0.188094047023512 0
0.188194097048524 0
0.188294147073537 0
0.188394197098549 0
0.188494247123562 0
0.188594297148574 0
0.188694347173587 0
0.188794397198599 0
0.188894447223612 0
0.188994497248624 0
0.189094547273637 0
0.189194597298649 0
0.189294647323662 0
0.189394697348674 0
0.189494747373687 0
0.189594797398699 0
0.189694847423712 0
0.189794897448724 0
0.189894947473737 0
0.189994997498749 0
0.190095047523762 0
0.190195097548774 0
0.190295147573787 0
0.190395197598799 0
0.190495247623812 0
0.190595297648824 0
0.190695347673837 0
0.190795397698849 0
0.190895447723862 0
0.190995497748874 0
0.191095547773887 0
0.191195597798899 0
0.191295647823912 0
0.191395697848924 0
0.191495747873937 0
0.191595797898949 0
0.191695847923962 0
0.191795897948975 0
0.191895947973987 0
0.191995997999 0
0.192096048024012 0
0.192196098049025 0
0.192296148074037 0
0.19239619809905 0
0.192496248124062 0
0.192596298149075 0
0.192696348174087 0
0.1927963981991 0
0.192896448224112 0
0.192996498249125 0
0.193096548274137 0
0.19319659829915 0
0.193296648324162 0
0.193396698349175 0
0.193496748374187 0
0.1935967983992 0
0.193696848424212 0
0.193796898449225 0
0.193896948474237 0
0.19399699849925 0
0.194097048524262 0
0.194197098549275 0
0.194297148574287 0
0.1943971985993 0
0.194497248624312 0
0.194597298649325 0
0.194697348674337 0
0.19479739869935 0
0.194897448724362 0
0.194997498749375 0
0.195097548774387 0
0.1951975987994 0
0.195297648824412 0
0.195397698849425 0
0.195497748874437 0
0.19559779889945 0
0.195697848924462 0
0.195797898949475 0
0.195897948974487 0
0.1959979989995 0
0.196098049024512 0
0.196198099049525 0
0.196298149074537 0
0.19639819909955 0
0.196498249124562 0
0.196598299149575 0
0.196698349174587 0
0.1967983991996 0
0.196898449224612 0
0.196998499249625 0
0.197098549274637 0
0.19719859929965 0
0.197298649324662 0
0.197398699349675 0
0.197498749374687 0
0.1975987993997 0
0.197698849424712 0
0.197798899449725 0
0.197898949474737 0
0.19799899949975 0
0.198099049524762 0
0.198199099549775 0
0.198299149574787 0
0.1983991995998 0
0.198499249624812 0
0.198599299649825 0
0.198699349674837 0
0.19879939969985 0
0.198899449724862 0
0.198999499749875 0
0.199099549774887 0
0.1991995997999 0
0.199299649824912 0
0.199399699849925 0
0.199499749874937 0
0.19959979989995 0
0.199699849924962 0
0.199799899949975 0
0.199899949974988 0
0.2 0
};
\addplot [semithick, red]
table {%
0 0
0.000100050025012506 0
0.000200100050025013 0
0.000300150075037519 0
0.000400200100050025 0
0.000500250125062531 0
0.000600300150075038 0
0.000700350175087544 0
0.00080040020010005 0
0.000900450225112556 0
0.00100050025012506 0
0.00110055027513757 0
0.00120060030015008 0
0.00130065032516258 0
0.00140070035017509 0
0.00150075037518759 0
0.0016008004002001 0
0.00170085042521261 0
0.00180090045022511 0
0.00190095047523762 0
0.00200100050025013 0
0.00210105052526263 0
0.00220110055027514 0
0.00230115057528764 0
0.00240120060030015 0
0.00250125062531266 0
0.00260130065032516 0
0.00270135067533767 0
0.00280140070035018 0
0.00290145072536268 0
0.00300150075037519 0
0.00310155077538769 0
0.0032016008004002 0
0.00330165082541271 0
0.00340170085042521 0
0.00350175087543772 0
0.00360180090045023 0
0.00370185092546273 0
0.00380190095047524 0
0.00390195097548774 0
0.00400200100050025 0
0.00410205102551276 0
0.00420210105052526 0
0.00430215107553777 0
0.00440220110055028 0
0.00450225112556278 0
0.00460230115057529 0
0.00470235117558779 0
0.0048024012006003 0
0.00490245122561281 0
0.00500250125062531 0
0.00510255127563782 0
0.00520260130065033 0
0.00530265132566283 0
0.00540270135067534 0
0.00550275137568784 0
0.00560280140070035 0
0.00570285142571286 0
0.00580290145072536 0
0.00590295147573787 0
0.00600300150075038 0
0.00610305152576288 0
0.00620310155077539 0
0.00630315157578789 0
0.0064032016008004 0
0.00650325162581291 0
0.00660330165082541 0
0.00670335167583792 0
0.00680340170085043 0
0.00690345172586293 0
0.00700350175087544 0
0.00710355177588794 0
0.00720360180090045 0
0.00730365182591296 0
0.00740370185092546 0
0.00750375187593797 0
0.00760380190095048 0
0.00770385192596298 0
0.00780390195097549 0
0.00790395197598799 0
0.0080040020010005 0
0.00810405202601301 0
0.00820410205102551 0
0.00830415207603802 0
0.00840420210105053 0
0.00850425212606303 0
0.00860430215107554 0
0.00870435217608804 0
0.00880440220110055 0
0.00890445222611306 0
0.00900450225112556 0
0.00910455227613807 0
0.00920460230115058 0
0.00930465232616308 0
0.00940470235117559 0
0.00950475237618809 0
0.0096048024012006 0
0.00970485242621311 0
0.00980490245122561 0
0.00990495247623812 0
0.0100050025012506 0
0.0101050525262631 0
0.0102051025512756 0
0.0103051525762881 0
0.0104052026013007 0
0.0105052526263132 0
0.0106053026513257 0
0.0107053526763382 0
0.0108054027013507 0
0.0109054527263632 0
0.0110055027513757 0
0.0111055527763882 0
0.0112056028014007 0
0.0113056528264132 0
0.0114057028514257 0
0.0115057528764382 0
0.0116058029014507 0
0.0117058529264632 0
0.0118059029514757 0
0.0119059529764882 0
0.0120060030015008 0
0.0121060530265133 0
0.0122061030515258 0
0.0123061530765383 0
0.0124062031015508 0
0.0125062531265633 0
0.0126063031515758 0
0.0127063531765883 0
0.0128064032016008 0
0.0129064532266133 0
0.0130065032516258 0
0.0131065532766383 0
0.0132066033016508 0
0.0133066533266633 0
0.0134067033516758 0
0.0135067533766883 0
0.0136068034017009 0
0.0137068534267134 0
0.0138069034517259 0
0.0139069534767384 0
0.0140070035017509 0
0.0141070535267634 0
0.0142071035517759 0
0.0143071535767884 0
0.0144072036018009 0
0.0145072536268134 0
0.0146073036518259 0
0.0147073536768384 0
0.0148074037018509 0
0.0149074537268634 0
0.0150075037518759 0
0.0151075537768884 0
0.015207603801901 0
0.0153076538269135 0
0.015407703851926 0
0.0155077538769385 0
0.015607803901951 0
0.0157078539269635 0
0.015807903951976 0
0.0159079539769885 0
0.016008004002001 0
0.0161080540270135 0
0.016208104052026 0
0.0163081540770385 0
0.016408204102051 0
0.0165082541270635 0
0.016608304152076 0
0.0167083541770885 0
0.0168084042021011 0
0.0169084542271136 0
0.0170085042521261 0
0.0171085542771386 0
0.0172086043021511 0
0.0173086543271636 0
0.0174087043521761 0
0.0175087543771886 0
0.0176088044022011 0
0.0177088544272136 0
0.0178089044522261 0
0.0179089544772386 0
0.0180090045022511 0
0.0181090545272636 0
0.0182091045522761 0
0.0183091545772886 0
0.0184092046023012 0
0.0185092546273137 0
0.0186093046523262 0
0.0187093546773387 0
0.0188094047023512 0
0.0189094547273637 0
0.0190095047523762 0
0.0191095547773887 0
0.0192096048024012 0
0.0193096548274137 0
0.0194097048524262 0
0.0195097548774387 0
0.0196098049024512 0
0.0197098549274637 0
0.0198099049524762 0
0.0199099549774887 0
0.0200100050025013 0
0.0201100550275138 0
0.0202101050525263 0
0.0203101550775388 0
0.0204102051025513 0
0.0205102551275638 0
0.0206103051525763 0
0.0207103551775888 0
0.0208104052026013 0
0.0209104552276138 0
0.0210105052526263 0
0.0211105552776388 0
0.0212106053026513 0
0.0213106553276638 0
0.0214107053526763 0
0.0215107553776888 0
0.0216108054027014 0
0.0217108554277139 0
0.0218109054527264 0
0.0219109554777389 0
0.0220110055027514 0
0.0221110555277639 0
0.0222111055527764 0
0.0223111555777889 0
0.0224112056028014 0
0.0225112556278139 0
0.0226113056528264 0
0.0227113556778389 0
0.0228114057028514 0
0.0229114557278639 0
0.0230115057528764 0
0.0231115557778889 0
0.0232116058029015 0
0.023311655827914 0
0.0234117058529265 0
0.023511755877939 0
0.0236118059029515 0
0.023711855927964 0
0.0238119059529765 0
0.023911955977989 0
0.0240120060030015 0
0.024112056028014 0
0.0242121060530265 0
0.024312156078039 0
0.0244122061030515 0
0.024512256128064 0
0.0246123061530765 0
0.024712356178089 0
0.0248124062031016 0
0.0249124562281141 0
0.0250125062531266 0
0.0251125562781391 0
0.0252126063031516 0
0.0253126563281641 0
0.0254127063531766 0
0.0255127563781891 0
0.0256128064032016 0
0.0257128564282141 0
0.0258129064532266 0
0.0259129564782391 0
0.0260130065032516 0
0.0261130565282641 0
0.0262131065532766 0
0.0263131565782891 0
0.0264132066033017 0
0.0265132566283142 0
0.0266133066533267 0
0.0267133566783392 0
0.0268134067033517 0
0.0269134567283642 0
0.0270135067533767 0
0.0271135567783892 0
0.0272136068034017 0
0.0273136568284142 0
0.0274137068534267 0
0.0275137568784392 0
0.0276138069034517 0
0.0277138569284642 0
0.0278139069534767 0
0.0279139569784892 0
0.0280140070035018 0
0.0281140570285143 0
0.0282141070535268 0
0.0283141570785393 0
0.0284142071035518 0
0.0285142571285643 0
0.0286143071535768 0
0.0287143571785893 0
0.0288144072036018 0
0.0289144572286143 0
0.0290145072536268 0
0.0291145572786393 0
0.0292146073036518 0
0.0293146573286643 0
0.0294147073536768 0
0.0295147573786893 0
0.0296148074037019 0
0.0297148574287144 0
0.0298149074537269 0
0.0299149574787394 0
0.0300150075037519 0
0.0301150575287644 0
0.0302151075537769 0
0.0303151575787894 0
0.0304152076038019 0
0.0305152576288144 0
0.0306153076538269 0
0.0307153576788394 0
0.0308154077038519 0
0.0309154577288644 0
0.0310155077538769 0
0.0311155577788894 0
0.031215607803902 0
0.0313156578289145 0
0.031415707853927 0
0.0315157578789395 0
0.031615807903952 0
0.0317158579289645 0
0.031815907953977 0
0.0319159579789895 0
0.032016008004002 0
0.0321160580290145 0
0.032216108054027 0
0.0323161580790395 0
0.032416208104052 0
0.0325162581290645 0
0.032616308154077 0
0.0327163581790895 0
0.0328164082041021 0
0.0329164582291146 0
0.0330165082541271 0
0.0331165582791396 0
0.0332166083041521 0
0.0333166583291646 0
0.0334167083541771 0
0.0335167583791896 0
0.0336168084042021 0
0.0337168584292146 0
0.0338169084542271 0
0.0339169584792396 0
0.0340170085042521 0
0.0341170585292646 0
0.0342171085542771 0
0.0343171585792896 0
0.0344172086043022 0
0.0345172586293147 0
0.0346173086543272 0
0.0347173586793397 0
0.0348174087043522 0
0.0349174587293647 0
0.0350175087543772 0
0.0351175587793897 0
0.0352176088044022 0
0.0353176588294147 0
0.0354177088544272 0
0.0355177588794397 0
0.0356178089044522 0
0.0357178589294647 0
0.0358179089544772 0
0.0359179589794897 0
0.0360180090045023 0
0.0361180590295148 0
0.0362181090545273 0
0.0363181590795398 0
0.0364182091045523 0
0.0365182591295648 0
0.0366183091545773 0
0.0367183591795898 0
0.0368184092046023 0
0.0369184592296148 0
0.0370185092546273 0
0.0371185592796398 0
0.0372186093046523 0
0.0373186593296648 0
0.0374187093546773 0
0.0375187593796898 0
0.0376188094047024 0
0.0377188594297149 0
0.0378189094547274 4.94065645841247e-324
0.0379189594797399 1.58889535439962e-318
0.0380190095047524 6.73398033331465e-313
0.0381190595297649 2.54051929767101e-307
0.0382191095547774 8.53191812183131e-302
0.0383191595797899 2.55061242774161e-296
0.0384192096048024 6.78759570884329e-291
0.0385192596298149 1.60790824162914e-285
0.0386193096548274 3.39063046554467e-280
0.0387193596798399 6.36463750328617e-275
0.0388194097048524 1.06350863604986e-269
0.0389194597298649 1.58191312325656e-264
0.0390195097548774 2.09458810694833e-259
0.0391195597798899 2.4688185907738e-254
0.0392196098049025 2.59032597912286e-249
0.039319659829915 2.41932673915864e-244
0.0394197098549275 2.01145197847631e-239
0.03951975987994 1.48867549702797e-234
0.0396198099049525 9.80766993977528e-230
0.039719859929965 5.75184653734929e-225
0.0398199099549775 3.00278761476752e-220
0.03991995997999 1.39546216349453e-215
0.0400200100050025 5.77281849299572e-211
0.040120060030015 2.1258587709155e-206
0.0402201100550275 6.96879815854836e-202
0.04032016008004 2.03356779001339e-197
0.0404202101050525 5.2824702285436e-193
0.040520260130065 1.2214999794683e-188
0.0406203101550775 2.51436466152591e-184
0.04072036018009 4.60725104761852e-180
0.0408204102051026 7.51509977874889e-176
0.0409204602301151 1.09120755212324e-171
0.0410205102551276 1.41045821115263e-167
0.0411205602801401 1.62290791184862e-163
0.0412206103051526 1.66229809483916e-159
0.0413206603301651 1.51567446480989e-155
0.0414207103551776 1.23022804023823e-151
0.0415207603801901 8.88891347048883e-148
0.0416208104052026 5.71736424609723e-144
0.0417208604302151 3.27361783245762e-140
0.0418209104552276 1.6685756040782e-136
0.0419209604802401 7.57095241961067e-133
0.0420210105052526 3.05803774445091e-129
0.0421210605302651 1.09957260526849e-125
0.0422211105552776 3.51961244213569e-122
0.0423211605802901 1.0028981570715e-118
0.0424212106053027 2.5439651090206e-115
0.0425212606303152 5.74459152958162e-112
0.0426213106553277 1.15478807263692e-108
0.0427213606803402 2.0665318462141e-105
0.0428214107053527 3.29215472281446e-102
0.0429214607303652 4.66894169418995e-99
0.0430215107553777 5.89465797452452e-96
0.0431215607803902 6.62525675160271e-93
0.0432216108054027 6.62907422786476e-90
0.0433216608304152 5.90488414652572e-87
0.0434217108554277 4.68253059305953e-84
0.0435217608804402 3.3056980308807e-81
0.0436218109054527 2.07759927950416e-78
0.0437218609304652 1.16246359484276e-75
0.0438219109554777 5.79053925755973e-73
0.0439219609804902 2.56793509879238e-70
0.0440220110055028 1.01385998910196e-67
0.0441220610305153 3.56372831730904e-65
0.0442221110555278 1.11523875603943e-62
0.0443221610805403 3.10722027258899e-60
0.0444222111055528 7.70764483307948e-58
0.0445222611305653 1.70224337134706e-55
0.0446223111555778 3.34716465225782e-53
0.0447223611805903 5.85994415097993e-51
0.0448224112056028 9.13433076642612e-49
0.0449224612306153 1.26774857646008e-46
0.0450225112556278 1.56664064980461e-44
0.0451225612806403 1.72382315460215e-42
0.0452226113056528 1.68892672023598e-40
0.0453226613306653 1.47343836078466e-38
0.0454227113556778 1.14463001907533e-36
0.0455227613806903 7.91808048093472e-35
0.0456228114057029 4.87760613195207e-33
0.0457228614307154 2.67569669340028e-31
0.0458229114557279 1.30714173219823e-29
0.0459229614807404 5.68692600906946e-28
0.0460230115057529 2.20351671887576e-26
0.0461230615307654 7.60423102758986e-25
0.0462231115557779 2.33728961257723e-23
0.0463231615807904 6.39894269596569e-22
0.0464232116058029 1.56050461644082e-20
0.0465232616308154 3.39007011800107e-19
0.0466233116558279 6.56097352627196e-18
0.0467233616808404 1.13129886998497e-16
0.0468234117058529 1.73809924289756e-15
0.0469234617308654 2.37960553815429e-14
0.0470235117558779 2.90349695860909e-13
0.0471235617808905 3.15781146099458e-12
0.047223611805903 3.06177812536118e-11
0.0473236618309155 2.64711587892394e-10
0.047423711855928 2.0412269166581e-09
0.0475237618809405 1.40429714516978e-08
0.047623811905953 8.62253721906572e-08
0.0477238619309655 4.72731165476588e-07
0.047823911955978 2.3154527617001e-06
0.0479239619809905 1.01390007744011e-05
0.048024012006003 3.97242417102306e-05
0.0481240620310155 0.000139400761350495
0.048224112056028 0.000438705932154482
0.0483241620810405 0.00124008702238301
0.048424212106053 0.00315439264911586
0.0485242621310655 0.00723678218581087
0.048624312156078 0.0150147110164926
0.0487243621810905 0.0282644191696656
0.0488244122061031 0.0484652386456575
0.0489244622311156 0.076076570702141
0.0490245122561281 0.110050158413963
0.0491245622811406 0.148102542461794
0.0492246123061531 0.188037194878812
0.0493246623311656 0.229811928036136
0.0494247123561781 0.277332626374184
0.0495247623811906 0.338536654920433
0.0496248124062031 0.422646377800539
0.0497248624312156 0.534755344139537
0.0498249124562281 0.669863129449403
0.0499249624812406 0.810018065041415
0.0500250125062531 0.927789540096796
0.0501250625312656 0.996100193281292
0.0502251125562781 1
0.0503251625812906 0.943675541679531
0.0504252126063032 0.848322770480566
0.0505252626313157 0.742202325737373
0.0506253126563282 0.648951732739352
0.0507253626813407 0.580560602518807
0.0508254127063532 0.537562611803926
0.0509254627313657 0.514226735179223
0.0510255127563782 0.504156012694683
0.0511255627813907 0.502802860824556
0.0512256128064032 0.506568221094966
0.0513256628314157 0.510785354475941
0.0514257128564282 0.509163007839337
0.0515257628814407 0.495404467307175
0.0516258129064532 0.465662238893551
0.0517258629314657 0.419997716871507
0.0518259129564782 0.362100818476282
0.0519259629814907 0.297806332108436
0.0520260130065033 0.233353294436884
0.0521260630315158 0.174010227096894
0.0522261130565283 0.123292751449933
0.0523261630815408 0.0827897495735055
0.0524262131065533 0.0524666411611874
0.0525262631315658 0.0311957681542948
0.0526263131565783 0.0172771009981132
0.0527263631815908 0.00884363077552332
0.0528264132066033 0.00415264702904261
0.0529264632316158 0.00177701053201429
0.0530265132566283 0.000689226188639974
0.0531265632816408 0.000241256034068224
0.0532266133066533 7.59655522011033e-05
0.0533266633316658 2.14639725287626e-05
0.0534267133566783 5.43205701128808e-06
0.0535267633816909 1.22967079464961e-06
0.0536268134067034 2.48738138363014e-07
0.0537268634317159 4.49254010890042e-08
0.0538269134567284 7.24074855900139e-09
0.0539269634817409 1.04092699410648e-09
0.0540270135067534 1.33428360220284e-10
0.0541270635317659 1.52455989737411e-11
0.0542271135567784 1.55242495549364e-12
0.0543271635817909 1.408530354727e-13
0.0544272136068034 1.13853215029675e-14
0.0545272636318159 8.19772304192969e-16
0.0546273136568284 5.25732101333614e-17
0.0547273636818409 3.00276192057543e-18
0.0548274137068534 1.52732106897886e-19
0.0549274637318659 6.91776363168624e-21
0.0550275137568784 2.78999926143862e-22
0.055127563781891 1.0019037463163e-23
0.0552276138069035 3.20342779163032e-25
0.055327663831916 9.11920258364571e-27
0.0554277138569285 2.31121224544916e-28
0.055527763881941 5.21499227556913e-30
0.0556278139069535 1.04758609026871e-31
0.055727863931966 1.87344356259521e-33
0.0558279139569785 2.98263464292927e-35
0.055927963981991 4.22729637185298e-37
0.0560280140070035 5.33364328607094e-39
0.056128064032016 5.99073317338398e-41
0.0562281140570285 5.99000810851867e-43
0.056328164082041 5.33167221026721e-45
0.0564282141070535 4.22460063862465e-47
0.056528264132066 2.97983360899589e-49
0.0566283141570785 1.87103000675337e-51
0.056728364182091 1.04580420552024e-53
0.0568284142071036 5.20354886151328e-56
0.0569284642321161 2.30476912887296e-58
0.0570285142571286 9.08725749255976e-61
0.0571285642821411 3.189444638074e-63
0.0572286143071536 9.96491180535891e-66
0.0573286643321661 2.77145247875962e-68
0.0574287143571786 6.86145962216504e-71
0.0575287643821911 1.51216879375894e-73
0.0576288144072036 2.96659568612996e-76
0.0577288644322161 5.18072427292457e-79
0.0578289144572286 8.05371707713985e-82
0.0579289644822411 1.11448906587398e-84
0.0580290145072536 1.37286749219212e-87
0.0581290645322661 1.50540945298973e-90
0.0582291145572786 1.46944632896748e-93
0.0583291645822911 1.2768085274466e-96
0.0584292146073037 9.8757634612527e-100
0.0585292646323162 6.79967818702687e-103
0.0586293146573287 4.16753006997801e-106
0.0587293646823412 2.27374505563801e-109
0.0588294147073537 1.10427536580722e-112
0.0589294647323662 4.77403443186872e-116
0.0590295147573787 1.83724138171408e-119
0.0591295647823912 6.29389317718636e-123
0.0592296148074037 1.91930929225521e-126
0.0593296648324162 5.21006318869851e-130
0.0594297148574287 1.25896431872014e-133
0.0595297648824412 2.70804727849692e-137
0.0596298149074537 5.18527074854918e-141
0.0597298649324662 8.83810173908871e-145
0.0598299149574787 1.34096952344838e-148
0.0599299649824913 1.81113641306924e-152
0.0600300150075038 2.17748791144998e-156
0.0601300650325163 2.33041181017012e-160
0.0602301150575288 2.2201479486379e-164
0.0603301650825413 1.88279692126657e-168
0.0604302151075538 1.42133796915504e-172
0.0605302651325663 9.5513233506753e-177
0.0606303151575788 5.71349756965196e-181
0.0607303651825913 3.0423757619871e-185
0.0608304152076038 1.4421019440549e-189
0.0609304652326163 6.08487098747807e-194
0.0610305152576288 2.28548875088512e-198
0.0611305652826413 7.64150851022226e-203
0.0612306153076538 2.27431917405109e-207
0.0613306653326663 6.02554066938253e-212
0.0614307153576788 1.42106167891736e-216
0.0615307653826914 2.98333573674471e-221
0.0616308154077039 5.57524078177021e-226
0.0617308654327164 9.27464768683093e-231
0.0618309154577289 1.37342044694965e-235
0.0619309654827414 1.81043063763884e-240
0.0620310155077539 2.12438177156216e-245
0.0621310655327664 2.21899097411754e-250
0.0622311155577789 2.06324498724626e-255
0.0623311655827914 1.70772664598465e-260
0.0624312156078039 1.25822469330163e-265
0.0625312656328164 8.25221142975155e-271
0.0626313156578289 4.81786672033244e-276
0.0627313656828414 2.50386846000463e-281
0.0628314157078539 1.15835193962476e-286
0.0629314657328664 4.77025772413558e-292
0.063031515757879 1.74870056028369e-297
0.0631315657828914 5.70638865300769e-303
0.063231615807904 1.65759923684478e-308
0.0633316658329165 4.28617620764732e-314
0.063431715857929 9.86599688180385e-320
0.0635317658829415 0
0.063631815907954 0
0.0637318659329665 0
0.063831915957979 0
0.0639319659829915 0
0.064032016008004 0
0.0641320660330165 0
0.064232116058029 0
0.0643321660830415 0
0.064432216108054 0
0.0645322661330665 0
0.064632316158079 0
0.0647323661830916 0
0.0648324162081041 0
0.0649324662331166 0
0.0650325162581291 0
0.0651325662831416 0
0.0652326163081541 0
0.0653326663331666 0
0.0654327163581791 0
0.0655327663831916 0
0.0656328164082041 0
0.0657328664332166 0
0.0658329164582291 0
0.0659329664832416 0
0.0660330165082541 0
0.0661330665332666 0
0.0662331165582791 0
0.0663331665832917 0
0.0664332166083042 0
0.0665332666333167 0
0.0666333166583292 0
0.0667333666833417 0
0.0668334167083542 0
0.0669334667333667 0
0.0670335167583792 0
0.0671335667833917 0
0.0672336168084042 0
0.0673336668334167 0
0.0674337168584292 0
0.0675337668834417 0
0.0676338169084542 0
0.0677338669334667 0
0.0678339169584792 0
0.0679339669834917 0
0.0680340170085043 0
0.0681340670335168 0
0.0682341170585293 0
0.0683341670835418 0
0.0684342171085543 0
0.0685342671335668 0
0.0686343171585793 0
0.0687343671835918 0
0.0688344172086043 0
0.0689344672336168 0
0.0690345172586293 0
0.0691345672836418 0
0.0692346173086543 0
0.0693346673336668 0
0.0694347173586793 0
0.0695347673836919 0
0.0696348174087043 0
0.0697348674337169 0
0.0698349174587294 0
0.0699349674837419 0
0.0700350175087544 0
0.0701350675337669 0
0.0702351175587794 0
0.0703351675837919 0
0.0704352176088044 0
0.0705352676338169 0
0.0706353176588294 0
0.0707353676838419 0
0.0708354177088544 0
0.0709354677338669 0
0.0710355177588794 0
0.0711355677838919 0
0.0712356178089045 0
0.071335667833917 0
0.0714357178589295 0
0.071535767883942 0
0.0716358179089545 0
0.071735867933967 0
0.0718359179589795 0
0.071935967983992 0
0.0720360180090045 0
0.072136068034017 0
0.0722361180590295 0
0.072336168084042 0
0.0724362181090545 0
0.072536268134067 0
0.0726363181590795 0
0.0727363681840921 0
0.0728364182091046 0
0.0729364682341171 0
0.0730365182591296 0
0.0731365682841421 0
0.0732366183091546 0
0.0733366683341671 0
0.0734367183591796 0
0.0735367683841921 0
0.0736368184092046 0
0.0737368684342171 0
0.0738369184592296 0
0.0739369684842421 0
0.0740370185092546 0
0.0741370685342671 0
0.0742371185592796 0
0.0743371685842922 0
0.0744372186093047 0
0.0745372686343172 0
0.0746373186593297 0
0.0747373686843422 0
0.0748374187093547 0
0.0749374687343672 0
0.0750375187593797 0
0.0751375687843922 0
0.0752376188094047 0
0.0753376688344172 0
0.0754377188594297 0
0.0755377688844422 0
0.0756378189094547 0
0.0757378689344672 0
0.0758379189594797 0
0.0759379689844922 0
0.0760380190095048 0
0.0761380690345173 0
0.0762381190595298 0
0.0763381690845423 0
0.0764382191095548 0
0.0765382691345673 0
0.0766383191595798 0
0.0767383691845923 0
0.0768384192096048 0
0.0769384692346173 0
0.0770385192596298 0
0.0771385692846423 0
0.0772386193096548 0
0.0773386693346673 0
0.0774387193596798 0
0.0775387693846924 0
0.0776388194097049 0
0.0777388694347174 0
0.0778389194597299 0
0.0779389694847424 0
0.0780390195097549 0
0.0781390695347674 0
0.0782391195597799 0
0.0783391695847924 0
0.0784392196098049 0
0.0785392696348174 0
0.0786393196598299 0
0.0787393696848424 0
0.0788394197098549 0
0.0789394697348674 0
0.0790395197598799 0
0.0791395697848924 0
0.079239619809905 0
0.0793396698349175 0
0.07943971985993 0
0.0795397698849425 0
0.079639819909955 0
0.0797398699349675 0
0.07983991995998 0
0.0799399699849925 0
0.080040020010005 0
0.0801400700350175 0
0.08024012006003 0
0.0803401700850425 0
0.080440220110055 0
0.0805402701350675 0
0.08064032016008 0
0.0807403701850926 0
0.0808404202101051 0
0.0809404702351176 0
0.0810405202601301 0
0.0811405702851426 0
0.0812406203101551 0
0.0813406703351676 0
0.0814407203601801 0
0.0815407703851926 0
0.0816408204102051 0
0.0817408704352176 0
0.0818409204602301 0
0.0819409704852426 0
0.0820410205102551 0
0.0821410705352676 0
0.0822411205602801 0
0.0823411705852927 0
0.0824412206103052 0
0.0825412706353177 0
0.0826413206603302 0
0.0827413706853427 0
0.0828414207103552 0
0.0829414707353677 0
0.0830415207603802 0
0.0831415707853927 0
0.0832416208104052 0
0.0833416708354177 0
0.0834417208604302 0
0.0835417708854427 0
0.0836418209104552 0
0.0837418709354677 0
0.0838419209604803 0
0.0839419709854927 0
0.0840420210105053 0
0.0841420710355178 0
0.0842421210605303 0
0.0843421710855428 0
0.0844422211105553 0
0.0845422711355678 0
0.0846423211605803 0
0.0847423711855928 0
0.0848424212106053 0
0.0849424712356178 0
0.0850425212606303 0
0.0851425712856428 0
0.0852426213106553 0
0.0853426713356678 0
0.0854427213606803 0
0.0855427713856929 0
0.0856428214107054 0
0.0857428714357179 0
0.0858429214607304 0
0.0859429714857429 0
0.0860430215107554 0
0.0861430715357679 0
0.0862431215607804 0
0.0863431715857929 0
0.0864432216108054 0
0.0865432716358179 0
0.0866433216608304 0
0.0867433716858429 0
0.0868434217108554 0
0.0869434717358679 0
0.0870435217608804 0
0.087143571785893 0
0.0872436218109055 0
0.087343671835918 0
0.0874437218609305 0
0.087543771885943 0
0.0876438219109555 0
0.087743871935968 0
0.0878439219609805 0
0.087943971985993 0
0.0880440220110055 0
0.088144072036018 0
0.0882441220610305 0
0.088344172086043 0
0.0884442221110555 0
0.088544272136068 0
0.0886443221610805 0
0.088744372186093 0
0.0888444222111056 0
0.0889444722361181 0
0.0890445222611306 0
0.0891445722861431 0
0.0892446223111556 0
0.0893446723361681 0
0.0894447223611806 0
0.0895447723861931 0
0.0896448224112056 0
0.0897448724362181 0
0.0898449224612306 0
0.0899449724862431 0
0.0900450225112556 0
0.0901450725362681 0
0.0902451225612806 0
0.0903451725862932 0
0.0904452226113057 0
0.0905452726363182 0
0.0906453226613307 0
0.0907453726863432 0
0.0908454227113557 0
0.0909454727363682 0
0.0910455227613807 0
0.0911455727863932 0
0.0912456228114057 0
0.0913456728364182 0
0.0914457228614307 0
0.0915457728864432 0
0.0916458229114557 0
0.0917458729364682 0
0.0918459229614808 0
0.0919459729864932 0
0.0920460230115058 0
0.0921460730365183 0
0.0922461230615308 0
0.0923461730865433 0
0.0924462231115558 0
0.0925462731365683 0
0.0926463231615808 0
0.0927463731865933 0
0.0928464232116058 0
0.0929464732366183 0
0.0930465232616308 0
0.0931465732866433 0
0.0932466233116558 0
0.0933466733366683 0
0.0934467233616808 0
0.0935467733866934 0
0.0936468234117059 0
0.0937468734367184 0
0.0938469234617309 0
0.0939469734867434 0
0.0940470235117559 0
0.0941470735367684 0
0.0942471235617809 0
0.0943471735867934 0
0.0944472236118059 0
0.0945472736368184 0
0.0946473236618309 0
0.0947473736868434 0
0.0948474237118559 0
0.0949474737368684 0
0.0950475237618809 0
0.0951475737868935 0
0.095247623811906 0
0.0953476738369185 0
0.095447723861931 0
0.0955477738869435 0
0.095647823911956 0
0.0957478739369685 0
0.095847923961981 0
0.0959479739869935 0
0.096048024012006 0
0.0961480740370185 0
0.096248124062031 0
0.0963481740870435 0
0.096448224112056 0
0.0965482741370685 0
0.0966483241620811 0
0.0967483741870935 0
0.0968484242121061 0
0.0969484742371186 0
0.0970485242621311 0
0.0971485742871436 0
0.0972486243121561 0
0.0973486743371686 0
0.0974487243621811 0
0.0975487743871936 0
0.0976488244122061 0
0.0977488744372186 0
0.0978489244622311 0
0.0979489744872436 0
0.0980490245122561 0
0.0981490745372686 0
0.0982491245622811 0
0.0983491745872937 0
0.0984492246123062 0
0.0985492746373187 0
0.0986493246623312 0
0.0987493746873437 0
0.0988494247123562 0
0.0989494747373687 0
0.0990495247623812 0
0.0991495747873937 0
0.0992496248124062 0
0.0993496748374187 0
0.0994497248624312 0
0.0995497748874437 0
0.0996498249124562 0
0.0997498749374687 0
0.0998499249624812 0
0.0999499749874938 0
0.100050025012506 0
0.100150075037519 0
0.100250125062531 0
0.100350175087544 0
0.100450225112556 0
0.100550275137569 0
0.100650325162581 0
0.100750375187594 0
0.100850425212606 0
0.100950475237619 0
0.101050525262631 0
0.101150575287644 0
0.101250625312656 0
0.101350675337669 0
0.101450725362681 0
0.101550775387694 0
0.101650825412706 0
0.101750875437719 0
0.101850925462731 0
0.101950975487744 0
0.102051025512756 0
0.102151075537769 0
0.102251125562781 0
0.102351175587794 0
0.102451225612806 0
0.102551275637819 0
0.102651325662831 0
0.102751375687844 0
0.102851425712856 0
0.102951475737869 0
0.103051525762881 0
0.103151575787894 0
0.103251625812906 0
0.103351675837919 0
0.103451725862931 0
0.103551775887944 0
0.103651825912956 0
0.103751875937969 0
0.103851925962981 0
0.103951975987994 0
0.104052026013007 0
0.104152076038019 0
0.104252126063032 0
0.104352176088044 0
0.104452226113057 0
0.104552276138069 0
0.104652326163082 0
0.104752376188094 0
0.104852426213107 0
0.104952476238119 0
0.105052526263132 0
0.105152576288144 0
0.105252626313157 0
0.105352676338169 0
0.105452726363182 0
0.105552776388194 0
0.105652826413207 0
0.105752876438219 0
0.105852926463232 0
0.105952976488244 0
0.106053026513257 0
0.106153076538269 0
0.106253126563282 0
0.106353176588294 0
0.106453226613307 0
0.106553276638319 0
0.106653326663332 0
0.106753376688344 0
0.106853426713357 0
0.106953476738369 0
0.107053526763382 0
0.107153576788394 0
0.107253626813407 0
0.107353676838419 0
0.107453726863432 0
0.107553776888444 0
0.107653826913457 0
0.107753876938469 0
0.107853926963482 0
0.107953976988494 0
0.108054027013507 0
0.108154077038519 0
0.108254127063532 0
0.108354177088544 0
0.108454227113557 0
0.108554277138569 0
0.108654327163582 0
0.108754377188594 0
0.108854427213607 0
0.108954477238619 0
0.109054527263632 0
0.109154577288644 0
0.109254627313657 0
0.109354677338669 0
0.109454727363682 0
0.109554777388694 0
0.109654827413707 0
0.109754877438719 0
0.109854927463732 0
0.109954977488744 0
0.110055027513757 0
0.110155077538769 0
0.110255127563782 0
0.110355177588794 0
0.110455227613807 0
0.110555277638819 0
0.110655327663832 0
0.110755377688844 0
0.110855427713857 0
0.110955477738869 0
0.111055527763882 0
0.111155577788894 0
0.111255627813907 0
0.111355677838919 0
0.111455727863932 0
0.111555777888944 0
0.111655827913957 0
0.111755877938969 0
0.111855927963982 0
0.111955977988995 0
0.112056028014007 0
0.11215607803902 0
0.112256128064032 0
0.112356178089045 0
0.112456228114057 0
0.11255627813907 0
0.112656328164082 0
0.112756378189095 0
0.112856428214107 0
0.11295647823912 0
0.113056528264132 0
0.113156578289145 0
0.113256628314157 0
0.11335667833917 0
0.113456728364182 0
0.113556778389195 0
0.113656828414207 0
0.11375687843922 0
0.113856928464232 0
0.113956978489245 0
0.114057028514257 0
0.11415707853927 0
0.114257128564282 0
0.114357178589295 0
0.114457228614307 0
0.11455727863932 0
0.114657328664332 0
0.114757378689345 0
0.114857428714357 0
0.11495747873937 0
0.115057528764382 0
0.115157578789395 0
0.115257628814407 0
0.11535767883942 0
0.115457728864432 0
0.115557778889445 0
0.115657828914457 0
0.11575787893947 0
0.115857928964482 0
0.115957978989495 0
0.116058029014507 0
0.11615807903952 0
0.116258129064532 0
0.116358179089545 0
0.116458229114557 0
0.11655827913957 0
0.116658329164582 0
0.116758379189595 0
0.116858429214607 0
0.11695847923962 0
0.117058529264632 0
0.117158579289645 0
0.117258629314657 0
0.11735867933967 0
0.117458729364682 0
0.117558779389695 0
0.117658829414707 0
0.11775887943972 0
0.117858929464732 0
0.117958979489745 0
0.118059029514757 0
0.11815907953977 0
0.118259129564782 0
0.118359179589795 0
0.118459229614807 0
0.11855927963982 0
0.118659329664832 0
0.118759379689845 0
0.118859429714857 0
0.11895947973987 0
0.119059529764882 0
0.119159579789895 0
0.119259629814907 0
0.11935967983992 0
0.119459729864932 0
0.119559779889945 0
0.119659829914957 0
0.11975987993997 0
0.119859929964983 0
0.119959979989995 0
0.120060030015008 0
0.12016008004002 0
0.120260130065033 0
0.120360180090045 0
0.120460230115058 0
0.12056028014007 0
0.120660330165083 0
0.120760380190095 0
0.120860430215108 0
0.12096048024012 0
0.121060530265133 0
0.121160580290145 0
0.121260630315158 0
0.12136068034017 0
0.121460730365183 0
0.121560780390195 0
0.121660830415208 0
0.12176088044022 0
0.121860930465233 0
0.121960980490245 0
0.122061030515258 0
0.12216108054027 0
0.122261130565283 0
0.122361180590295 0
0.122461230615308 0
0.12256128064032 0
0.122661330665333 0
0.122761380690345 0
0.122861430715358 0
0.12296148074037 0
0.123061530765383 0
0.123161580790395 0
0.123261630815408 0
0.12336168084042 0
0.123461730865433 0
0.123561780890445 0
0.123661830915458 0
0.12376188094047 0
0.123861930965483 0
0.123961980990495 0
0.124062031015508 0
0.12416208104052 0
0.124262131065533 0
0.124362181090545 0
0.124462231115558 0
0.12456228114057 0
0.124662331165583 0
0.124762381190595 0
0.124862431215608 0
0.12496248124062 0
0.125062531265633 0
0.125162581290645 0
0.125262631315658 0
0.12536268134067 0
0.125462731365683 0
0.125562781390695 0
0.125662831415708 0
0.12576288144072 0
0.125862931465733 0
0.125962981490745 0
0.126063031515758 0
0.12616308154077 0
0.126263131565783 0
0.126363181590795 0
0.126463231615808 0
0.12656328164082 0
0.126663331665833 0
0.126763381690845 0
0.126863431715858 0
0.12696348174087 0
0.127063531765883 0
0.127163581790895 0
0.127263631815908 0
0.12736368184092 0
0.127463731865933 0
0.127563781890945 0
0.127663831915958 0
0.12776388194097 0
0.127863931965983 0
0.127963981990996 0
0.128064032016008 0
0.128164082041021 0
0.128264132066033 0
0.128364182091046 0
0.128464232116058 0
0.128564282141071 0
0.128664332166083 0
0.128764382191096 0
0.128864432216108 0
0.128964482241121 0
0.129064532266133 0
0.129164582291146 0
0.129264632316158 0
0.129364682341171 0
0.129464732366183 0
0.129564782391196 0
0.129664832416208 0
0.129764882441221 0
0.129864932466233 0
0.129964982491246 0
0.130065032516258 0
0.130165082541271 0
0.130265132566283 0
0.130365182591296 0
0.130465232616308 0
0.130565282641321 0
0.130665332666333 0
0.130765382691346 0
0.130865432716358 0
0.130965482741371 0
0.131065532766383 0
0.131165582791396 0
0.131265632816408 0
0.131365682841421 0
0.131465732866433 0
0.131565782891446 0
0.131665832916458 0
0.131765882941471 0
0.131865932966483 0
0.131965982991496 0
0.132066033016508 0
0.132166083041521 0
0.132266133066533 0
0.132366183091546 0
0.132466233116558 0
0.132566283141571 0
0.132666333166583 0
0.132766383191596 0
0.132866433216608 0
0.132966483241621 0
0.133066533266633 0
0.133166583291646 0
0.133266633316658 0
0.133366683341671 0
0.133466733366683 0
0.133566783391696 0
0.133666833416708 0
0.133766883441721 0
0.133866933466733 0
0.133966983491746 0
0.134067033516758 0
0.134167083541771 0
0.134267133566783 0
0.134367183591796 0
0.134467233616808 0
0.134567283641821 0
0.134667333666833 0
0.134767383691846 0
0.134867433716858 0
0.134967483741871 0
0.135067533766883 0
0.135167583791896 0
0.135267633816908 0
0.135367683841921 0
0.135467733866933 0
0.135567783891946 0
0.135667833916958 0
0.135767883941971 0
0.135867933966983 0
0.135967983991996 0
0.136068034017009 0
0.136168084042021 0
0.136268134067034 0
0.136368184092046 0
0.136468234117059 0
0.136568284142071 0
0.136668334167084 0
0.136768384192096 0
0.136868434217109 0
0.136968484242121 0
0.137068534267134 0
0.137168584292146 0
0.137268634317159 0
0.137368684342171 0
0.137468734367184 0
0.137568784392196 0
0.137668834417209 0
0.137768884442221 0
0.137868934467234 0
0.137968984492246 0
0.138069034517259 0
0.138169084542271 0
0.138269134567284 0
0.138369184592296 0
0.138469234617309 0
0.138569284642321 0
0.138669334667334 0
0.138769384692346 0
0.138869434717359 0
0.138969484742371 0
0.139069534767384 0
0.139169584792396 0
0.139269634817409 0
0.139369684842421 0
0.139469734867434 0
0.139569784892446 0
0.139669834917459 0
0.139769884942471 0
0.139869934967484 0
0.139969984992496 0
0.140070035017509 0
0.140170085042521 0
0.140270135067534 0
0.140370185092546 0
0.140470235117559 0
0.140570285142571 0
0.140670335167584 0
0.140770385192596 0
0.140870435217609 0
0.140970485242621 0
0.141070535267634 0
0.141170585292646 0
0.141270635317659 0
0.141370685342671 0
0.141470735367684 0
0.141570785392696 0
0.141670835417709 0
0.141770885442721 0
0.141870935467734 0
0.141970985492746 0
0.142071035517759 0
0.142171085542771 0
0.142271135567784 0
0.142371185592796 0
0.142471235617809 0
0.142571285642821 0
0.142671335667834 0
0.142771385692846 0
0.142871435717859 0
0.142971485742871 0
0.143071535767884 0
0.143171585792896 0
0.143271635817909 0
0.143371685842921 0
0.143471735867934 0
0.143571785892946 0
0.143671835917959 0
0.143771885942971 0
0.143871935967984 0
0.143971985992997 0
0.144072036018009 0
0.144172086043022 0
0.144272136068034 0
0.144372186093047 0
0.144472236118059 0
0.144572286143072 0
0.144672336168084 0
0.144772386193097 0
0.144872436218109 0
0.144972486243122 0
0.145072536268134 0
0.145172586293147 0
0.145272636318159 0
0.145372686343172 0
0.145472736368184 0
0.145572786393197 0
0.145672836418209 0
0.145772886443222 0
0.145872936468234 0
0.145972986493247 0
0.146073036518259 0
0.146173086543272 0
0.146273136568284 0
0.146373186593297 0
0.146473236618309 0
0.146573286643322 0
0.146673336668334 0
0.146773386693347 0
0.146873436718359 0
0.146973486743372 0
0.147073536768384 0
0.147173586793397 0
0.147273636818409 0
0.147373686843422 0
0.147473736868434 0
0.147573786893447 0
0.147673836918459 0
0.147773886943472 0
0.147873936968484 0
0.147973986993497 0
0.148074037018509 0
0.148174087043522 0
0.148274137068534 0
0.148374187093547 0
0.148474237118559 0
0.148574287143572 0
0.148674337168584 0
0.148774387193597 0
0.148874437218609 0
0.148974487243622 0
0.149074537268634 0
0.149174587293647 0
0.149274637318659 0
0.149374687343672 0
0.149474737368684 0
0.149574787393697 0
0.149674837418709 0
0.149774887443722 0
0.149874937468734 0
0.149974987493747 0
0.150075037518759 0
0.150175087543772 0
0.150275137568784 0
0.150375187593797 0
0.150475237618809 0
0.150575287643822 0
0.150675337668834 0
0.150775387693847 0
0.150875437718859 0
0.150975487743872 0
0.151075537768884 0
0.151175587793897 0
0.151275637818909 0
0.151375687843922 0
0.151475737868934 0
0.151575787893947 0
0.151675837918959 0
0.151775887943972 0
0.151875937968984 0
0.151975987993997 0
0.15207603801901 0
0.152176088044022 0
0.152276138069035 0
0.152376188094047 0
0.15247623811906 0
0.152576288144072 0
0.152676338169085 0
0.152776388194097 0
0.15287643821911 0
0.152976488244122 0
0.153076538269135 0
0.153176588294147 0
0.15327663831916 0
0.153376688344172 0
0.153476738369185 0
0.153576788394197 0
0.15367683841921 0
0.153776888444222 0
0.153876938469235 0
0.153976988494247 0
0.15407703851926 0
0.154177088544272 0
0.154277138569285 0
0.154377188594297 0
0.15447723861931 0
0.154577288644322 0
0.154677338669335 0
0.154777388694347 0
0.15487743871936 0
0.154977488744372 0
0.155077538769385 0
0.155177588794397 0
0.15527763881941 0
0.155377688844422 0
0.155477738869435 0
0.155577788894447 0
0.15567783891946 0
0.155777888944472 0
0.155877938969485 0
0.155977988994497 0
0.15607803901951 0
0.156178089044522 0
0.156278139069535 0
0.156378189094547 0
0.15647823911956 0
0.156578289144572 0
0.156678339169585 0
0.156778389194597 0
0.15687843921961 0
0.156978489244622 0
0.157078539269635 0
0.157178589294647 0
0.15727863931966 0
0.157378689344672 0
0.157478739369685 0
0.157578789394697 0
0.15767883941971 0
0.157778889444722 0
0.157878939469735 0
0.157978989494747 0
0.15807903951976 0
0.158179089544772 0
0.158279139569785 0
0.158379189594797 0
0.15847923961981 0
0.158579289644822 0
0.158679339669835 0
0.158779389694847 0
0.15887943971986 0
0.158979489744872 0
0.159079539769885 0
0.159179589794897 0
0.15927963981991 0
0.159379689844922 0
0.159479739869935 0
0.159579789894947 0
0.15967983991996 0
0.159779889944972 0
0.159879939969985 0
0.159979989994998 0
0.16008004002001 0
0.160180090045023 0
0.160280140070035 0
0.160380190095048 0
0.16048024012006 0
0.160580290145073 0
0.160680340170085 0
0.160780390195098 0
0.16088044022011 0
0.160980490245123 0
0.161080540270135 0
0.161180590295148 0
0.16128064032016 0
0.161380690345173 0
0.161480740370185 0
0.161580790395198 0
0.16168084042021 0
0.161780890445223 0
0.161880940470235 0
0.161980990495248 0
0.16208104052026 0
0.162181090545273 0
0.162281140570285 0
0.162381190595298 0
0.16248124062031 0
0.162581290645323 0
0.162681340670335 0
0.162781390695348 0
0.16288144072036 0
0.162981490745373 0
0.163081540770385 0
0.163181590795398 0
0.16328164082041 0
0.163381690845423 0
0.163481740870435 0
0.163581790895448 0
0.16368184092046 0
0.163781890945473 0
0.163881940970485 0
0.163981990995498 0
0.16408204102051 0
0.164182091045523 0
0.164282141070535 0
0.164382191095548 0
0.16448224112056 0
0.164582291145573 0
0.164682341170585 0
0.164782391195598 0
0.16488244122061 0
0.164982491245623 0
0.165082541270635 0
0.165182591295648 0
0.16528264132066 0
0.165382691345673 0
0.165482741370685 0
0.165582791395698 0
0.16568284142071 0
0.165782891445723 0
0.165882941470735 0
0.165982991495748 0
0.16608304152076 0
0.166183091545773 0
0.166283141570785 0
0.166383191595798 0
0.16648324162081 0
0.166583291645823 0
0.166683341670835 0
0.166783391695848 0
0.16688344172086 0
0.166983491745873 0
0.167083541770885 0
0.167183591795898 0
0.16728364182091 0
0.167383691845923 0
0.167483741870935 0
0.167583791895948 0
0.167683841920961 0
0.167783891945973 0
0.167883941970985 0
0.167983991995998 0
0.168084042021011 0
0.168184092046023 0
0.168284142071036 0
0.168384192096048 0
0.168484242121061 0
0.168584292146073 0
0.168684342171086 0
0.168784392196098 0
0.168884442221111 0
0.168984492246123 0
0.169084542271136 0
0.169184592296148 0
0.169284642321161 0
0.169384692346173 0
0.169484742371186 0
0.169584792396198 0
0.169684842421211 0
0.169784892446223 0
0.169884942471236 0
0.169984992496248 0
0.170085042521261 0
0.170185092546273 0
0.170285142571286 0
0.170385192596298 0
0.170485242621311 0
0.170585292646323 0
0.170685342671336 0
0.170785392696348 0
0.170885442721361 0
0.170985492746373 0
0.171085542771386 0
0.171185592796398 0
0.171285642821411 0
0.171385692846423 0
0.171485742871436 0
0.171585792896448 0
0.171685842921461 0
0.171785892946473 0
0.171885942971486 0
0.171985992996498 0
0.172086043021511 0
0.172186093046523 0
0.172286143071536 0
0.172386193096548 0
0.172486243121561 0
0.172586293146573 0
0.172686343171586 0
0.172786393196598 0
0.172886443221611 0
0.172986493246623 0
0.173086543271636 0
0.173186593296648 0
0.173286643321661 0
0.173386693346673 0
0.173486743371686 0
0.173586793396698 0
0.173686843421711 0
0.173786893446723 0
0.173886943471736 0
0.173986993496748 0
0.174087043521761 0
0.174187093546773 0
0.174287143571786 0
0.174387193596798 0
0.174487243621811 0
0.174587293646823 0
0.174687343671836 0
0.174787393696848 0
0.174887443721861 0
0.174987493746873 0
0.175087543771886 0
0.175187593796898 0
0.175287643821911 0
0.175387693846923 0
0.175487743871936 0
0.175587793896948 0
0.175687843921961 0
0.175787893946974 0
0.175887943971986 0
0.175987993996999 0
0.176088044022011 0
0.176188094047024 0
0.176288144072036 0
0.176388194097049 0
0.176488244122061 0
0.176588294147074 0
0.176688344172086 0
0.176788394197099 0
0.176888444222111 0
0.176988494247124 0
0.177088544272136 0
0.177188594297149 0
0.177288644322161 0
0.177388694347174 0
0.177488744372186 0
0.177588794397199 0
0.177688844422211 0
0.177788894447224 0
0.177888944472236 0
0.177988994497249 0
0.178089044522261 0
0.178189094547274 0
0.178289144572286 0
0.178389194597299 0
0.178489244622311 0
0.178589294647324 0
0.178689344672336 0
0.178789394697349 0
0.178889444722361 0
0.178989494747374 0
0.179089544772386 0
0.179189594797399 0
0.179289644822411 0
0.179389694847424 0
0.179489744872436 0
0.179589794897449 0
0.179689844922461 0
0.179789894947474 0
0.179889944972486 0
0.179989994997499 0
0.180090045022511 0
0.180190095047524 0
0.180290145072536 0
0.180390195097549 0
0.180490245122561 0
0.180590295147574 0
0.180690345172586 0
0.180790395197599 0
0.180890445222611 0
0.180990495247624 0
0.181090545272636 0
0.181190595297649 0
0.181290645322661 0
0.181390695347674 0
0.181490745372686 0
0.181590795397699 0
0.181690845422711 0
0.181790895447724 0
0.181890945472736 0
0.181990995497749 0
0.182091045522761 0
0.182191095547774 0
0.182291145572786 0
0.182391195597799 0
0.182491245622811 0
0.182591295647824 0
0.182691345672836 0
0.182791395697849 0
0.182891445722861 0
0.182991495747874 0
0.183091545772886 0
0.183191595797899 0
0.183291645822911 0
0.183391695847924 0
0.183491745872936 0
0.183591795897949 0
0.183691845922962 0
0.183791895947974 0
0.183891945972986 0
0.183991995997999 0
0.184092046023012 0
0.184192096048024 0
0.184292146073037 0
0.184392196098049 0
0.184492246123062 0
0.184592296148074 0
0.184692346173087 0
0.184792396198099 0
0.184892446223112 0
0.184992496248124 0
0.185092546273137 0
0.185192596298149 0
0.185292646323162 0
0.185392696348174 0
0.185492746373187 0
0.185592796398199 0
0.185692846423212 0
0.185792896448224 0
0.185892946473237 0
0.185992996498249 0
0.186093046523262 0
0.186193096548274 0
0.186293146573287 0
0.186393196598299 0
0.186493246623312 0
0.186593296648324 0
0.186693346673337 0
0.186793396698349 0
0.186893446723362 0
0.186993496748374 0
0.187093546773387 0
0.187193596798399 0
0.187293646823412 0
0.187393696848424 0
0.187493746873437 0
0.187593796898449 0
0.187693846923462 0
0.187793896948474 0
0.187893946973487 0
0.187993996998499 0
0.188094047023512 0
0.188194097048524 0
0.188294147073537 0
0.188394197098549 0
0.188494247123562 0
0.188594297148574 0
0.188694347173587 0
0.188794397198599 0
0.188894447223612 0
0.188994497248624 0
0.189094547273637 0
0.189194597298649 0
0.189294647323662 0
0.189394697348674 0
0.189494747373687 0
0.189594797398699 0
0.189694847423712 0
0.189794897448724 0
0.189894947473737 0
0.189994997498749 0
0.190095047523762 0
0.190195097548774 0
0.190295147573787 0
0.190395197598799 0
0.190495247623812 0
0.190595297648824 0
0.190695347673837 0
0.190795397698849 0
0.190895447723862 0
0.190995497748874 0
0.191095547773887 0
0.191195597798899 0
0.191295647823912 0
0.191395697848924 0
0.191495747873937 0
0.191595797898949 0
0.191695847923962 0
0.191795897948975 0
0.191895947973987 0
0.191995997999 0
0.192096048024012 0
0.192196098049025 0
0.192296148074037 0
0.19239619809905 0
0.192496248124062 0
0.192596298149075 0
0.192696348174087 0
0.1927963981991 0
0.192896448224112 0
0.192996498249125 0
0.193096548274137 0
0.19319659829915 0
0.193296648324162 0
0.193396698349175 0
0.193496748374187 0
0.1935967983992 0
0.193696848424212 0
0.193796898449225 0
0.193896948474237 0
0.19399699849925 0
0.194097048524262 0
0.194197098549275 0
0.194297148574287 0
0.1943971985993 0
0.194497248624312 0
0.194597298649325 0
0.194697348674337 0
0.19479739869935 0
0.194897448724362 0
0.194997498749375 0
0.195097548774387 0
0.1951975987994 0
0.195297648824412 0
0.195397698849425 0
0.195497748874437 0
0.19559779889945 0
0.195697848924462 0
0.195797898949475 0
0.195897948974487 0
0.1959979989995 0
0.196098049024512 0
0.196198099049525 0
0.196298149074537 0
0.19639819909955 0
0.196498249124562 0
0.196598299149575 0
0.196698349174587 0
0.1967983991996 0
0.196898449224612 0
0.196998499249625 0
0.197098549274637 0
0.19719859929965 0
0.197298649324662 0
0.197398699349675 0
0.197498749374687 0
0.1975987993997 0
0.197698849424712 0
0.197798899449725 0
0.197898949474737 0
0.19799899949975 0
0.198099049524762 0
0.198199099549775 0
0.198299149574787 0
0.1983991995998 0
0.198499249624812 0
0.198599299649825 0
0.198699349674837 0
0.19879939969985 0
0.198899449724862 0
0.198999499749875 0
0.199099549774887 0
0.1991995997999 0
0.199299649824912 0
0.199399699849925 0
0.199499749874937 0
0.19959979989995 0
0.199699849924962 0
0.199799899949975 0
0.199899949974988 0
0.2 0
};
\end{axis}

\end{tikzpicture}

==> histoConstrZoom.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
xlabel={Minimal lymphocites size},
xmin=0.045, xmax=0.055,
ymin=-0.05, ymax=1.05,
tick align=outside,
tick pos=left,
width=0.5\textwidth,
height=0.2\textheight,
xmajorgrids,
x grid style={white!69.01960784313725!black},
xtick = {0.048, 0.05, 0.054},
ymajorgrids,
y grid style={white!69.01960784313725!black},
legend entries={{Stochastic},{Nominal}},
legend style={at={(0.8,0.91)}, anchor=north, draw=white!80.0!black},
legend cell align={left}
]
\addlegendimage{no markers, black}
\addlegendimage{no markers, red}
\addplot [semithick, black]
table {%
0 0
0.000100050025012506 0
0.000200100050025013 0
0.000300150075037519 0
0.000400200100050025 0
0.000500250125062531 0
0.000600300150075038 0
0.000700350175087544 0
0.00080040020010005 0
0.000900450225112556 0
0.00100050025012506 0
0.00110055027513757 0
0.00120060030015008 0
0.00130065032516258 0
0.00140070035017509 0
0.00150075037518759 0
0.0016008004002001 0
0.00170085042521261 0
0.00180090045022511 0
0.00190095047523762 0
0.00200100050025013 0
0.00210105052526263 0
0.00220110055027514 0
0.00230115057528764 0
0.00240120060030015 0
0.00250125062531266 0
0.00260130065032516 0
0.00270135067533767 0
0.00280140070035018 0
0.00290145072536268 0
0.00300150075037519 0
0.00310155077538769 0
0.0032016008004002 0
0.00330165082541271 0
0.00340170085042521 0
0.00350175087543772 0
0.00360180090045023 0
0.00370185092546273 0
0.00380190095047524 0
0.00390195097548774 0
0.00400200100050025 0
0.00410205102551276 0
0.00420210105052526 0
0.00430215107553777 0
0.00440220110055028 0
0.00450225112556278 0
0.00460230115057529 0
0.00470235117558779 0
0.0048024012006003 0
0.00490245122561281 0
0.00500250125062531 0
0.00510255127563782 0
0.00520260130065033 0
0.00530265132566283 0
0.00540270135067534 0
0.00550275137568784 0
0.00560280140070035 0
0.00570285142571286 0
0.00580290145072536 0
0.00590295147573787 0
0.00600300150075038 0
0.00610305152576288 0
0.00620310155077539 0
0.00630315157578789 0
0.0064032016008004 0
0.00650325162581291 0
0.00660330165082541 0
0.00670335167583792 0
0.00680340170085043 0
0.00690345172586293 0
0.00700350175087544 0
0.00710355177588794 0
0.00720360180090045 0
0.00730365182591296 0
0.00740370185092546 0
0.00750375187593797 0
0.00760380190095048 0
0.00770385192596298 0
0.00780390195097549 0
0.00790395197598799 0
0.0080040020010005 0
0.00810405202601301 0
0.00820410205102551 0
0.00830415207603802 0
0.00840420210105053 0
0.00850425212606303 0
0.00860430215107554 0
0.00870435217608804 0
0.00880440220110055 0
0.00890445222611306 0
0.00900450225112556 0
0.00910455227613807 0
0.00920460230115058 0
0.00930465232616308 0
0.00940470235117559 0
0.00950475237618809 0
0.0096048024012006 0
0.00970485242621311 0
0.00980490245122561 0
0.00990495247623812 0
0.0100050025012506 0
0.0101050525262631 0
0.0102051025512756 0
0.0103051525762881 0
0.0104052026013007 0
0.0105052526263132 0
0.0106053026513257 0
0.0107053526763382 0
0.0108054027013507 0
0.0109054527263632 0
0.0110055027513757 0
0.0111055527763882 0
0.0112056028014007 0
0.0113056528264132 0
0.0114057028514257 0
0.0115057528764382 0
0.0116058029014507 0
0.0117058529264632 0
0.0118059029514757 0
0.0119059529764882 0
0.0120060030015008 0
0.0121060530265133 0
0.0122061030515258 0
0.0123061530765383 0
0.0124062031015508 0
0.0125062531265633 0
0.0126063031515758 0
0.0127063531765883 0
0.0128064032016008 0
0.0129064532266133 0
0.0130065032516258 0
0.0131065532766383 0
0.0132066033016508 0
0.0133066533266633 0
0.0134067033516758 0
0.0135067533766883 0
0.0136068034017009 0
0.0137068534267134 0
0.0138069034517259 0
0.0139069534767384 0
0.0140070035017509 0
0.0141070535267634 0
0.0142071035517759 0
0.0143071535767884 0
0.0144072036018009 0
0.0145072536268134 0
0.0146073036518259 0
0.0147073536768384 0
0.0148074037018509 0
0.0149074537268634 0
0.0150075037518759 0
0.0151075537768884 0
0.015207603801901 0
0.0153076538269135 0
0.015407703851926 0
0.0155077538769385 0
0.015607803901951 0
0.0157078539269635 0
0.015807903951976 0
0.0159079539769885 0
0.016008004002001 0
0.0161080540270135 0
0.016208104052026 0
0.0163081540770385 0
0.016408204102051 0
0.0165082541270635 0
0.016608304152076 0
0.0167083541770885 0
0.0168084042021011 0
0.0169084542271136 0
0.0170085042521261 0
0.0171085542771386 0
0.0172086043021511 0
0.0173086543271636 0
0.0174087043521761 0
0.0175087543771886 0
0.0176088044022011 0
0.0177088544272136 0
0.0178089044522261 0
0.0179089544772386 0
0.0180090045022511 0
0.0181090545272636 0
0.0182091045522761 0
0.0183091545772886 0
0.0184092046023012 0
0.0185092546273137 0
0.0186093046523262 0
0.0187093546773387 0
0.0188094047023512 0
0.0189094547273637 0
0.0190095047523762 0
0.0191095547773887 0
0.0192096048024012 0
0.0193096548274137 0
0.0194097048524262 0
0.0195097548774387 0
0.0196098049024512 0
0.0197098549274637 0
0.0198099049524762 0
0.0199099549774887 0
0.0200100050025013 0
0.0201100550275138 0
0.0202101050525263 0
0.0203101550775388 0
0.0204102051025513 0
0.0205102551275638 0
0.0206103051525763 0
0.0207103551775888 0
0.0208104052026013 0
0.0209104552276138 0
0.0210105052526263 0
0.0211105552776388 0
0.0212106053026513 0
0.0213106553276638 0
0.0214107053526763 0
0.0215107553776888 0
0.0216108054027014 0
0.0217108554277139 0
0.0218109054527264 0
0.0219109554777389 0
0.0220110055027514 0
0.0221110555277639 0
0.0222111055527764 0
0.0223111555777889 0
0.0224112056028014 0
0.0225112556278139 0
0.0226113056528264 0
0.0227113556778389 0
0.0228114057028514 0
0.0229114557278639 0
0.0230115057528764 0
0.0231115557778889 0
0.0232116058029015 0
0.023311655827914 0
0.0234117058529265 0
0.023511755877939 0
0.0236118059029515 0
0.023711855927964 0
0.0238119059529765 0
0.023911955977989 0
0.0240120060030015 0
0.024112056028014 0
0.0242121060530265 0
0.024312156078039 0
0.0244122061030515 0
0.024512256128064 0
0.0246123061530765 0
0.024712356178089 0
0.0248124062031016 0
0.0249124562281141 0
0.0250125062531266 0
0.0251125562781391 0
0.0252126063031516 0
0.0253126563281641 0
0.0254127063531766 0
0.0255127563781891 0
0.0256128064032016 0
0.0257128564282141 0
0.0258129064532266 0
0.0259129564782391 0
0.0260130065032516 0
0.0261130565282641 0
0.0262131065532766 0
0.0263131565782891 0
0.0264132066033017 0
0.0265132566283142 0
0.0266133066533267 0
0.0267133566783392 0
0.0268134067033517 0
0.0269134567283642 0
0.0270135067533767 0
0.0271135567783892 0
0.0272136068034017 0
0.0273136568284142 0
0.0274137068534267 0
0.0275137568784392 0
0.0276138069034517 0
0.0277138569284642 0
0.0278139069534767 0
0.0279139569784892 0
0.0280140070035018 0
0.0281140570285143 0
0.0282141070535268 0
0.0283141570785393 0
0.0284142071035518 0
0.0285142571285643 0
0.0286143071535768 0
0.0287143571785893 0
0.0288144072036018 0
0.0289144572286143 0
0.0290145072536268 0
0.0291145572786393 0
0.0292146073036518 0
0.0293146573286643 0
0.0294147073536768 0
0.0295147573786893 0
0.0296148074037019 0
0.0297148574287144 0
0.0298149074537269 0
0.0299149574787394 0
0.0300150075037519 0
0.0301150575287644 0
0.0302151075537769 0
0.0303151575787894 0
0.0304152076038019 0
0.0305152576288144 0
0.0306153076538269 0
0.0307153576788394 0
0.0308154077038519 0
0.0309154577288644 0
0.0310155077538769 0
0.0311155577788894 0
0.031215607803902 0
0.0313156578289145 0
0.031415707853927 0
0.0315157578789395 0
0.031615807903952 0
0.0317158579289645 0
0.031815907953977 0
0.0319159579789895 0
0.032016008004002 0
0.0321160580290145 0
0.032216108054027 0
0.0323161580790395 0
0.032416208104052 0
0.0325162581290645 0
0.032616308154077 0
0.0327163581790895 0
0.0328164082041021 0
0.0329164582291146 0
0.0330165082541271 0
0.0331165582791396 0
0.0332166083041521 0
0.0333166583291646 0
0.0334167083541771 0
0.0335167583791896 0
0.0336168084042021 0
0.0337168584292146 0
0.0338169084542271 0
0.0339169584792396 0
0.0340170085042521 0
0.0341170585292646 0
0.0342171085542771 0
0.0343171585792896 0
0.0344172086043022 0
0.0345172586293147 0
0.0346173086543272 0
0.0347173586793397 0
0.0348174087043522 0
0.0349174587293647 0
0.0350175087543772 0
0.0351175587793897 0
0.0352176088044022 0
0.0353176588294147 0
0.0354177088544272 0
0.0355177588794397 0
0.0356178089044522 0
0.0357178589294647 0
0.0358179089544772 0
0.0359179589794897 0
0.0360180090045023 0
0.0361180590295148 0
0.0362181090545273 0
0.0363181590795398 0
0.0364182091045523 0
0.0365182591295648 0
0.0366183091545773 0
0.0367183591795898 0
0.0368184092046023 0
0.0369184592296148 0
0.0370185092546273 0
0.0371185592796398 0
0.0372186093046523 0
0.0373186593296648 0
0.0374187093546773 0
0.0375187593796898 0
0.0376188094047024 0
0.0377188594297149 0
0.0378189094547274 0
0.0379189594797399 0
0.0380190095047524 0
0.0381190595297649 0
0.0382191095547774 0
0.0383191595797899 0
0.0384192096048024 0
0.0385192596298149 0
0.0386193096548274 0
0.0387193596798399 0
0.0388194097048524 0
0.0389194597298649 0
0.0390195097548774 0
0.0391195597798899 0
0.0392196098049025 0
0.039319659829915 0
0.0394197098549275 0
0.03951975987994 0
0.0396198099049525 0
0.039719859929965 0
0.0398199099549775 0
0.03991995997999 0
0.0400200100050025 0
0.040120060030015 0
0.0402201100550275 0
0.04032016008004 0
0.0404202101050525 0
0.040520260130065 0
0.0406203101550775 0
0.04072036018009 0
0.0408204102051026 0
0.0409204602301151 0
0.0410205102551276 0
0.0411205602801401 0
0.0412206103051526 0
0.0413206603301651 0
0.0414207103551776 0
0.0415207603801901 0
0.0416208104052026 0
0.0417208604302151 0
0.0418209104552276 0
0.0419209604802401 0
0.0420210105052526 0
0.0421210605302651 0
0.0422211105552776 0
0.0423211605802901 0
0.0424212106053027 0
0.0425212606303152 0
0.0426213106553277 0
0.0427213606803402 0
0.0428214107053527 0
0.0429214607303652 0
0.0430215107553777 0
0.0431215607803902 0
0.0432216108054027 0
0.0433216608304152 0
0.0434217108554277 0
0.0435217608804402 0
0.0436218109054527 0
0.0437218609304652 0
0.0438219109554777 0
0.0439219609804902 0
0.0440220110055028 0
0.0441220610305153 0
0.0442221110555278 0
0.0443221610805403 0
0.0444222111055528 0
0.0445222611305653 0
0.0446223111555778 0
0.0447223611805903 0
0.0448224112056028 0
0.0449224612306153 0
0.0450225112556278 0
0.0451225612806403 0
0.0452226113056528 0
0.0453226613306653 0
0.0454227113556778 0
0.0455227613806903 0
0.0456228114057029 0
0.0457228614307154 0
0.0458229114557279 0
0.0459229614807404 0
0.0460230115057529 0
0.0461230615307654 0
0.0462231115557779 0
0.0463231615807904 0
0.0464232116058029 0
0.0465232616308154 0
0.0466233116558279 0
0.0467233616808404 0
0.0468234117058529 0
0.0469234617308654 0
0.0470235117558779 0
0.0471235617808905 0
0.047223611805903 0
0.0473236618309155 0
0.047423711855928 0
0.0475237618809405 0
0.047623811905953 0
0.0477238619309655 0
0.047823911955978 0
0.0479239619809905 0
0.048024012006003 0
0.0481240620310155 0
0.048224112056028 0
0.0483241620810405 0
0.048424212106053 0
0.0485242621310655 0
0.048624312156078 0
0.0487243621810905 0
0.0488244122061031 0
0.0489244622311156 0
0.0490245122561281 0
0.0491245622811406 0
0.0492246123061531 0
0.0493246623311656 0
0.0494247123561781 0
0.0495247623811906 0
0.0496248124062031 0
0.0497248624312156 0
0.0498249124562281 0
0.0499249624812406 0
0.0500250125062531 0
0.0501250625312656 0
0.0502251125562781 0
0.0503251625812906 0
0.0504252126063032 0
0.0505252626313157 0
0.0506253126563282 0
0.0507253626813407 0
0.0508254127063532 0
0.0509254627313657 0
0.0510255127563782 0
0.0511255627813907 0
0.0512256128064032 0
0.0513256628314157 0
0.0514257128564282 0
0.0515257628814407 0
0.0516258129064532 0
0.0517258629314657 0
0.0518259129564782 0
0.0519259629814907 0
0.0520260130065033 0
0.0521260630315158 0
0.0522261130565283 0
0.0523261630815408 0
0.0524262131065533 0
0.0525262631315658 0
0.0526263131565783 0
0.0527263631815908 0
0.0528264132066033 0
0.0529264632316158 0
0.0530265132566283 0
0.0531265632816408 0
0.0532266133066533 0
0.0533266633316658 0
0.0534267133566783 0
0.0535267633816909 0
0.0536268134067034 0
0.0537268634317159 0
0.0538269134567284 0
0.0539269634817409 0
0.0540270135067534 0
0.0541270635317659 0
0.0542271135567784 0
0.0543271635817909 0
0.0544272136068034 0
0.0545272636318159 0
0.0546273136568284 0
0.0547273636818409 0
0.0548274137068534 0
0.0549274637318659 0
0.0550275137568784 0
0.055127563781891 0
0.0552276138069035 0
0.055327663831916 0
0.0554277138569285 0
0.055527763881941 0
0.0556278139069535 0
0.055727863931966 0
0.0558279139569785 0
0.055927963981991 0
0.0560280140070035 0
0.056128064032016 0
0.0562281140570285 0
0.056328164082041 0
0.0564282141070535 0
0.056528264132066 0
0.0566283141570785 0
0.056728364182091 0
0.0568284142071036 0
0.0569284642321161 0
0.0570285142571286 0
0.0571285642821411 0
0.0572286143071536 0
0.0573286643321661 0
0.0574287143571786 0
0.0575287643821911 0
0.0576288144072036 0
0.0577288644322161 0
0.0578289144572286 0
0.0579289644822411 0
0.0580290145072536 0
0.0581290645322661 0
0.0582291145572786 0
0.0583291645822911 0
0.0584292146073037 0
0.0585292646323162 0
0.0586293146573287 0
0.0587293646823412 0
0.0588294147073537 0
0.0589294647323662 0
0.0590295147573787 0
0.0591295647823912 0
0.0592296148074037 0
0.0593296648324162 0
0.0594297148574287 0
0.0595297648824412 0
0.0596298149074537 0
0.0597298649324662 0
0.0598299149574787 0
0.0599299649824913 0
0.0600300150075038 0
0.0601300650325163 0
0.0602301150575288 0
0.0603301650825413 0
0.0604302151075538 0
0.0605302651325663 0
0.0606303151575788 0
0.0607303651825913 0
0.0608304152076038 0
0.0609304652326163 0
0.0610305152576288 0
0.0611305652826413 0
0.0612306153076538 0
0.0613306653326663 0
0.0614307153576788 0
0.0615307653826914 0
0.0616308154077039 0
0.0617308654327164 0
0.0618309154577289 0
0.0619309654827414 0
0.0620310155077539 0
0.0621310655327664 0
0.0622311155577789 0
0.0623311655827914 0
0.0624312156078039 0
0.0625312656328164 0
0.0626313156578289 0
0.0627313656828414 0
0.0628314157078539 0
0.0629314657328664 0
0.063031515757879 0
0.0631315657828914 0
0.063231615807904 0
0.0633316658329165 0
0.063431715857929 0
0.0635317658829415 0
0.063631815907954 0
0.0637318659329665 0
0.063831915957979 0
0.0639319659829915 0
0.064032016008004 0
0.0641320660330165 0
0.064232116058029 0
0.0643321660830415 0
0.064432216108054 0
0.0645322661330665 0
0.064632316158079 0
0.0647323661830916 0
0.0648324162081041 0
0.0649324662331166 0
0.0650325162581291 0
0.0651325662831416 0
0.0652326163081541 0
0.0653326663331666 0
0.0654327163581791 0
0.0655327663831916 0
0.0656328164082041 0
0.0657328664332166 0
0.0658329164582291 0
0.0659329664832416 0
0.0660330165082541 0
0.0661330665332666 0
0.0662331165582791 0
0.0663331665832917 0
0.0664332166083042 0
0.0665332666333167 0
0.0666333166583292 0
0.0667333666833417 0
0.0668334167083542 0
0.0669334667333667 0
0.0670335167583792 0
0.0671335667833917 0
0.0672336168084042 0
0.0673336668334167 0
0.0674337168584292 0
0.0675337668834417 0
0.0676338169084542 0
0.0677338669334667 0
0.0678339169584792 0
0.0679339669834917 0
0.0680340170085043 0
0.0681340670335168 0
0.0682341170585293 0
0.0683341670835418 0
0.0684342171085543 0
0.0685342671335668 0
0.0686343171585793 0
0.0687343671835918 0
0.0688344172086043 0
0.0689344672336168 0
0.0690345172586293 0
0.0691345672836418 0
0.0692346173086543 0
0.0693346673336668 0
0.0694347173586793 0
0.0695347673836919 0
0.0696348174087043 0
0.0697348674337169 0
0.0698349174587294 0
0.0699349674837419 0
0.0700350175087544 0
0.0701350675337669 0
0.0702351175587794 0
0.0703351675837919 0
0.0704352176088044 0
0.0705352676338169 0
0.0706353176588294 0
0.0707353676838419 0
0.0708354177088544 0
0.0709354677338669 0
0.0710355177588794 0
0.0711355677838919 0
0.0712356178089045 0
0.071335667833917 0
0.0714357178589295 0
0.071535767883942 0
0.0716358179089545 0
0.071735867933967 0
0.0718359179589795 0
0.071935967983992 0
0.0720360180090045 0
0.072136068034017 0
0.0722361180590295 0
0.072336168084042 0
0.0724362181090545 0
0.072536268134067 0
0.0726363181590795 0
0.0727363681840921 0
0.0728364182091046 0
0.0729364682341171 0
0.0730365182591296 0
0.0731365682841421 0
0.0732366183091546 0
0.0733366683341671 0
0.0734367183591796 0
0.0735367683841921 0
0.0736368184092046 0
0.0737368684342171 0
0.0738369184592296 0
0.0739369684842421 0
0.0740370185092546 0
0.0741370685342671 0
0.0742371185592796 0
0.0743371685842922 0
0.0744372186093047 0
0.0745372686343172 0
0.0746373186593297 0
0.0747373686843422 0
0.0748374187093547 0
0.0749374687343672 0
0.0750375187593797 0
0.0751375687843922 0
0.0752376188094047 0
0.0753376688344172 0
0.0754377188594297 0
0.0755377688844422 0
0.0756378189094547 0
0.0757378689344672 0
0.0758379189594797 0
0.0759379689844922 0
0.0760380190095048 0
0.0761380690345173 0
0.0762381190595298 0
0.0763381690845423 0
0.0764382191095548 0
0.0765382691345673 0
0.0766383191595798 0
0.0767383691845923 0
0.0768384192096048 0
0.0769384692346173 0
0.0770385192596298 0
0.0771385692846423 0
0.0772386193096548 0
0.0773386693346673 0
0.0774387193596798 0
0.0775387693846924 0
0.0776388194097049 0
0.0777388694347174 0
0.0778389194597299 0
0.0779389694847424 0
0.0780390195097549 0
0.0781390695347674 0
0.0782391195597799 0
0.0783391695847924 0
0.0784392196098049 0
0.0785392696348174 0
0.0786393196598299 0
0.0787393696848424 0
0.0788394197098549 0
0.0789394697348674 0
0.0790395197598799 0
0.0791395697848924 0
0.079239619809905 0
0.0793396698349175 0
0.07943971985993 0
0.0795397698849425 0
0.079639819909955 0
0.0797398699349675 0
0.07983991995998 0
0.0799399699849925 0
0.080040020010005 0
0.0801400700350175 0
0.08024012006003 0
0.0803401700850425 0
0.080440220110055 0
0.0805402701350675 0
0.08064032016008 0
0.0807403701850926 0
0.0808404202101051 0
0.0809404702351176 0
0.0810405202601301 0
0.0811405702851426 0
0.0812406203101551 0
0.0813406703351676 0
0.0814407203601801 0
0.0815407703851926 0
0.0816408204102051 0
0.0817408704352176 0
0.0818409204602301 0
0.0819409704852426 0
0.0820410205102551 0
0.0821410705352676 0
0.0822411205602801 0
0.0823411705852927 0
0.0824412206103052 0
0.0825412706353177 0
0.0826413206603302 0
0.0827413706853427 0
0.0828414207103552 0
0.0829414707353677 0
0.0830415207603802 0
0.0831415707853927 0
0.0832416208104052 0
0.0833416708354177 0
0.0834417208604302 0
0.0835417708854427 0
0.0836418209104552 0
0.0837418709354677 0
0.0838419209604803 0
0.0839419709854927 0
0.0840420210105053 0
0.0841420710355178 0
0.0842421210605303 0
0.0843421710855428 0
0.0844422211105553 0
0.0845422711355678 0
0.0846423211605803 0
0.0847423711855928 0
0.0848424212106053 0
0.0849424712356178 0
0.0850425212606303 0
0.0851425712856428 0
0.0852426213106553 0
0.0853426713356678 0
0.0854427213606803 0
0.0855427713856929 0
0.0856428214107054 0
0.0857428714357179 0
0.0858429214607304 0
0.0859429714857429 0
0.0860430215107554 0
0.0861430715357679 0
0.0862431215607804 0
0.0863431715857929 0
0.0864432216108054 0
0.0865432716358179 0
0.0866433216608304 0
0.0867433716858429 0
0.0868434217108554 0
0.0869434717358679 0
0.0870435217608804 0
0.087143571785893 0
0.0872436218109055 0
0.087343671835918 0
0.0874437218609305 0
0.087543771885943 0
0.0876438219109555 0
0.087743871935968 0
0.0878439219609805 0
0.087943971985993 0
0.0880440220110055 0
0.088144072036018 0
0.0882441220610305 0
0.088344172086043 0
0.0884442221110555 0
0.088544272136068 0
0.0886443221610805 0
0.088744372186093 0
0.0888444222111056 0
0.0889444722361181 0
0.0890445222611306 0
0.0891445722861431 0
0.0892446223111556 0
0.0893446723361681 0
0.0894447223611806 0
0.0895447723861931 0
0.0896448224112056 0
0.0897448724362181 0
0.0898449224612306 0
0.0899449724862431 0
0.0900450225112556 0
0.0901450725362681 0
0.0902451225612806 0
0.0903451725862932 0
0.0904452226113057 0
0.0905452726363182 0
0.0906453226613307 0
0.0907453726863432 0
0.0908454227113557 0
0.0909454727363682 0
0.0910455227613807 0
0.0911455727863932 0
0.0912456228114057 0
0.0913456728364182 0
0.0914457228614307 0
0.0915457728864432 0
0.0916458229114557 0
0.0917458729364682 0
0.0918459229614808 0
0.0919459729864932 0
0.0920460230115058 0
0.0921460730365183 0
0.0922461230615308 0
0.0923461730865433 0
0.0924462231115558 0
0.0925462731365683 0
0.0926463231615808 0
0.0927463731865933 0
0.0928464232116058 0
0.0929464732366183 0
0.0930465232616308 0
0.0931465732866433 0
0.0932466233116558 0
0.0933466733366683 0
0.0934467233616808 0
0.0935467733866934 0
0.0936468234117059 0
0.0937468734367184 0
0.0938469234617309 0
0.0939469734867434 0
0.0940470235117559 0
0.0941470735367684 0
0.0942471235617809 0
0.0943471735867934 0
0.0944472236118059 0
0.0945472736368184 0
0.0946473236618309 0
0.0947473736868434 0
0.0948474237118559 0
0.0949474737368684 0
0.0950475237618809 0
0.0951475737868935 0
0.095247623811906 0
0.0953476738369185 0
0.095447723861931 0
0.0955477738869435 0
0.095647823911956 0
0.0957478739369685 0
0.095847923961981 0
0.0959479739869935 0
0.096048024012006 0
0.0961480740370185 0
0.096248124062031 0
0.0963481740870435 0
0.096448224112056 0
0.0965482741370685 0
0.0966483241620811 0
0.0967483741870935 0
0.0968484242121061 0
0.0969484742371186 0
0.0970485242621311 0
0.0971485742871436 0
0.0972486243121561 0
0.0973486743371686 0
0.0974487243621811 0
0.0975487743871936 0
0.0976488244122061 0
0.0977488744372186 0
0.0978489244622311 0
0.0979489744872436 0
0.0980490245122561 0
0.0981490745372686 0
0.0982491245622811 0
0.0983491745872937 0
0.0984492246123062 0
0.0985492746373187 0
0.0986493246623312 0
0.0987493746873437 0
0.0988494247123562 0
0.0989494747373687 0
0.0990495247623812 0
0.0991495747873937 0
0.0992496248124062 0
0.0993496748374187 0
0.0994497248624312 0
0.0995497748874437 0
0.0996498249124562 0
0.0997498749374687 0
0.0998499249624812 0
0.0999499749874938 0
0.100050025012506 0
0.100150075037519 0
0.100250125062531 0
0.100350175087544 0
0.100450225112556 0
0.100550275137569 0
0.100650325162581 0
0.100750375187594 0
0.100850425212606 0
0.100950475237619 0
0.101050525262631 0
0.101150575287644 0
0.101250625312656 0
0.101350675337669 0
0.101450725362681 0
0.101550775387694 0
0.101650825412706 0
0.101750875437719 0
0.101850925462731 0
0.101950975487744 0
0.102051025512756 0
0.102151075537769 0
0.102251125562781 0
0.102351175587794 0
0.102451225612806 0
0.102551275637819 0
0.102651325662831 0
0.102751375687844 0
0.102851425712856 0
0.102951475737869 0
0.103051525762881 0
0.103151575787894 0
0.103251625812906 0
0.103351675837919 0
0.103451725862931 0
0.103551775887944 0
0.103651825912956 0
0.103751875937969 0
0.103851925962981 0
0.103951975987994 0
0.104052026013007 0
0.104152076038019 0
0.104252126063032 0
0.104352176088044 0
0.104452226113057 0
0.104552276138069 0
0.104652326163082 0
0.104752376188094 0
0.104852426213107 0
0.104952476238119 0
0.105052526263132 0
0.105152576288144 0
0.105252626313157 0
0.105352676338169 0
0.105452726363182 0
0.105552776388194 0
0.105652826413207 0
0.105752876438219 0
0.105852926463232 0
0.105952976488244 0
0.106053026513257 0
0.106153076538269 0
0.106253126563282 0
0.106353176588294 0
0.106453226613307 0
0.106553276638319 0
0.106653326663332 0
0.106753376688344 0
0.106853426713357 0
0.106953476738369 0
0.107053526763382 0
0.107153576788394 0
0.107253626813407 0
0.107353676838419 0
0.107453726863432 0
0.107553776888444 0
0.107653826913457 0
0.107753876938469 0
0.107853926963482 0
0.107953976988494 0
0.108054027013507 0
0.108154077038519 0
0.108254127063532 0
0.108354177088544 0
0.108454227113557 0
0.108554277138569 0
0.108654327163582 0
0.108754377188594 0
0.108854427213607 0
0.108954477238619 0
0.109054527263632 0
0.109154577288644 0
0.109254627313657 0
0.109354677338669 0
0.109454727363682 0
0.109554777388694 0
0.109654827413707 0
0.109754877438719 0
0.109854927463732 0
0.109954977488744 0
0.110055027513757 0
0.110155077538769 0
0.110255127563782 0
0.110355177588794 0
0.110455227613807 0
0.110555277638819 0
0.110655327663832 0
0.110755377688844 0
0.110855427713857 0
0.110955477738869 0
0.111055527763882 0
0.111155577788894 0
0.111255627813907 0
0.111355677838919 0
0.111455727863932 0
0.111555777888944 0
0.111655827913957 0
0.111755877938969 0
0.111855927963982 0
0.111955977988995 0
0.112056028014007 0
0.11215607803902 0
0.112256128064032 0
0.112356178089045 0
0.112456228114057 0
0.11255627813907 0
0.112656328164082 0
0.112756378189095 0
0.112856428214107 0
0.11295647823912 0
0.113056528264132 0
0.113156578289145 0
0.113256628314157 0
0.11335667833917 0
0.113456728364182 0
0.113556778389195 0
0.113656828414207 0
0.11375687843922 0
0.113856928464232 0
0.113956978489245 0
0.114057028514257 0
0.11415707853927 0
0.114257128564282 0
0.114357178589295 0
0.114457228614307 0
0.11455727863932 0
0.114657328664332 0
0.114757378689345 0
0.114857428714357 0
0.11495747873937 0
0.115057528764382 0
0.115157578789395 0
0.115257628814407 0
0.11535767883942 0
0.115457728864432 0
0.115557778889445 0
0.115657828914457 0
0.11575787893947 0
0.115857928964482 0
0.115957978989495 0
0.116058029014507 0
0.11615807903952 0
0.116258129064532 0
0.116358179089545 0
0.116458229114557 0
0.11655827913957 0
0.116658329164582 0
0.116758379189595 0
0.116858429214607 0
0.11695847923962 0
0.117058529264632 0
0.117158579289645 0
0.117258629314657 0
0.11735867933967 0
0.117458729364682 0
0.117558779389695 0
0.117658829414707 0
0.11775887943972 0
0.117858929464732 0
0.117958979489745 0
0.118059029514757 0
0.11815907953977 0
0.118259129564782 0
0.118359179589795 0
0.118459229614807 0
0.11855927963982 0
0.118659329664832 0
0.118759379689845 0
0.118859429714857 0
0.11895947973987 0
0.119059529764882 0
0.119159579789895 0
0.119259629814907 0
0.11935967983992 0
0.119459729864932 0
0.119559779889945 0
0.119659829914957 0
0.11975987993997 0
0.119859929964983 0
0.119959979989995 0
0.120060030015008 0
0.12016008004002 0
0.120260130065033 0
0.120360180090045 0
0.120460230115058 0
0.12056028014007 0
0.120660330165083 0
0.120760380190095 0
0.120860430215108 0
0.12096048024012 0
0.121060530265133 0
0.121160580290145 0
0.121260630315158 0
0.12136068034017 0
0.121460730365183 0
0.121560780390195 0
0.121660830415208 0
0.12176088044022 0
0.121860930465233 0
0.121960980490245 0
0.122061030515258 0
0.12216108054027 0
0.122261130565283 0
0.122361180590295 0
0.122461230615308 0
0.12256128064032 0
0.122661330665333 0
0.122761380690345 0
0.122861430715358 0
0.12296148074037 0
0.123061530765383 0
0.123161580790395 0
0.123261630815408 0
0.12336168084042 0
0.123461730865433 0
0.123561780890445 0
0.123661830915458 0
0.12376188094047 0
0.123861930965483 0
0.123961980990495 0
0.124062031015508 0
0.12416208104052 0
0.124262131065533 0
0.124362181090545 0
0.124462231115558 0
0.12456228114057 0
0.124662331165583 0
0.124762381190595 0
0.124862431215608 0
0.12496248124062 0
0.125062531265633 0
0.125162581290645 0
0.125262631315658 0
0.12536268134067 0
0.125462731365683 0
0.125562781390695 0
0.125662831415708 0
0.12576288144072 0
0.125862931465733 0
0.125962981490745 0
0.126063031515758 0
0.12616308154077 0
0.126263131565783 0
0.126363181590795 0
0.126463231615808 0
0.12656328164082 0
0.126663331665833 0
0.126763381690845 0
0.126863431715858 0
0.12696348174087 0
0.127063531765883 0
0.127163581790895 0
0.127263631815908 0
0.12736368184092 0
0.127463731865933 0
0.127563781890945 0
0.127663831915958 0
0.12776388194097 0
0.127863931965983 0
0.127963981990996 0
0.128064032016008 0
0.128164082041021 0
0.128264132066033 0
0.128364182091046 0
0.128464232116058 0
0.128564282141071 0
0.128664332166083 0
0.128764382191096 0
0.128864432216108 0
0.128964482241121 0
0.129064532266133 0
0.129164582291146 0
0.129264632316158 0
0.129364682341171 0
0.129464732366183 0
0.129564782391196 0
0.129664832416208 0
0.129764882441221 0
0.129864932466233 0
0.129964982491246 0
0.130065032516258 0
0.130165082541271 0
0.130265132566283 0
0.130365182591296 0
0.130465232616308 0
0.130565282641321 0
0.130665332666333 0
0.130765382691346 0
0.130865432716358 0
0.130965482741371 0
0.131065532766383 0
0.131165582791396 0
0.131265632816408 0
0.131365682841421 0
0.131465732866433 0
0.131565782891446 0
0.131665832916458 0
0.131765882941471 0
0.131865932966483 0
0.131965982991496 0
0.132066033016508 0
0.132166083041521 0
0.132266133066533 0
0.132366183091546 0
0.132466233116558 0
0.132566283141571 0
0.132666333166583 0
0.132766383191596 0
0.132866433216608 0
0.132966483241621 0
0.133066533266633 0
0.133166583291646 0
0.133266633316658 0
0.133366683341671 0
0.133466733366683 0
0.133566783391696 0
0.133666833416708 0
0.133766883441721 0
0.133866933466733 0
0.133966983491746 0
0.134067033516758 0
0.134167083541771 0
0.134267133566783 0
0.134367183591796 0
0.134467233616808 0
0.134567283641821 0
0.134667333666833 0
0.134767383691846 0
0.134867433716858 0
0.134967483741871 0
0.135067533766883 0
0.135167583791896 0
0.135267633816908 0
0.135367683841921 0
0.135467733866933 0
0.135567783891946 0
0.135667833916958 0
0.135767883941971 0
0.135867933966983 0
0.135967983991996 0
0.136068034017009 0
0.136168084042021 0
0.136268134067034 0
0.136368184092046 0
0.136468234117059 0
0.136568284142071 0
0.136668334167084 0
0.136768384192096 0
0.136868434217109 0
0.136968484242121 0
0.137068534267134 0
0.137168584292146 0
0.137268634317159 0
0.137368684342171 0
0.137468734367184 0
0.137568784392196 0
0.137668834417209 0
0.137768884442221 0
0.137868934467234 0
0.137968984492246 0
0.138069034517259 0
0.138169084542271 0
0.138269134567284 0
0.138369184592296 0
0.138469234617309 0
0.138569284642321 0
0.138669334667334 0
0.138769384692346 0
0.138869434717359 0
0.138969484742371 0
0.139069534767384 0
0.139169584792396 0
0.139269634817409 0
0.139369684842421 0
0.139469734867434 0
0.139569784892446 0
0.139669834917459 0
0.139769884942471 0
0.139869934967484 0
0.139969984992496 0
0.140070035017509 0
0.140170085042521 0
0.140270135067534 0
0.140370185092546 0
0.140470235117559 0
0.140570285142571 0
0.140670335167584 0
0.140770385192596 0
0.140870435217609 0
0.140970485242621 0
0.141070535267634 0
0.141170585292646 0
0.141270635317659 0
0.141370685342671 0
0.141470735367684 0
0.141570785392696 0
0.141670835417709 0
0.141770885442721 0
0.141870935467734 0
0.141970985492746 0
0.142071035517759 0
0.142171085542771 0
0.142271135567784 0
0.142371185592796 0
0.142471235617809 0
0.142571285642821 0
0.142671335667834 0
0.142771385692846 0
0.142871435717859 0
0.142971485742871 0
0.143071535767884 0
0.143171585792896 0
0.143271635817909 0
0.143371685842921 0
0.143471735867934 0
0.143571785892946 0
0.143671835917959 0
0.143771885942971 0
0.143871935967984 0
0.143971985992997 0
0.144072036018009 0
0.144172086043022 0
0.144272136068034 0
0.144372186093047 0
0.144472236118059 0
0.144572286143072 0
0.144672336168084 0
0.144772386193097 0
0.144872436218109 0
0.144972486243122 0
0.145072536268134 0
0.145172586293147 0
0.145272636318159 0
0.145372686343172 0
0.145472736368184 0
0.145572786393197 0
0.145672836418209 0
0.145772886443222 0
0.145872936468234 0
0.145972986493247 0
0.146073036518259 0
0.146173086543272 0
0.146273136568284 0
0.146373186593297 0
0.146473236618309 0
0.146573286643322 0
0.146673336668334 0
0.146773386693347 0
0.146873436718359 0
0.146973486743372 0
0.147073536768384 0
0.147173586793397 0
0.147273636818409 0
0.147373686843422 0
0.147473736868434 0
0.147573786893447 0
0.147673836918459 0
0.147773886943472 0
0.147873936968484 0
0.147973986993497 0
0.148074037018509 0
0.148174087043522 0
0.148274137068534 0
0.148374187093547 5.32551376802892e-300
0.148474237118559 2.79390041776895e-260
0.148574287143572 2.11741112376004e-223
0.148674337168584 2.3190412980417e-189
0.148774387193597 3.67211877488397e-158
0.148874437218609 8.41152914382571e-130
0.148974487243622 2.78941776212413e-104
0.149074537268634 1.34068599497828e-81
0.149174587293647 9.35736669969044e-62
0.149274637318659 9.51922988856391e-45
0.149374687343672 1.42265740684612e-30
0.149474737368684 3.18060234136964e-19
0.149574787393697 1.11010739260949e-10
0.149674837418709 6.66431643424201e-05
0.149774887443722 0.0838284641360004
0.149874937468734 0.520454976387315
0.149974987493747 1
0.150075037518759 0.818394976554805
0.150175087543772 0.192591399762994
0.150275137568784 0.0472689797836285
0.150375187593797 0.00849581661094616
0.150475237618809 6.3308533057298e-06
0.150575287643822 6.84482054203912e-12
0.150675337668834 1.0665006440847e-20
0.150775387693847 2.39465079572332e-32
0.150875437718859 7.74827749761038e-47
0.150975487743872 3.61285097765228e-64
0.151075537768884 2.42759836702159e-84
0.151175587793897 2.35063680358761e-107
0.151275637818909 3.28001728875898e-133
0.151375687843922 6.59551390955183e-162
0.151475737868934 1.91118643700621e-193
0.151575787893947 7.98067040703065e-228
0.151675837918959 4.80239194910581e-265
0.151775887943972 4.16445080129153e-305
0.151875937968984 0
0.151975987993997 0
0.15207603801901 0
0.152176088044022 0
0.152276138069035 0
0.152376188094047 0
0.15247623811906 0
0.152576288144072 0
0.152676338169085 0
0.152776388194097 0
0.15287643821911 0
0.152976488244122 0
0.153076538269135 0
0.153176588294147 0
0.15327663831916 0
0.153376688344172 0
0.153476738369185 0
0.153576788394197 0
0.15367683841921 0
0.153776888444222 0
0.153876938469235 0
0.153976988494247 0
0.15407703851926 0
0.154177088544272 0
0.154277138569285 0
0.154377188594297 0
0.15447723861931 0
0.154577288644322 0
0.154677338669335 0
0.154777388694347 0
0.15487743871936 0
0.154977488744372 0
0.155077538769385 0
0.155177588794397 0
0.15527763881941 0
0.155377688844422 0
0.155477738869435 0
0.155577788894447 0
0.15567783891946 0
0.155777888944472 0
0.155877938969485 0
0.155977988994497 0
0.15607803901951 0
0.156178089044522 0
0.156278139069535 0
0.156378189094547 0
0.15647823911956 0
0.156578289144572 0
0.156678339169585 0
0.156778389194597 0
0.15687843921961 0
0.156978489244622 0
0.157078539269635 0
0.157178589294647 0
0.15727863931966 0
0.157378689344672 0
0.157478739369685 0
0.157578789394697 0
0.15767883941971 0
0.157778889444722 0
0.157878939469735 0
0.157978989494747 0
0.15807903951976 0
0.158179089544772 0
0.158279139569785 0
0.158379189594797 0
0.15847923961981 0
0.158579289644822 0
0.158679339669835 0
0.158779389694847 0
0.15887943971986 0
0.158979489744872 0
0.159079539769885 0
0.159179589794897 0
0.15927963981991 0
0.159379689844922 0
0.159479739869935 0
0.159579789894947 0
0.15967983991996 0
0.159779889944972 0
0.159879939969985 0
0.159979989994998 0
0.16008004002001 0
0.160180090045023 0
0.160280140070035 0
0.160380190095048 0
0.16048024012006 0
0.160580290145073 0
0.160680340170085 0
0.160780390195098 0
0.16088044022011 0
0.160980490245123 0
0.161080540270135 0
0.161180590295148 0
0.16128064032016 0
0.161380690345173 0
0.161480740370185 0
0.161580790395198 0
0.16168084042021 0
0.161780890445223 0
0.161880940470235 0
0.161980990495248 0
0.16208104052026 0
0.162181090545273 0
0.162281140570285 0
0.162381190595298 0
0.16248124062031 0
0.162581290645323 0
0.162681340670335 0
0.162781390695348 0
0.16288144072036 0
0.162981490745373 0
0.163081540770385 0
0.163181590795398 0
0.16328164082041 0
0.163381690845423 0
0.163481740870435 0
0.163581790895448 0
0.16368184092046 0
0.163781890945473 0
0.163881940970485 0
0.163981990995498 0
0.16408204102051 0
0.164182091045523 0
0.164282141070535 0
0.164382191095548 0
0.16448224112056 0
0.164582291145573 0
0.164682341170585 0
0.164782391195598 0
0.16488244122061 0
0.164982491245623 0
0.165082541270635 0
0.165182591295648 0
0.16528264132066 0
0.165382691345673 0
0.165482741370685 0
0.165582791395698 0
0.16568284142071 0
0.165782891445723 0
0.165882941470735 0
0.165982991495748 0
0.16608304152076 0
0.166183091545773 0
0.166283141570785 0
0.166383191595798 0
0.16648324162081 0
0.166583291645823 0
0.166683341670835 0
0.166783391695848 0
0.16688344172086 0
0.166983491745873 0
0.167083541770885 0
0.167183591795898 0
0.16728364182091 0
0.167383691845923 0
0.167483741870935 0
0.167583791895948 0
0.167683841920961 0
0.167783891945973 0
0.167883941970985 0
0.167983991995998 0
0.168084042021011 0
0.168184092046023 0
0.168284142071036 0
0.168384192096048 0
0.168484242121061 0
0.168584292146073 0
0.168684342171086 0
0.168784392196098 0
0.168884442221111 0
0.168984492246123 0
0.169084542271136 0
0.169184592296148 0
0.169284642321161 0
0.169384692346173 0
0.169484742371186 0
0.169584792396198 0
0.169684842421211 0
0.169784892446223 0
0.169884942471236 0
0.169984992496248 0
0.170085042521261 0
0.170185092546273 0
0.170285142571286 0
0.170385192596298 0
0.170485242621311 0
0.170585292646323 0
0.170685342671336 0
0.170785392696348 0
0.170885442721361 0
0.170985492746373 0
0.171085542771386 0
0.171185592796398 0
0.171285642821411 0
0.171385692846423 0
0.171485742871436 0
0.171585792896448 0
0.171685842921461 0
0.171785892946473 0
0.171885942971486 0
0.171985992996498 0
0.172086043021511 0
0.172186093046523 0
0.172286143071536 0
0.172386193096548 0
0.172486243121561 0
0.172586293146573 0
0.172686343171586 0
0.172786393196598 0
0.172886443221611 0
0.172986493246623 0
0.173086543271636 0
0.173186593296648 0
0.173286643321661 0
0.173386693346673 0
0.173486743371686 0
0.173586793396698 0
0.173686843421711 0
0.173786893446723 0
0.173886943471736 0
0.173986993496748 0
0.174087043521761 0
0.174187093546773 0
0.174287143571786 0
0.174387193596798 0
0.174487243621811 0
0.174587293646823 0
0.174687343671836 0
0.174787393696848 0
0.174887443721861 0
0.174987493746873 0
0.175087543771886 0
0.175187593796898 0
0.175287643821911 0
0.175387693846923 0
0.175487743871936 0
0.175587793896948 0
0.175687843921961 0
0.175787893946974 0
0.175887943971986 0
0.175987993996999 0
0.176088044022011 0
0.176188094047024 0
0.176288144072036 0
0.176388194097049 0
0.176488244122061 0
0.176588294147074 0
0.176688344172086 0
0.176788394197099 0
0.176888444222111 0
0.176988494247124 0
0.177088544272136 0
0.177188594297149 0
0.177288644322161 0
0.177388694347174 0
0.177488744372186 0
0.177588794397199 0
0.177688844422211 0
0.177788894447224 0
0.177888944472236 0
0.177988994497249 0
0.178089044522261 0
0.178189094547274 0
0.178289144572286 0
0.178389194597299 0
0.178489244622311 0
0.178589294647324 0
0.178689344672336 0
0.178789394697349 0
0.178889444722361 0
0.178989494747374 0
0.179089544772386 0
0.179189594797399 0
0.179289644822411 0
0.179389694847424 0
0.179489744872436 0
0.179589794897449 0
0.179689844922461 0
0.179789894947474 0
0.179889944972486 0
0.179989994997499 0
0.180090045022511 0
0.180190095047524 0
0.180290145072536 0
0.180390195097549 0
0.180490245122561 0
0.180590295147574 0
0.180690345172586 0
0.180790395197599 0
0.180890445222611 0
0.180990495247624 0
0.181090545272636 0
0.181190595297649 0
0.181290645322661 0
0.181390695347674 0
0.181490745372686 0
0.181590795397699 0
0.181690845422711 0
0.181790895447724 0
0.181890945472736 0
0.181990995497749 0
0.182091045522761 0
0.182191095547774 0
0.182291145572786 0
0.182391195597799 0
0.182491245622811 0
0.182591295647824 0
0.182691345672836 0
0.182791395697849 0
0.182891445722861 0
0.182991495747874 0
0.183091545772886 0
0.183191595797899 0
0.183291645822911 0
0.183391695847924 0
0.183491745872936 0
0.183591795897949 0
0.183691845922962 0
0.183791895947974 0
0.183891945972986 0
0.183991995997999 0
0.184092046023012 0
0.184192096048024 0
0.184292146073037 0
0.184392196098049 0
0.184492246123062 0
0.184592296148074 0
0.184692346173087 0
0.184792396198099 0
0.184892446223112 0
0.184992496248124 0
0.185092546273137 0
0.185192596298149 0
0.185292646323162 0
0.185392696348174 0
0.185492746373187 0
0.185592796398199 0
0.185692846423212 0
0.185792896448224 0
0.185892946473237 0
0.185992996498249 0
0.186093046523262 0
0.186193096548274 0
0.186293146573287 0
0.186393196598299 0
0.186493246623312 0
0.186593296648324 0
0.186693346673337 0
0.186793396698349 0
0.186893446723362 0
0.186993496748374 0
0.187093546773387 0
0.187193596798399 0
0.187293646823412 0
0.187393696848424 0
0.187493746873437 0
0.187593796898449 0
0.187693846923462 0
0.187793896948474 0
0.187893946973487 0
0.187993996998499 0
0.188094047023512 0
0.188194097048524 0
0.188294147073537 0
0.188394197098549 0
0.188494247123562 0
0.188594297148574 0
0.188694347173587 0
0.188794397198599 0
0.188894447223612 0
0.188994497248624 0
0.189094547273637 0
0.189194597298649 0
0.189294647323662 0
0.189394697348674 0
0.189494747373687 0
0.189594797398699 0
0.189694847423712 0
0.189794897448724 0
0.189894947473737 0
0.189994997498749 0
0.190095047523762 0
0.190195097548774 0
0.190295147573787 0
0.190395197598799 0
0.190495247623812 0
0.190595297648824 0
0.190695347673837 0
0.190795397698849 0
0.190895447723862 0
0.190995497748874 0
0.191095547773887 0
0.191195597798899 0
0.191295647823912 0
0.191395697848924 0
0.191495747873937 0
0.191595797898949 0
0.191695847923962 0
0.191795897948975 0
0.191895947973987 0
0.191995997999 0
0.192096048024012 0
0.192196098049025 0
0.192296148074037 0
0.19239619809905 0
0.192496248124062 0
0.192596298149075 0
0.192696348174087 0
0.1927963981991 0
0.192896448224112 0
0.192996498249125 0
0.193096548274137 0
0.19319659829915 0
0.193296648324162 0
0.193396698349175 0
0.193496748374187 0
0.1935967983992 0
0.193696848424212 0
0.193796898449225 0
0.193896948474237 0
0.19399699849925 0
0.194097048524262 0
0.194197098549275 0
0.194297148574287 0
0.1943971985993 0
0.194497248624312 0
0.194597298649325 0
0.194697348674337 0
0.19479739869935 0
0.194897448724362 0
0.194997498749375 0
0.195097548774387 0
0.1951975987994 0
0.195297648824412 0
0.195397698849425 0
0.195497748874437 0
0.19559779889945 0
0.195697848924462 0
0.195797898949475 0
0.195897948974487 0
0.1959979989995 0
0.196098049024512 0
0.196198099049525 0
0.196298149074537 0
0.19639819909955 0
0.196498249124562 0
0.196598299149575 0
0.196698349174587 0
0.1967983991996 0
0.196898449224612 0
0.196998499249625 0
0.197098549274637 0
0.19719859929965 0
0.197298649324662 0
0.197398699349675 0
0.197498749374687 0
0.1975987993997 0
0.197698849424712 0
0.197798899449725 0
0.197898949474737 0
0.19799899949975 0
0.198099049524762 0
0.198199099549775 0
0.198299149574787 0
0.1983991995998 0
0.198499249624812 0
0.198599299649825 0
0.198699349674837 0
0.19879939969985 0
0.198899449724862 0
0.198999499749875 0
0.199099549774887 0
0.1991995997999 0
0.199299649824912 0
0.199399699849925 0
0.199499749874937 0
0.19959979989995 0
0.199699849924962 0
0.199799899949975 0
0.199899949974988 0
0.2 0
};
\addplot [semithick, red]
table {%
0 0
0.000100050025012506 0
0.000200100050025013 0
0.000300150075037519 0
0.000400200100050025 0
0.000500250125062531 0
0.000600300150075038 0
0.000700350175087544 0
0.00080040020010005 0
0.000900450225112556 0
0.00100050025012506 0
0.00110055027513757 0
0.00120060030015008 0
0.00130065032516258 0
0.00140070035017509 0
0.00150075037518759 0
0.0016008004002001 0
0.00170085042521261 0
0.00180090045022511 0
0.00190095047523762 0
0.00200100050025013 0
0.00210105052526263 0
0.00220110055027514 0
0.00230115057528764 0
0.00240120060030015 0
0.00250125062531266 0
0.00260130065032516 0
0.00270135067533767 0
0.00280140070035018 0
0.00290145072536268 0
0.00300150075037519 0
0.00310155077538769 0
0.0032016008004002 0
0.00330165082541271 0
0.00340170085042521 0
0.00350175087543772 0
0.00360180090045023 0
0.00370185092546273 0
0.00380190095047524 0
0.00390195097548774 0
0.00400200100050025 0
0.00410205102551276 0
0.00420210105052526 0
0.00430215107553777 0
0.00440220110055028 0
0.00450225112556278 0
0.00460230115057529 0
0.00470235117558779 0
0.0048024012006003 0
0.00490245122561281 0
0.00500250125062531 0
0.00510255127563782 0
0.00520260130065033 0
0.00530265132566283 0
0.00540270135067534 0
0.00550275137568784 0
0.00560280140070035 0
0.00570285142571286 0
0.00580290145072536 0
0.00590295147573787 0
0.00600300150075038 0
0.00610305152576288 0
0.00620310155077539 0
0.00630315157578789 0
0.0064032016008004 0
0.00650325162581291 0
0.00660330165082541 0
0.00670335167583792 0
0.00680340170085043 0
0.00690345172586293 0
0.00700350175087544 0
0.00710355177588794 0
0.00720360180090045 0
0.00730365182591296 0
0.00740370185092546 0
0.00750375187593797 0
0.00760380190095048 0
0.00770385192596298 0
0.00780390195097549 0
0.00790395197598799 0
0.0080040020010005 0
0.00810405202601301 0
0.00820410205102551 0
0.00830415207603802 0
0.00840420210105053 0
0.00850425212606303 0
0.00860430215107554 0
0.00870435217608804 0
0.00880440220110055 0
0.00890445222611306 0
0.00900450225112556 0
0.00910455227613807 0
0.00920460230115058 0
0.00930465232616308 0
0.00940470235117559 0
0.00950475237618809 0
0.0096048024012006 0
0.00970485242621311 0
0.00980490245122561 0
0.00990495247623812 0
0.0100050025012506 0
0.0101050525262631 0
0.0102051025512756 0
0.0103051525762881 0
0.0104052026013007 0
0.0105052526263132 0
0.0106053026513257 0
0.0107053526763382 0
0.0108054027013507 0
0.0109054527263632 0
0.0110055027513757 0
0.0111055527763882 0
0.0112056028014007 0
0.0113056528264132 0
0.0114057028514257 0
0.0115057528764382 0
0.0116058029014507 0
0.0117058529264632 0
0.0118059029514757 0
0.0119059529764882 0
0.0120060030015008 0
0.0121060530265133 0
0.0122061030515258 0
0.0123061530765383 0
0.0124062031015508 0
0.0125062531265633 0
0.0126063031515758 0
0.0127063531765883 0
0.0128064032016008 0
0.0129064532266133 0
0.0130065032516258 0
0.0131065532766383 0
0.0132066033016508 0
0.0133066533266633 0
0.0134067033516758 0
0.0135067533766883 0
0.0136068034017009 0
0.0137068534267134 0
0.0138069034517259 0
0.0139069534767384 0
0.0140070035017509 0
0.0141070535267634 0
0.0142071035517759 0
0.0143071535767884 0
0.0144072036018009 0
0.0145072536268134 0
0.0146073036518259 0
0.0147073536768384 0
0.0148074037018509 0
0.0149074537268634 0
0.0150075037518759 0
0.0151075537768884 0
0.015207603801901 0
0.0153076538269135 0
0.015407703851926 0
0.0155077538769385 0
0.015607803901951 0
0.0157078539269635 0
0.015807903951976 0
0.0159079539769885 0
0.016008004002001 0
0.0161080540270135 0
0.016208104052026 0
0.0163081540770385 0
0.016408204102051 0
0.0165082541270635 0
0.016608304152076 0
0.0167083541770885 0
0.0168084042021011 0
0.0169084542271136 0
0.0170085042521261 0
0.0171085542771386 0
0.0172086043021511 0
0.0173086543271636 0
0.0174087043521761 0
0.0175087543771886 0
0.0176088044022011 0
0.0177088544272136 0
0.0178089044522261 0
0.0179089544772386 0
0.0180090045022511 0
0.0181090545272636 0
0.0182091045522761 0
0.0183091545772886 0
0.0184092046023012 0
0.0185092546273137 0
0.0186093046523262 0
0.0187093546773387 0
0.0188094047023512 0
0.0189094547273637 0
0.0190095047523762 0
0.0191095547773887 0
0.0192096048024012 0
0.0193096548274137 0
0.0194097048524262 0
0.0195097548774387 0
0.0196098049024512 0
0.0197098549274637 0
0.0198099049524762 0
0.0199099549774887 0
0.0200100050025013 0
0.0201100550275138 0
0.0202101050525263 0
0.0203101550775388 0
0.0204102051025513 0
0.0205102551275638 0
0.0206103051525763 0
0.0207103551775888 0
0.0208104052026013 0
0.0209104552276138 0
0.0210105052526263 0
0.0211105552776388 0
0.0212106053026513 0
0.0213106553276638 0
0.0214107053526763 0
0.0215107553776888 0
0.0216108054027014 0
0.0217108554277139 0
0.0218109054527264 0
0.0219109554777389 0
0.0220110055027514 0
0.0221110555277639 0
0.0222111055527764 0
0.0223111555777889 0
0.0224112056028014 0
0.0225112556278139 0
0.0226113056528264 0
0.0227113556778389 0
0.0228114057028514 0
0.0229114557278639 0
0.0230115057528764 0
0.0231115557778889 0
0.0232116058029015 0
0.023311655827914 0
0.0234117058529265 0
0.023511755877939 0
0.0236118059029515 0
0.023711855927964 0
0.0238119059529765 0
0.023911955977989 0
0.0240120060030015 0
0.024112056028014 0
0.0242121060530265 0
0.024312156078039 0
0.0244122061030515 0
0.024512256128064 0
0.0246123061530765 0
0.024712356178089 0
0.0248124062031016 0
0.0249124562281141 0
0.0250125062531266 0
0.0251125562781391 0
0.0252126063031516 0
0.0253126563281641 0
0.0254127063531766 0
0.0255127563781891 0
0.0256128064032016 0
0.0257128564282141 0
0.0258129064532266 0
0.0259129564782391 0
0.0260130065032516 0
0.0261130565282641 0
0.0262131065532766 0
0.0263131565782891 0
0.0264132066033017 0
0.0265132566283142 0
0.0266133066533267 0
0.0267133566783392 0
0.0268134067033517 0
0.0269134567283642 0
0.0270135067533767 0
0.0271135567783892 0
0.0272136068034017 0
0.0273136568284142 0
0.0274137068534267 0
0.0275137568784392 0
0.0276138069034517 0
0.0277138569284642 0
0.0278139069534767 0
0.0279139569784892 0
0.0280140070035018 0
0.0281140570285143 0
0.0282141070535268 0
0.0283141570785393 0
0.0284142071035518 0
0.0285142571285643 0
0.0286143071535768 0
0.0287143571785893 0
0.0288144072036018 0
0.0289144572286143 0
0.0290145072536268 0
0.0291145572786393 0
0.0292146073036518 0
0.0293146573286643 0
0.0294147073536768 0
0.0295147573786893 0
0.0296148074037019 0
0.0297148574287144 0
0.0298149074537269 0
0.0299149574787394 0
0.0300150075037519 0
0.0301150575287644 0
0.0302151075537769 0
0.0303151575787894 0
0.0304152076038019 0
0.0305152576288144 0
0.0306153076538269 0
0.0307153576788394 0
0.0308154077038519 0
0.0309154577288644 0
0.0310155077538769 0
0.0311155577788894 0
0.031215607803902 0
0.0313156578289145 0
0.031415707853927 0
0.0315157578789395 0
0.031615807903952 0
0.0317158579289645 0
0.031815907953977 0
0.0319159579789895 0
0.032016008004002 0
0.0321160580290145 0
0.032216108054027 0
0.0323161580790395 0
0.032416208104052 0
0.0325162581290645 0
0.032616308154077 0
0.0327163581790895 0
0.0328164082041021 0
0.0329164582291146 0
0.0330165082541271 0
0.0331165582791396 0
0.0332166083041521 0
0.0333166583291646 0
0.0334167083541771 0
0.0335167583791896 0
0.0336168084042021 0
0.0337168584292146 0
0.0338169084542271 0
0.0339169584792396 0
0.0340170085042521 0
0.0341170585292646 0
0.0342171085542771 0
0.0343171585792896 0
0.0344172086043022 0
0.0345172586293147 0
0.0346173086543272 0
0.0347173586793397 0
0.0348174087043522 0
0.0349174587293647 0
0.0350175087543772 0
0.0351175587793897 0
0.0352176088044022 0
0.0353176588294147 0
0.0354177088544272 0
0.0355177588794397 0
0.0356178089044522 0
0.0357178589294647 0
0.0358179089544772 0
0.0359179589794897 0
0.0360180090045023 0
0.0361180590295148 0
0.0362181090545273 0
0.0363181590795398 0
0.0364182091045523 0
0.0365182591295648 0
0.0366183091545773 0
0.0367183591795898 0
0.0368184092046023 0
0.0369184592296148 0
0.0370185092546273 0
0.0371185592796398 0
0.0372186093046523 0
0.0373186593296648 0
0.0374187093546773 0
0.0375187593796898 0
0.0376188094047024 0
0.0377188594297149 0
0.0378189094547274 4.94065645841247e-324
0.0379189594797399 1.58889535439962e-318
0.0380190095047524 6.73398033331465e-313
0.0381190595297649 2.54051929767101e-307
0.0382191095547774 8.53191812183131e-302
0.0383191595797899 2.55061242774161e-296
0.0384192096048024 6.78759570884329e-291
0.0385192596298149 1.60790824162914e-285
0.0386193096548274 3.39063046554467e-280
0.0387193596798399 6.36463750328617e-275
0.0388194097048524 1.06350863604986e-269
0.0389194597298649 1.58191312325656e-264
0.0390195097548774 2.09458810694833e-259
0.0391195597798899 2.4688185907738e-254
0.0392196098049025 2.59032597912286e-249
0.039319659829915 2.41932673915864e-244
0.0394197098549275 2.01145197847631e-239
0.03951975987994 1.48867549702797e-234
0.0396198099049525 9.80766993977528e-230
0.039719859929965 5.75184653734929e-225
0.0398199099549775 3.00278761476752e-220
0.03991995997999 1.39546216349453e-215
0.0400200100050025 5.77281849299572e-211
0.040120060030015 2.1258587709155e-206
0.0402201100550275 6.96879815854836e-202
0.04032016008004 2.03356779001339e-197
0.0404202101050525 5.2824702285436e-193
0.040520260130065 1.2214999794683e-188
0.0406203101550775 2.51436466152591e-184
0.04072036018009 4.60725104761852e-180
0.0408204102051026 7.51509977874889e-176
0.0409204602301151 1.09120755212324e-171
0.0410205102551276 1.41045821115263e-167
0.0411205602801401 1.62290791184862e-163
0.0412206103051526 1.66229809483916e-159
0.0413206603301651 1.51567446480989e-155
0.0414207103551776 1.23022804023823e-151
0.0415207603801901 8.88891347048883e-148
0.0416208104052026 5.71736424609723e-144
0.0417208604302151 3.27361783245762e-140
0.0418209104552276 1.6685756040782e-136
0.0419209604802401 7.57095241961067e-133
0.0420210105052526 3.05803774445091e-129
0.0421210605302651 1.09957260526849e-125
0.0422211105552776 3.51961244213569e-122
0.0423211605802901 1.0028981570715e-118
0.0424212106053027 2.5439651090206e-115
0.0425212606303152 5.74459152958162e-112
0.0426213106553277 1.15478807263692e-108
0.0427213606803402 2.0665318462141e-105
0.0428214107053527 3.29215472281446e-102
0.0429214607303652 4.66894169418995e-99
0.0430215107553777 5.89465797452452e-96
0.0431215607803902 6.62525675160271e-93
0.0432216108054027 6.62907422786476e-90
0.0433216608304152 5.90488414652572e-87
0.0434217108554277 4.68253059305953e-84
0.0435217608804402 3.3056980308807e-81
0.0436218109054527 2.07759927950416e-78
0.0437218609304652 1.16246359484276e-75
0.0438219109554777 5.79053925755973e-73
0.0439219609804902 2.56793509879238e-70
0.0440220110055028 1.01385998910196e-67
0.0441220610305153 3.56372831730904e-65
0.0442221110555278 1.11523875603943e-62
0.0443221610805403 3.10722027258899e-60
0.0444222111055528 7.70764483307948e-58
0.0445222611305653 1.70224337134706e-55
0.0446223111555778 3.34716465225782e-53
0.0447223611805903 5.85994415097993e-51
0.0448224112056028 9.13433076642612e-49
0.0449224612306153 1.26774857646008e-46
0.0450225112556278 1.56664064980461e-44
0.0451225612806403 1.72382315460215e-42
0.0452226113056528 1.68892672023598e-40
0.0453226613306653 1.47343836078466e-38
0.0454227113556778 1.14463001907533e-36
0.0455227613806903 7.91808048093472e-35
0.0456228114057029 4.87760613195207e-33
0.0457228614307154 2.67569669340028e-31
0.0458229114557279 1.30714173219823e-29
0.0459229614807404 5.68692600906946e-28
0.0460230115057529 2.20351671887576e-26
0.0461230615307654 7.60423102758986e-25
0.0462231115557779 2.33728961257723e-23
0.0463231615807904 6.39894269596569e-22
0.0464232116058029 1.56050461644082e-20
0.0465232616308154 3.39007011800107e-19
0.0466233116558279 6.56097352627196e-18
0.0467233616808404 1.13129886998497e-16
0.0468234117058529 1.73809924289756e-15
0.0469234617308654 2.37960553815429e-14
0.0470235117558779 2.90349695860909e-13
0.0471235617808905 3.15781146099458e-12
0.047223611805903 3.06177812536118e-11
0.0473236618309155 2.64711587892394e-10
0.047423711855928 2.0412269166581e-09
0.0475237618809405 1.40429714516978e-08
0.047623811905953 8.62253721906572e-08
0.0477238619309655 4.72731165476588e-07
0.047823911955978 2.3154527617001e-06
0.0479239619809905 1.01390007744011e-05
0.048024012006003 3.97242417102306e-05
0.0481240620310155 0.000139400761350495
0.048224112056028 0.000438705932154482
0.0483241620810405 0.00124008702238301
0.048424212106053 0.00315439264911586
0.0485242621310655 0.00723678218581087
0.048624312156078 0.0150147110164926
0.0487243621810905 0.0282644191696656
0.0488244122061031 0.0484652386456575
0.0489244622311156 0.076076570702141
0.0490245122561281 0.110050158413963
0.0491245622811406 0.148102542461794
0.0492246123061531 0.188037194878812
0.0493246623311656 0.229811928036136
0.0494247123561781 0.277332626374184
0.0495247623811906 0.338536654920433
0.0496248124062031 0.422646377800539
0.0497248624312156 0.534755344139537
0.0498249124562281 0.669863129449403
0.0499249624812406 0.810018065041415
0.0500250125062531 0.927789540096796
0.0501250625312656 0.996100193281292
0.0502251125562781 1
0.0503251625812906 0.943675541679531
0.0504252126063032 0.848322770480566
0.0505252626313157 0.742202325737373
0.0506253126563282 0.648951732739352
0.0507253626813407 0.580560602518807
0.0508254127063532 0.537562611803926
0.0509254627313657 0.514226735179223
0.0510255127563782 0.504156012694683
0.0511255627813907 0.502802860824556
0.0512256128064032 0.506568221094966
0.0513256628314157 0.510785354475941
0.0514257128564282 0.509163007839337
0.0515257628814407 0.495404467307175
0.0516258129064532 0.465662238893551
0.0517258629314657 0.419997716871507
0.0518259129564782 0.362100818476282
0.0519259629814907 0.297806332108436
0.0520260130065033 0.233353294436884
0.0521260630315158 0.174010227096894
0.0522261130565283 0.123292751449933
0.0523261630815408 0.0827897495735055
0.0524262131065533 0.0524666411611874
0.0525262631315658 0.0311957681542948
0.0526263131565783 0.0172771009981132
0.0527263631815908 0.00884363077552332
0.0528264132066033 0.00415264702904261
0.0529264632316158 0.00177701053201429
0.0530265132566283 0.000689226188639974
0.0531265632816408 0.000241256034068224
0.0532266133066533 7.59655522011033e-05
0.0533266633316658 2.14639725287626e-05
0.0534267133566783 5.43205701128808e-06
0.0535267633816909 1.22967079464961e-06
0.0536268134067034 2.48738138363014e-07
0.0537268634317159 4.49254010890042e-08
0.0538269134567284 7.24074855900139e-09
0.0539269634817409 1.04092699410648e-09
0.0540270135067534 1.33428360220284e-10
0.0541270635317659 1.52455989737411e-11
0.0542271135567784 1.55242495549364e-12
0.0543271635817909 1.408530354727e-13
0.0544272136068034 1.13853215029675e-14
0.0545272636318159 8.19772304192969e-16
0.0546273136568284 5.25732101333614e-17
0.0547273636818409 3.00276192057543e-18
0.0548274137068534 1.52732106897886e-19
0.0549274637318659 6.91776363168624e-21
0.0550275137568784 2.78999926143862e-22
0.055127563781891 1.0019037463163e-23
0.0552276138069035 3.20342779163032e-25
0.055327663831916 9.11920258364571e-27
0.0554277138569285 2.31121224544916e-28
0.055527763881941 5.21499227556913e-30
0.0556278139069535 1.04758609026871e-31
0.055727863931966 1.87344356259521e-33
0.0558279139569785 2.98263464292927e-35
0.055927963981991 4.22729637185298e-37
0.0560280140070035 5.33364328607094e-39
0.056128064032016 5.99073317338398e-41
0.0562281140570285 5.99000810851867e-43
0.056328164082041 5.33167221026721e-45
0.0564282141070535 4.22460063862465e-47
0.056528264132066 2.97983360899589e-49
0.0566283141570785 1.87103000675337e-51
0.056728364182091 1.04580420552024e-53
0.0568284142071036 5.20354886151328e-56
0.0569284642321161 2.30476912887296e-58
0.0570285142571286 9.08725749255976e-61
0.0571285642821411 3.189444638074e-63
0.0572286143071536 9.96491180535891e-66
0.0573286643321661 2.77145247875962e-68
0.0574287143571786 6.86145962216504e-71
0.0575287643821911 1.51216879375894e-73
0.0576288144072036 2.96659568612996e-76
0.0577288644322161 5.18072427292457e-79
0.0578289144572286 8.05371707713985e-82
0.0579289644822411 1.11448906587398e-84
0.0580290145072536 1.37286749219212e-87
0.0581290645322661 1.50540945298973e-90
0.0582291145572786 1.46944632896748e-93
0.0583291645822911 1.2768085274466e-96
0.0584292146073037 9.8757634612527e-100
0.0585292646323162 6.79967818702687e-103
0.0586293146573287 4.16753006997801e-106
0.0587293646823412 2.27374505563801e-109
0.0588294147073537 1.10427536580722e-112
0.0589294647323662 4.77403443186872e-116
0.0590295147573787 1.83724138171408e-119
0.0591295647823912 6.29389317718636e-123
0.0592296148074037 1.91930929225521e-126
0.0593296648324162 5.21006318869851e-130
0.0594297148574287 1.25896431872014e-133
0.0595297648824412 2.70804727849692e-137
0.0596298149074537 5.18527074854918e-141
0.0597298649324662 8.83810173908871e-145
0.0598299149574787 1.34096952344838e-148
0.0599299649824913 1.81113641306924e-152
0.0600300150075038 2.17748791144998e-156
0.0601300650325163 2.33041181017012e-160
0.0602301150575288 2.2201479486379e-164
0.0603301650825413 1.88279692126657e-168
0.0604302151075538 1.42133796915504e-172
0.0605302651325663 9.5513233506753e-177
0.0606303151575788 5.71349756965196e-181
0.0607303651825913 3.0423757619871e-185
0.0608304152076038 1.4421019440549e-189
0.0609304652326163 6.08487098747807e-194
0.0610305152576288 2.28548875088512e-198
0.0611305652826413 7.64150851022226e-203
0.0612306153076538 2.27431917405109e-207
0.0613306653326663 6.02554066938253e-212
0.0614307153576788 1.42106167891736e-216
0.0615307653826914 2.98333573674471e-221
0.0616308154077039 5.57524078177021e-226
0.0617308654327164 9.27464768683093e-231
0.0618309154577289 1.37342044694965e-235
0.0619309654827414 1.81043063763884e-240
0.0620310155077539 2.12438177156216e-245
0.0621310655327664 2.21899097411754e-250
0.0622311155577789 2.06324498724626e-255
0.0623311655827914 1.70772664598465e-260
0.0624312156078039 1.25822469330163e-265
0.0625312656328164 8.25221142975155e-271
0.0626313156578289 4.81786672033244e-276
0.0627313656828414 2.50386846000463e-281
0.0628314157078539 1.15835193962476e-286
0.0629314657328664 4.77025772413558e-292
0.063031515757879 1.74870056028369e-297
0.0631315657828914 5.70638865300769e-303
0.063231615807904 1.65759923684478e-308
0.0633316658329165 4.28617620764732e-314
0.063431715857929 9.86599688180385e-320
0.0635317658829415 0
0.063631815907954 0
0.0637318659329665 0
0.063831915957979 0
0.0639319659829915 0
0.064032016008004 0
0.0641320660330165 0
0.064232116058029 0
0.0643321660830415 0
0.064432216108054 0
0.0645322661330665 0
0.064632316158079 0
0.0647323661830916 0
0.0648324162081041 0
0.0649324662331166 0
0.0650325162581291 0
0.0651325662831416 0
0.0652326163081541 0
0.0653326663331666 0
0.0654327163581791 0
0.0655327663831916 0
0.0656328164082041 0
0.0657328664332166 0
0.0658329164582291 0
0.0659329664832416 0
0.0660330165082541 0
0.0661330665332666 0
0.0662331165582791 0
0.0663331665832917 0
0.0664332166083042 0
0.0665332666333167 0
0.0666333166583292 0
0.0667333666833417 0
0.0668334167083542 0
0.0669334667333667 0
0.0670335167583792 0
0.0671335667833917 0
0.0672336168084042 0
0.0673336668334167 0
0.0674337168584292 0
0.0675337668834417 0
0.0676338169084542 0
0.0677338669334667 0
0.0678339169584792 0
0.0679339669834917 0
0.0680340170085043 0
0.0681340670335168 0
0.0682341170585293 0
0.0683341670835418 0
0.0684342171085543 0
0.0685342671335668 0
0.0686343171585793 0
0.0687343671835918 0
0.0688344172086043 0
0.0689344672336168 0
0.0690345172586293 0
0.0691345672836418 0
0.0692346173086543 0
0.0693346673336668 0
0.0694347173586793 0
0.0695347673836919 0
0.0696348174087043 0
0.0697348674337169 0
0.0698349174587294 0
0.0699349674837419 0
0.0700350175087544 0
0.0701350675337669 0
0.0702351175587794 0
0.0703351675837919 0
0.0704352176088044 0
0.0705352676338169 0
0.0706353176588294 0
0.0707353676838419 0
0.0708354177088544 0
0.0709354677338669 0
0.0710355177588794 0
0.0711355677838919 0
0.0712356178089045 0
0.071335667833917 0
0.0714357178589295 0
0.071535767883942 0
0.0716358179089545 0
0.071735867933967 0
0.0718359179589795 0
0.071935967983992 0
0.0720360180090045 0
0.072136068034017 0
0.0722361180590295 0
0.072336168084042 0
0.0724362181090545 0
0.072536268134067 0
0.0726363181590795 0
0.0727363681840921 0
0.0728364182091046 0
0.0729364682341171 0
0.0730365182591296 0
0.0731365682841421 0
0.0732366183091546 0
0.0733366683341671 0
0.0734367183591796 0
0.0735367683841921 0
0.0736368184092046 0
0.0737368684342171 0
0.0738369184592296 0
0.0739369684842421 0
0.0740370185092546 0
0.0741370685342671 0
0.0742371185592796 0
0.0743371685842922 0
0.0744372186093047 0
0.0745372686343172 0
0.0746373186593297 0
0.0747373686843422 0
0.0748374187093547 0
0.0749374687343672 0
0.0750375187593797 0
0.0751375687843922 0
0.0752376188094047 0
0.0753376688344172 0
0.0754377188594297 0
0.0755377688844422 0
0.0756378189094547 0
0.0757378689344672 0
0.0758379189594797 0
0.0759379689844922 0
0.0760380190095048 0
0.0761380690345173 0
0.0762381190595298 0
0.0763381690845423 0
0.0764382191095548 0
0.0765382691345673 0
0.0766383191595798 0
0.0767383691845923 0
0.0768384192096048 0
0.0769384692346173 0
0.0770385192596298 0
0.0771385692846423 0
0.0772386193096548 0
0.0773386693346673 0
0.0774387193596798 0
0.0775387693846924 0
0.0776388194097049 0
0.0777388694347174 0
0.0778389194597299 0
0.0779389694847424 0
0.0780390195097549 0
0.0781390695347674 0
0.0782391195597799 0
0.0783391695847924 0
0.0784392196098049 0
0.0785392696348174 0
0.0786393196598299 0
0.0787393696848424 0
0.0788394197098549 0
0.0789394697348674 0
0.0790395197598799 0
0.0791395697848924 0
0.079239619809905 0
0.0793396698349175 0
0.07943971985993 0
0.0795397698849425 0
0.079639819909955 0
0.0797398699349675 0
0.07983991995998 0
0.0799399699849925 0
0.080040020010005 0
0.0801400700350175 0
0.08024012006003 0
0.0803401700850425 0
0.080440220110055 0
0.0805402701350675 0
0.08064032016008 0
0.0807403701850926 0
0.0808404202101051 0
0.0809404702351176 0
0.0810405202601301 0
0.0811405702851426 0
0.0812406203101551 0
0.0813406703351676 0
0.0814407203601801 0
0.0815407703851926 0
0.0816408204102051 0
0.0817408704352176 0
0.0818409204602301 0
0.0819409704852426 0
0.0820410205102551 0
0.0821410705352676 0
0.0822411205602801 0
0.0823411705852927 0
0.0824412206103052 0
0.0825412706353177 0
0.0826413206603302 0
0.0827413706853427 0
0.0828414207103552 0
0.0829414707353677 0
0.0830415207603802 0
0.0831415707853927 0
0.0832416208104052 0
0.0833416708354177 0
0.0834417208604302 0
0.0835417708854427 0
0.0836418209104552 0
0.0837418709354677 0
0.0838419209604803 0
0.0839419709854927 0
0.0840420210105053 0
0.0841420710355178 0
0.0842421210605303 0
0.0843421710855428 0
0.0844422211105553 0
0.0845422711355678 0
0.0846423211605803 0
0.0847423711855928 0
0.0848424212106053 0
0.0849424712356178 0
0.0850425212606303 0
0.0851425712856428 0
0.0852426213106553 0
0.0853426713356678 0
0.0854427213606803 0
0.0855427713856929 0
0.0856428214107054 0
0.0857428714357179 0
0.0858429214607304 0
0.0859429714857429 0
0.0860430215107554 0
0.0861430715357679 0
0.0862431215607804 0
0.0863431715857929 0
0.0864432216108054 0
0.0865432716358179 0
0.0866433216608304 0
0.0867433716858429 0
0.0868434217108554 0
0.0869434717358679 0
0.0870435217608804 0
0.087143571785893 0
0.0872436218109055 0
0.087343671835918 0
0.0874437218609305 0
0.087543771885943 0
0.0876438219109555 0
0.087743871935968 0
0.0878439219609805 0
0.087943971985993 0
0.0880440220110055 0
0.088144072036018 0
0.0882441220610305 0
0.088344172086043 0
0.0884442221110555 0
0.088544272136068 0
0.0886443221610805 0
0.088744372186093 0
0.0888444222111056 0
0.0889444722361181 0
0.0890445222611306 0
0.0891445722861431 0
0.0892446223111556 0
0.0893446723361681 0
0.0894447223611806 0
0.0895447723861931 0
0.0896448224112056 0
0.0897448724362181 0
0.0898449224612306 0
0.0899449724862431 0
0.0900450225112556 0
0.0901450725362681 0
0.0902451225612806 0
0.0903451725862932 0
0.0904452226113057 0
0.0905452726363182 0
0.0906453226613307 0
0.0907453726863432 0
0.0908454227113557 0
0.0909454727363682 0
0.0910455227613807 0
0.0911455727863932 0
0.0912456228114057 0
0.0913456728364182 0
0.0914457228614307 0
0.0915457728864432 0
0.0916458229114557 0
0.0917458729364682 0
0.0918459229614808 0
0.0919459729864932 0
0.0920460230115058 0
0.0921460730365183 0
0.0922461230615308 0
0.0923461730865433 0
0.0924462231115558 0
0.0925462731365683 0
0.0926463231615808 0
0.0927463731865933 0
0.0928464232116058 0
0.0929464732366183 0
0.0930465232616308 0
0.0931465732866433 0
0.0932466233116558 0
0.0933466733366683 0
0.0934467233616808 0
0.0935467733866934 0
0.0936468234117059 0
0.0937468734367184 0
0.0938469234617309 0
0.0939469734867434 0
0.0940470235117559 0
0.0941470735367684 0
0.0942471235617809 0
0.0943471735867934 0
0.0944472236118059 0
0.0945472736368184 0
0.0946473236618309 0
0.0947473736868434 0
0.0948474237118559 0
0.0949474737368684 0
0.0950475237618809 0
0.0951475737868935 0
0.095247623811906 0
0.0953476738369185 0
0.095447723861931 0
0.0955477738869435 0
0.095647823911956 0
0.0957478739369685 0
0.095847923961981 0
0.0959479739869935 0
0.096048024012006 0
0.0961480740370185 0
0.096248124062031 0
0.0963481740870435 0
0.096448224112056 0
0.0965482741370685 0
0.0966483241620811 0
0.0967483741870935 0
0.0968484242121061 0
0.0969484742371186 0
0.0970485242621311 0
0.0971485742871436 0
0.0972486243121561 0
0.0973486743371686 0
0.0974487243621811 0
0.0975487743871936 0
0.0976488244122061 0
0.0977488744372186 0
0.0978489244622311 0
0.0979489744872436 0
0.0980490245122561 0
0.0981490745372686 0
0.0982491245622811 0
0.0983491745872937 0
0.0984492246123062 0
0.0985492746373187 0
0.0986493246623312 0
0.0987493746873437 0
0.0988494247123562 0
0.0989494747373687 0
0.0990495247623812 0
0.0991495747873937 0
0.0992496248124062 0
0.0993496748374187 0
0.0994497248624312 0
0.0995497748874437 0
0.0996498249124562 0
0.0997498749374687 0
0.0998499249624812 0
0.0999499749874938 0
0.100050025012506 0
0.100150075037519 0
0.100250125062531 0
0.100350175087544 0
0.100450225112556 0
0.100550275137569 0
0.100650325162581 0
0.100750375187594 0
0.100850425212606 0
0.100950475237619 0
0.101050525262631 0
0.101150575287644 0
0.101250625312656 0
0.101350675337669 0
0.101450725362681 0
0.101550775387694 0
0.101650825412706 0
0.101750875437719 0
0.101850925462731 0
0.101950975487744 0
0.102051025512756 0
0.102151075537769 0
0.102251125562781 0
0.102351175587794 0
0.102451225612806 0
0.102551275637819 0
0.102651325662831 0
0.102751375687844 0
0.102851425712856 0
0.102951475737869 0
0.103051525762881 0
0.103151575787894 0
0.103251625812906 0
0.103351675837919 0
0.103451725862931 0
0.103551775887944 0
0.103651825912956 0
0.103751875937969 0
0.103851925962981 0
0.103951975987994 0
0.104052026013007 0
0.104152076038019 0
0.104252126063032 0
0.104352176088044 0
0.104452226113057 0
0.104552276138069 0
0.104652326163082 0
0.104752376188094 0
0.104852426213107 0
0.104952476238119 0
0.105052526263132 0
0.105152576288144 0
0.105252626313157 0
0.105352676338169 0
0.105452726363182 0
0.105552776388194 0
0.105652826413207 0
0.105752876438219 0
0.105852926463232 0
0.105952976488244 0
0.106053026513257 0
0.106153076538269 0
0.106253126563282 0
0.106353176588294 0
0.106453226613307 0
0.106553276638319 0
0.106653326663332 0
0.106753376688344 0
0.106853426713357 0
0.106953476738369 0
0.107053526763382 0
0.107153576788394 0
0.107253626813407 0
0.107353676838419 0
0.107453726863432 0
0.107553776888444 0
0.107653826913457 0
0.107753876938469 0
0.107853926963482 0
0.107953976988494 0
0.108054027013507 0
0.108154077038519 0
0.108254127063532 0
0.108354177088544 0
0.108454227113557 0
0.108554277138569 0
0.108654327163582 0
0.108754377188594 0
0.108854427213607 0
0.108954477238619 0
0.109054527263632 0
0.109154577288644 0
0.109254627313657 0
0.109354677338669 0
0.109454727363682 0
0.109554777388694 0
0.109654827413707 0
0.109754877438719 0
0.109854927463732 0
0.109954977488744 0
0.110055027513757 0
0.110155077538769 0
0.110255127563782 0
0.110355177588794 0
0.110455227613807 0
0.110555277638819 0
0.110655327663832 0
0.110755377688844 0
0.110855427713857 0
0.110955477738869 0
0.111055527763882 0
0.111155577788894 0
0.111255627813907 0
0.111355677838919 0
0.111455727863932 0
0.111555777888944 0
0.111655827913957 0
0.111755877938969 0
0.111855927963982 0
0.111955977988995 0
0.112056028014007 0
0.11215607803902 0
0.112256128064032 0
0.112356178089045 0
0.112456228114057 0
0.11255627813907 0
0.112656328164082 0
0.112756378189095 0
0.112856428214107 0
0.11295647823912 0
0.113056528264132 0
0.113156578289145 0
0.113256628314157 0
0.11335667833917 0
0.113456728364182 0
0.113556778389195 0
0.113656828414207 0
0.11375687843922 0
0.113856928464232 0
0.113956978489245 0
0.114057028514257 0
0.11415707853927 0
0.114257128564282 0
0.114357178589295 0
0.114457228614307 0
0.11455727863932 0
0.114657328664332 0
0.114757378689345 0
0.114857428714357 0
0.11495747873937 0
0.115057528764382 0
0.115157578789395 0
0.115257628814407 0
0.11535767883942 0
0.115457728864432 0
0.115557778889445 0
0.115657828914457 0
0.11575787893947 0
0.115857928964482 0
0.115957978989495 0
0.116058029014507 0
0.11615807903952 0
0.116258129064532 0
0.116358179089545 0
0.116458229114557 0
0.11655827913957 0
0.116658329164582 0
0.116758379189595 0
0.116858429214607 0
0.11695847923962 0
0.117058529264632 0
0.117158579289645 0
0.117258629314657 0
0.11735867933967 0
0.117458729364682 0
0.117558779389695 0
0.117658829414707 0
0.11775887943972 0
0.117858929464732 0
0.117958979489745 0
0.118059029514757 0
0.11815907953977 0
0.118259129564782 0
0.118359179589795 0
0.118459229614807 0
0.11855927963982 0
0.118659329664832 0
0.118759379689845 0
0.118859429714857 0
0.11895947973987 0
0.119059529764882 0
0.119159579789895 0
0.119259629814907 0
0.11935967983992 0
0.119459729864932 0
0.119559779889945 0
0.119659829914957 0
0.11975987993997 0
0.119859929964983 0
0.119959979989995 0
0.120060030015008 0
0.12016008004002 0
0.120260130065033 0
0.120360180090045 0
0.120460230115058 0
0.12056028014007 0
0.120660330165083 0
0.120760380190095 0
0.120860430215108 0
0.12096048024012 0
0.121060530265133 0
0.121160580290145 0
0.121260630315158 0
0.12136068034017 0
0.121460730365183 0
0.121560780390195 0
0.121660830415208 0
0.12176088044022 0
0.121860930465233 0
0.121960980490245 0
0.122061030515258 0
0.12216108054027 0
0.122261130565283 0
0.122361180590295 0
0.122461230615308 0
0.12256128064032 0
0.122661330665333 0
0.122761380690345 0
0.122861430715358 0
0.12296148074037 0
0.123061530765383 0
0.123161580790395 0
0.123261630815408 0
0.12336168084042 0
0.123461730865433 0
0.123561780890445 0
0.123661830915458 0
0.12376188094047 0
0.123861930965483 0
0.123961980990495 0
0.124062031015508 0
0.12416208104052 0
0.124262131065533 0
0.124362181090545 0
0.124462231115558 0
0.12456228114057 0
0.124662331165583 0
0.124762381190595 0
0.124862431215608 0
0.12496248124062 0
0.125062531265633 0
0.125162581290645 0
0.125262631315658 0
0.12536268134067 0
0.125462731365683 0
0.125562781390695 0
0.125662831415708 0
0.12576288144072 0
0.125862931465733 0
0.125962981490745 0
0.126063031515758 0
0.12616308154077 0
0.126263131565783 0
0.126363181590795 0
0.126463231615808 0
0.12656328164082 0
0.126663331665833 0
0.126763381690845 0
0.126863431715858 0
0.12696348174087 0
0.127063531765883 0
0.127163581790895 0
0.127263631815908 0
0.12736368184092 0
0.127463731865933 0
0.127563781890945 0
0.127663831915958 0
0.12776388194097 0
0.127863931965983 0
0.127963981990996 0
0.128064032016008 0
0.128164082041021 0
0.128264132066033 0
0.128364182091046 0
0.128464232116058 0
0.128564282141071 0
0.128664332166083 0
0.128764382191096 0
0.128864432216108 0
0.128964482241121 0
0.129064532266133 0
0.129164582291146 0
0.129264632316158 0
0.129364682341171 0
0.129464732366183 0
0.129564782391196 0
0.129664832416208 0
0.129764882441221 0
0.129864932466233 0
0.129964982491246 0
0.130065032516258 0
0.130165082541271 0
0.130265132566283 0
0.130365182591296 0
0.130465232616308 0
0.130565282641321 0
0.130665332666333 0
0.130765382691346 0
0.130865432716358 0
0.130965482741371 0
0.131065532766383 0
0.131165582791396 0
0.131265632816408 0
0.131365682841421 0
0.131465732866433 0
0.131565782891446 0
0.131665832916458 0
0.131765882941471 0
0.131865932966483 0
0.131965982991496 0
0.132066033016508 0
0.132166083041521 0
0.132266133066533 0
0.132366183091546 0
0.132466233116558 0
0.132566283141571 0
0.132666333166583 0
0.132766383191596 0
0.132866433216608 0
0.132966483241621 0
0.133066533266633 0
0.133166583291646 0
0.133266633316658 0
0.133366683341671 0
0.133466733366683 0
0.133566783391696 0
0.133666833416708 0
0.133766883441721 0
0.133866933466733 0
0.133966983491746 0
0.134067033516758 0
0.134167083541771 0
0.134267133566783 0
0.134367183591796 0
0.134467233616808 0
0.134567283641821 0
0.134667333666833 0
0.134767383691846 0
0.134867433716858 0
0.134967483741871 0
0.135067533766883 0
0.135167583791896 0
0.135267633816908 0
0.135367683841921 0
0.135467733866933 0
0.135567783891946 0
0.135667833916958 0
0.135767883941971 0
0.135867933966983 0
0.135967983991996 0
0.136068034017009 0
0.136168084042021 0
0.136268134067034 0
0.136368184092046 0
0.136468234117059 0
0.136568284142071 0
0.136668334167084 0
0.136768384192096 0
0.136868434217109 0
0.136968484242121 0
0.137068534267134 0
0.137168584292146 0
0.137268634317159 0
0.137368684342171 0
0.137468734367184 0
0.137568784392196 0
0.137668834417209 0
0.137768884442221 0
0.137868934467234 0
0.137968984492246 0
0.138069034517259 0
0.138169084542271 0
0.138269134567284 0
0.138369184592296 0
0.138469234617309 0
0.138569284642321 0
0.138669334667334 0
0.138769384692346 0
0.138869434717359 0
0.138969484742371 0
0.139069534767384 0
0.139169584792396 0
0.139269634817409 0
0.139369684842421 0
0.139469734867434 0
0.139569784892446 0
0.139669834917459 0
0.139769884942471 0
0.139869934967484 0
0.139969984992496 0
0.140070035017509 0
0.140170085042521 0
0.140270135067534 0
0.140370185092546 0
0.140470235117559 0
0.140570285142571 0
0.140670335167584 0
0.140770385192596 0
0.140870435217609 0
0.140970485242621 0
0.141070535267634 0
0.141170585292646 0
0.141270635317659 0
0.141370685342671 0
0.141470735367684 0
0.141570785392696 0
0.141670835417709 0
0.141770885442721 0
0.141870935467734 0
0.141970985492746 0
0.142071035517759 0
0.142171085542771 0
0.142271135567784 0
0.142371185592796 0
0.142471235617809 0
0.142571285642821 0
0.142671335667834 0
0.142771385692846 0
0.142871435717859 0
0.142971485742871 0
0.143071535767884 0
0.143171585792896 0
0.143271635817909 0
0.143371685842921 0
0.143471735867934 0
0.143571785892946 0
0.143671835917959 0
0.143771885942971 0
0.143871935967984 0
0.143971985992997 0
0.144072036018009 0
0.144172086043022 0
0.144272136068034 0
0.144372186093047 0
0.144472236118059 0
0.144572286143072 0
0.144672336168084 0
0.144772386193097 0
0.144872436218109 0
0.144972486243122 0
0.145072536268134 0
0.145172586293147 0
0.145272636318159 0
0.145372686343172 0
0.145472736368184 0
0.145572786393197 0
0.145672836418209 0
0.145772886443222 0
0.145872936468234 0
0.145972986493247 0
0.146073036518259 0
0.146173086543272 0
0.146273136568284 0
0.146373186593297 0
0.146473236618309 0
0.146573286643322 0
0.146673336668334 0
0.146773386693347 0
0.146873436718359 0
0.146973486743372 0
0.147073536768384 0
0.147173586793397 0
0.147273636818409 0
0.147373686843422 0
0.147473736868434 0
0.147573786893447 0
0.147673836918459 0
0.147773886943472 0
0.147873936968484 0
0.147973986993497 0
0.148074037018509 0
0.148174087043522 0
0.148274137068534 0
0.148374187093547 0
0.148474237118559 0
0.148574287143572 0
0.148674337168584 0
0.148774387193597 0
0.148874437218609 0
0.148974487243622 0
0.149074537268634 0
0.149174587293647 0
0.149274637318659 0
0.149374687343672 0
0.149474737368684 0
0.149574787393697 0
0.149674837418709 0
0.149774887443722 0
0.149874937468734 0
0.149974987493747 0
0.150075037518759 0
0.150175087543772 0
0.150275137568784 0
0.150375187593797 0
0.150475237618809 0
0.150575287643822 0
0.150675337668834 0
0.150775387693847 0
0.150875437718859 0
0.150975487743872 0
0.151075537768884 0
0.151175587793897 0
0.151275637818909 0
0.151375687843922 0
0.151475737868934 0
0.151575787893947 0
0.151675837918959 0
0.151775887943972 0
0.151875937968984 0
0.151975987993997 0
0.15207603801901 0
0.152176088044022 0
0.152276138069035 0
0.152376188094047 0
0.15247623811906 0
0.152576288144072 0
0.152676338169085 0
0.152776388194097 0
0.15287643821911 0
0.152976488244122 0
0.153076538269135 0
0.153176588294147 0
0.15327663831916 0
0.153376688344172 0
0.153476738369185 0
0.153576788394197 0
0.15367683841921 0
0.153776888444222 0
0.153876938469235 0
0.153976988494247 0
0.15407703851926 0
0.154177088544272 0
0.154277138569285 0
0.154377188594297 0
0.15447723861931 0
0.154577288644322 0
0.154677338669335 0
0.154777388694347 0
0.15487743871936 0
0.154977488744372 0
0.155077538769385 0
0.155177588794397 0
0.15527763881941 0
0.155377688844422 0
0.155477738869435 0
0.155577788894447 0
0.15567783891946 0
0.155777888944472 0
0.155877938969485 0
0.155977988994497 0
0.15607803901951 0
0.156178089044522 0
0.156278139069535 0
0.156378189094547 0
0.15647823911956 0
0.156578289144572 0
0.156678339169585 0
0.156778389194597 0
0.15687843921961 0
0.156978489244622 0
0.157078539269635 0
0.157178589294647 0
0.15727863931966 0
0.157378689344672 0
0.157478739369685 0
0.157578789394697 0
0.15767883941971 0
0.157778889444722 0
0.157878939469735 0
0.157978989494747 0
0.15807903951976 0
0.158179089544772 0
0.158279139569785 0
0.158379189594797 0
0.15847923961981 0
0.158579289644822 0
0.158679339669835 0
0.158779389694847 0
0.15887943971986 0
0.158979489744872 0
0.159079539769885 0
0.159179589794897 0
0.15927963981991 0
0.159379689844922 0
0.159479739869935 0
0.159579789894947 0
0.15967983991996 0
0.159779889944972 0
0.159879939969985 0
0.159979989994998 0
0.16008004002001 0
0.160180090045023 0
0.160280140070035 0
0.160380190095048 0
0.16048024012006 0
0.160580290145073 0
0.160680340170085 0
0.160780390195098 0
0.16088044022011 0
0.160980490245123 0
0.161080540270135 0
0.161180590295148 0
0.16128064032016 0
0.161380690345173 0
0.161480740370185 0
0.161580790395198 0
0.16168084042021 0
0.161780890445223 0
0.161880940470235 0
0.161980990495248 0
0.16208104052026 0
0.162181090545273 0
0.162281140570285 0
0.162381190595298 0
0.16248124062031 0
0.162581290645323 0
0.162681340670335 0
0.162781390695348 0
0.16288144072036 0
0.162981490745373 0
0.163081540770385 0
0.163181590795398 0
0.16328164082041 0
0.163381690845423 0
0.163481740870435 0
0.163581790895448 0
0.16368184092046 0
0.163781890945473 0
0.163881940970485 0
0.163981990995498 0
0.16408204102051 0
0.164182091045523 0
0.164282141070535 0
0.164382191095548 0
0.16448224112056 0
0.164582291145573 0
0.164682341170585 0
0.164782391195598 0
0.16488244122061 0
0.164982491245623 0
0.165082541270635 0
0.165182591295648 0
0.16528264132066 0
0.165382691345673 0
0.165482741370685 0
0.165582791395698 0
0.16568284142071 0
0.165782891445723 0
0.165882941470735 0
0.165982991495748 0
0.16608304152076 0
0.166183091545773 0
0.166283141570785 0
0.166383191595798 0
0.16648324162081 0
0.166583291645823 0
0.166683341670835 0
0.166783391695848 0
0.16688344172086 0
0.166983491745873 0
0.167083541770885 0
0.167183591795898 0
0.16728364182091 0
0.167383691845923 0
0.167483741870935 0
0.167583791895948 0
0.167683841920961 0
0.167783891945973 0
0.167883941970985 0
0.167983991995998 0
0.168084042021011 0
0.168184092046023 0
0.168284142071036 0
0.168384192096048 0
0.168484242121061 0
0.168584292146073 0
0.168684342171086 0
0.168784392196098 0
0.168884442221111 0
0.168984492246123 0
0.169084542271136 0
0.169184592296148 0
0.169284642321161 0
0.169384692346173 0
0.169484742371186 0
0.169584792396198 0
0.169684842421211 0
0.169784892446223 0
0.169884942471236 0
0.169984992496248 0
0.170085042521261 0
0.170185092546273 0
0.170285142571286 0
0.170385192596298 0
0.170485242621311 0
0.170585292646323 0
0.170685342671336 0
0.170785392696348 0
0.170885442721361 0
0.170985492746373 0
0.171085542771386 0
0.171185592796398 0
0.171285642821411 0
0.171385692846423 0
0.171485742871436 0
0.171585792896448 0
0.171685842921461 0
0.171785892946473 0
0.171885942971486 0
0.171985992996498 0
0.172086043021511 0
0.172186093046523 0
0.172286143071536 0
0.172386193096548 0
0.172486243121561 0
0.172586293146573 0
0.172686343171586 0
0.172786393196598 0
0.172886443221611 0
0.172986493246623 0
0.173086543271636 0
0.173186593296648 0
0.173286643321661 0
0.173386693346673 0
0.173486743371686 0
0.173586793396698 0
0.173686843421711 0
0.173786893446723 0
0.173886943471736 0
0.173986993496748 0
0.174087043521761 0
0.174187093546773 0
0.174287143571786 0
0.174387193596798 0
0.174487243621811 0
0.174587293646823 0
0.174687343671836 0
0.174787393696848 0
0.174887443721861 0
0.174987493746873 0
0.175087543771886 0
0.175187593796898 0
0.175287643821911 0
0.175387693846923 0
0.175487743871936 0
0.175587793896948 0
0.175687843921961 0
0.175787893946974 0
0.175887943971986 0
0.175987993996999 0
0.176088044022011 0
0.176188094047024 0
0.176288144072036 0
0.176388194097049 0
0.176488244122061 0
0.176588294147074 0
0.176688344172086 0
0.176788394197099 0
0.176888444222111 0
0.176988494247124 0
0.177088544272136 0
0.177188594297149 0
0.177288644322161 0
0.177388694347174 0
0.177488744372186 0
0.177588794397199 0
0.177688844422211 0
0.177788894447224 0
0.177888944472236 0
0.177988994497249 0
0.178089044522261 0
0.178189094547274 0
0.178289144572286 0
0.178389194597299 0
0.178489244622311 0
0.178589294647324 0
0.178689344672336 0
0.178789394697349 0
0.178889444722361 0
0.178989494747374 0
0.179089544772386 0
0.179189594797399 0
0.179289644822411 0
0.179389694847424 0
0.179489744872436 0
0.179589794897449 0
0.179689844922461 0
0.179789894947474 0
0.179889944972486 0
0.179989994997499 0
0.180090045022511 0
0.180190095047524 0
0.180290145072536 0
0.180390195097549 0
0.180490245122561 0
0.180590295147574 0
0.180690345172586 0
0.180790395197599 0
0.180890445222611 0
0.180990495247624 0
0.181090545272636 0
0.181190595297649 0
0.181290645322661 0
0.181390695347674 0
0.181490745372686 0
0.181590795397699 0
0.181690845422711 0
0.181790895447724 0
0.181890945472736 0
0.181990995497749 0
0.182091045522761 0
0.182191095547774 0
0.182291145572786 0
0.182391195597799 0
0.182491245622811 0
0.182591295647824 0
0.182691345672836 0
0.182791395697849 0
0.182891445722861 0
0.182991495747874 0
0.183091545772886 0
0.183191595797899 0
0.183291645822911 0
0.183391695847924 0
0.183491745872936 0
0.183591795897949 0
0.183691845922962 0
0.183791895947974 0
0.183891945972986 0
0.183991995997999 0
0.184092046023012 0
0.184192096048024 0
0.184292146073037 0
0.184392196098049 0
0.184492246123062 0
0.184592296148074 0
0.184692346173087 0
0.184792396198099 0
0.184892446223112 0
0.184992496248124 0
0.185092546273137 0
0.185192596298149 0
0.185292646323162 0
0.185392696348174 0
0.185492746373187 0
0.185592796398199 0
0.185692846423212 0
0.185792896448224 0
0.185892946473237 0
0.185992996498249 0
0.186093046523262 0
0.186193096548274 0
0.186293146573287 0
0.186393196598299 0
0.186493246623312 0
0.186593296648324 0
0.186693346673337 0
0.186793396698349 0
0.186893446723362 0
0.186993496748374 0
0.187093546773387 0
0.187193596798399 0
0.187293646823412 0
0.187393696848424 0
0.187493746873437 0
0.187593796898449 0
0.187693846923462 0
0.187793896948474 0
0.187893946973487 0
0.187993996998499 0
0.188094047023512 0
0.188194097048524 0
0.188294147073537 0
0.188394197098549 0
0.188494247123562 0
0.188594297148574 0
0.188694347173587 0
0.188794397198599 0
0.188894447223612 0
0.188994497248624 0
0.189094547273637 0
0.189194597298649 0
0.189294647323662 0
0.189394697348674 0
0.189494747373687 0
0.189594797398699 0
0.189694847423712 0
0.189794897448724 0
0.189894947473737 0
0.189994997498749 0
0.190095047523762 0
0.190195097548774 0
0.190295147573787 0
0.190395197598799 0
0.190495247623812 0
0.190595297648824 0
0.190695347673837 0
0.190795397698849 0
0.190895447723862 0
0.190995497748874 0
0.191095547773887 0
0.191195597798899 0
0.191295647823912 0
0.191395697848924 0
0.191495747873937 0
0.191595797898949 0
0.191695847923962 0
0.191795897948975 0
0.191895947973987 0
0.191995997999 0
0.192096048024012 0
0.192196098049025 0
0.192296148074037 0
0.19239619809905 0
0.192496248124062 0
0.192596298149075 0
0.192696348174087 0
0.1927963981991 0
0.192896448224112 0
0.192996498249125 0
0.193096548274137 0
0.19319659829915 0
0.193296648324162 0
0.193396698349175 0
0.193496748374187 0
0.1935967983992 0
0.193696848424212 0
0.193796898449225 0
0.193896948474237 0
0.19399699849925 0
0.194097048524262 0
0.194197098549275 0
0.194297148574287 0
0.1943971985993 0
0.194497248624312 0
0.194597298649325 0
0.194697348674337 0
0.19479739869935 0
0.194897448724362 0
0.194997498749375 0
0.195097548774387 0
0.1951975987994 0
0.195297648824412 0
0.195397698849425 0
0.195497748874437 0
0.19559779889945 0
0.195697848924462 0
0.195797898949475 0
0.195897948974487 0
0.1959979989995 0
0.196098049024512 0
0.196198099049525 0
0.196298149074537 0
0.19639819909955 0
0.196498249124562 0
0.196598299149575 0
0.196698349174587 0
0.1967983991996 0
0.196898449224612 0
0.196998499249625 0
0.197098549274637 0
0.19719859929965 0
0.197298649324662 0
0.197398699349675 0
0.197498749374687 0
0.1975987993997 0
0.197698849424712 0
0.197798899449725 0
0.197898949474737 0
0.19799899949975 0
0.198099049524762 0
0.198199099549775 0
0.198299149574787 0
0.1983991995998 0
0.198499249624812 0
0.198599299649825 0
0.198699349674837 0
0.19879939969985 0
0.198899449724862 0
0.198999499749875 0
0.199099549774887 0
0.1991995997999 0
0.199299649824912 0
0.199399699849925 0
0.199499749874937 0
0.19959979989995 0
0.199699849924962 0
0.199799899949975 0
0.199899949974988 0
0.2 0
};
\end{axis}

\end{tikzpicture}
